Evolution, nucleosynthesis and yields of low mass AGB stars

The envelope of thermally pulsing AGB stars undergoing periodic third dredge-up episodes is enriched in both light and heavy elements, the ashes of a complex internal nucleosynthesis involving p, alpha and n captures over hundreds of stable and unstable isotopes. In this paper, new models of low-mass AGB stars (2 Msun), with metallicity ranging between Z=0.0138 (the solar one) and Z=0.0001, are presented. Main features are: i) a full nuclear network (from H to Bi) coupled to the stellar evolution code, ii) a mass loss-period-luminosity relation, based on available data for long period variables, and ii) molecular and atomic opacities for C- and/or N-enhanced mixtures, appropriate for the chemical modifications of the envelope caused by the third dredge up. For each model a detailed description of the physical and chemical evolution is presented; moreover, we present a uniform set of yields, comprehensive of all chemical species (from hydrogen to bismuth). The main nucleosynthesis site is the thin 13C pocket, which forms in the core-envelope transition region after each third dredge up episode. The formation of this 13C pockets is the principal by-product of the introduction of a new algorithm, which shapes the velocity profile of convective elements at the inner border of the convective envelope: both the physical grounds and the calibration of the algorithm are discussed in detail. The final surface compositions of the various models reflect the differences in the initial iron-seed content and in the physical structure of AGB stars belonging to different stellar populations. The agreement with the observed [hs/ls] index observed in intrinsic C stars at different [Fe/H] is generally good.

==> (inline-0) <==
\begin{deluxetable}{cccccc}
\tablecolumns{6} \tablewidth{0pc} \tablecaption{The C- and
N-enhancement factors for the H-rich opacity tables at various
metallicities. f=1 corresponds to [C/Fe]=0 and [N/Fe]=0. For each
metallicity, a routine for the calculation of the opacity
coefficients interpolates on a 25 elements matrix, as originated
by the the possible combination of the five C-enhancement and five
N-enhancement factors.} \tablehead{\colhead{Z} &
\multicolumn{5}{c}{enhancement factor (f)}} \startdata
0.0138 & 1 & 1.5 & 1.8  & 2.2 & 4\\
0.0060 & 1 & 2   & 5    & 10  & 50\\
0.0030 & 1 & 2   & 5    & 10  & 50\\
0.0010 & 1 & 5 & 10 & 50  & 200\\
0.0001 & 1 & 10 & 100 & 500  & 2000\\
\enddata
 \label{tab1}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecolumns{7} \tablewidth{0pc} \tablecaption{Variation with
$\beta$ of the $^{13}$C pocket.} \tablehead{ \colhead{$\beta$} &
\colhead{$\Delta M_{TDU}$ [M$_{\odot}$]} & \colhead{$\lambda$} &
\colhead{$\Delta M_{pocket}$ [M$_{\odot}$]} & \colhead{$\beta \times H_P$
[cm]} & \colhead{$\Sigma{\rm H}$ [M$_{\odot}$]} &
\colhead{$\Sigma{^{13}{\rm C}_{\rm eff}}$ [M$_{\odot}$]}}
\startdata
\multicolumn{7}{c}{\textbf{$Z$=0.0138 (3$^{rd}$ Pulse followed by TDU)}}\\
0    &  0.00E+00   & \nodata & \nodata & \nodata & \nodata & \nodata \\
0.01 &  0.00E+00   & \nodata & \nodata & \nodata & \nodata & \nodata \\
0.05 &  3.00E-04   &  0.04   &  9.40E-05 & 5.62E+08 & 4.37E-05 & 8.32E-07 \\
0.075&  1.15E-03   &  0.14   &  3.47E-04 & 8.82E+08 & 8.49E-05 & 3.12E-06 \\
0.09 &  1.70E-03   &  0.20   &  7.66E-04 & 1.06E+09 & 9.56E-05 & 6.41E-06 \\
0.10 &  2.50E-03   &  0.28   &  5.54E-04 & 1.22E+09 & 1.18E-04 & 7.38E-06 \\
0.11 &  2.90E-03   &  0.32   &  2.54E-04 & 1.36E+09 & 1.29E-04 & 4.40E-06 \\
0.125&  4.10E-03   &  0.43   &  2.00E-05 & 1.61E+09 & 1.76E-04 & 8.80E-07 \\
0.15 &  5.80E-03   &  0.58   &  1.00E-05 & 2.00E+09 & 2.04E-04 & 1.42E-07 \\
0.20 &  7.90E-03   &  0.75   &  0.00E+00 & 2.73E+09 & 1.96E-04 & 0.00E+00 \\
\multicolumn{7}{c}{\textbf{$Z$=0.0001 (2$^{nd}$ Pulse followed by
TDU)}}\\
0    &  1.90E-03   & 0.29  &     \nodata & \nodata & \nodata & \nodata \\
0.01 &  2.80E-03   & 0.39  &  7.00E-06 & 5.16E+07 & 2.01E-05 & 5.55E-08 \\
0.05 &  3.32E-03   & 0.45  &  6.50E-05 & 3.10E+08 & 2.35E-05 & 6.07E-07 \\
0.075&  3.63E-03   & 0.45  &  3.14E-04 & 5.28E+08 & 4.01E-05 & 2.31E-06 \\
0.09 &  3.81E-03   & 0.45  &  6.10E-04 & 5.44E+08 & 5.48E-05 & 4.65E-06 \\
0.10 &  3.90E-03   & 0.51  &  5.44E-04 & 6.19E+08 & 6.63E-05 & 5.48E-06 \\
0.125&  4.59E-03   & 0.57  &  8.40E-05 & 1.05E+09 & 1.49E-04 & 5.61E-07 \\
0.15 &  5.15E-03   & 0.65  &  0.00E+00 & 1.37E+09 & 1.72E-04 & 0.00E+00 \\
0.20 &  6.12E-03   & 0.75  &  0.00E+00 & 1.72E+09 & 2.07E-04 & 0.00E+00 \\
\enddata
\label{tab2}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\rotate \tablecolumns{13} \tablewidth{0pc} \tablecaption{Evolution
of selected physical parameters of the 5 reference models.}
\tablehead{ \colhead{$n_{TP}^a$} & \colhead{$M_{Tot}^{b}$} &
\colhead{$M_{\rm H}^{b}$} & \colhead{$\Delta M_{TDU}^{b}$} &
\colhead{$\Delta M_{CZ}^{b}$} & \colhead{$\Delta M_{\rm H}^{b}$} &
\colhead{$r$} & \colhead{$\lambda$} & \colhead{$n_c$}
&\colhead{$\Delta t_{ip}^{c}$} & \colhead{$T_{MAX}^{d}$} &
\colhead{Z$_{surf}$} & \colhead{C/O}}\startdata
\cutinhead{\textbf{$Z$=0.0138 \ Y=0.269}}
-2 & 1.91E+00 & 5.48E-01 & 0.00E+00 & 3.25E-02 & 4.20E-03 & 8.99E-01 & 0.00E+00 & \nodata & 14.0 & 2.20 & 1.39E-02 & 0.31 \\
-1 & 1.90E+00 & 5.53E-01 & 0.00E+00 & 3.07E-02 & 4.80E-03 & 8.66E-01 & 0.00E+00 & \nodata & 16.5 & 2.27 & 1.39E-02 & 0.31 \\
1  & 1.89E+00 & 5.60E-01 & 2.00E-04 & 3.12E-02 & 7.00E-03 & 7.90E-01 & 2.90E-02 & 4.2$\times 10^1$ & 18.6 & 2.46 & 1.39E-02 & 0.31 \\
2  & 1.88E+00 & 5.68E-01 & 1.20E-03 & 2.94E-02 & 7.90E-03 & 7.48E-01 & 1.52E-01 & 4.6$\times 10^1$ & 18.6 & 2.53 & 1.41E-02 & 0.34 \\
3  & 1.86E+00 & 5.76E-01 & 2.50E-03 & 2.81E-02 & 9.00E-03 & 6.95E-01 & 2.78E-01 & 4.3$\times 10^1$ & 17.8 & 2.62 & 1.46E-02 & 0.43 \\
4  & 1.84E+00 & 5.83E-01 & 3.70E-03 & 2.69E-02 & 9.90E-03 & 6.46E-01 & 3.74E-01 & 4.3$\times 10^1$& 17.0 & 2.69 & 1.53E-02 & 0.57 \\
5  & 1.82E+00 & 5.90E-01 & 4.50E-03 & 2.58E-02 & 1.07E-02 & 6.00E-01 & 4.21E-01 & 3.9$\times 10^1$ & 16.2 & 2.75 & 1.62E-02 & 0.75 \\
6  & 1.78E+00 & 5.96E-01 & 4.90E-03 & 2.48E-02 & 1.10E-02 & 5.67E-01 & 4.45E-01 & 3.6$\times 10^1$ & 15.3 & 2.80 & 1.72E-02 & 0.95 \\
7  & 1.72E+00 & 6.03E-01 & 4.90E-03 & 2.37E-02 & 1.11E-02 & 5.40E-01 & 4.41E-01 & 3.2$\times 10^1$ & 14.3 & 2.84 & 1.82E-02 & 1.15 \\
8  & 1.63E+00 & 6.09E-01 & 4.80E-03 & 2.25E-02 & 1.10E-02 & 5.23E-01 & 4.36E-01 & 3.2$\times 10^1$ & 13.2 & 2.87 & 1.92E-02 & 1.35 \\
9  & 1.51E+00 & 6.15E-01 & 4.40E-03 & 2.14E-02 & 1.07E-02 & 5.09E-01 & 4.11E-01 & 3.0$\times 10^1$ & 12.1 & 2.90 & 2.03E-02 & 1.57 \\
10 & 1.35E+00 & 6.21E-01 & 3.80E-03 & 2.03E-02 & 1.03E-02 & 5.02E-01 & 3.69E-01 & 2.9$\times 10^1$ & 11.0 & 2.91 & 2.14E-02 & 1.78 \\
11 & 1.16E+00 & 6.26E-01 & 1.25E-03 & 1.91E-02 & 9.70E-03 & 5.00E-01 & 1.29E-01 & 2.4$\times 10^1$ & 9.91 & 2.92 & 2.19E-02 & 1.88 \\
12 & 9.80E-01 & 6.33E-01 & 0.00E+00 & 1.71E-02 & 8.05E-03 & 5.31E-01 & 0.00E+00 & 2.2$\times 10^1$ &  8.30 & 2.87 & 2.19E-02 & 1.88 \\
\cline{1-13}\multicolumn{3}{l}{$M_{TDU}^{tot}$} &
\textbf{3.62E-02} & & & & & & & & &
\\
\\
\cutinhead{\textbf{$Z$=0.0060 \ Y=0.260}}
-2 & 1.97E+00 & 5.55E-01 & 0.00E+00 & 3.32E-02 & 4.70E-03 & 8.82E-01 & 0.00E+00 & \nodata  & 1 5.9 & 2.27 & 6.07E-03 & 0.29 \\
-1 & 1.97E+00 & 5.61E-01 & 0.00E+00 & 3.20E-02 & 6.30E-03 & 8.21E-01 & 0.00E+00 & \nodata  & 2 0.3 & 2.42 & 6.07E-03 & 0.29 \\
1  & 1.96E+00 & 5.69E-01 & 1.60E-03 & 3.06E-02 & 7.90E-03 & 7.58E-01 & 2.03E-01 & 8.6$\times 10^1$  & 2 0.9 & 2.55 & 6.29E-03 & 0.40 \\
2  & 1.95E+00 & 5.77E-01 & 3.40E-03 & 2.91E-02 & 9.50E-03 & 6.87E-01 & 3.58E-01 & 8.6$\times 10^1$  & 2 0.4 & 2.65 & 6.91E-03 & 0.69 \\
3  & 1.93E+00 & 5.85E-01 & 5.30E-03 & 2.80E-02 & 1.09E-02 & 6.25E-01 & 4.86E-01 & 8.5$\times 10^1$  & 1 9.6 & 2.74 & 7.91E-03 & 1.15 \\
4  & 1.91E+00 & 5.91E-01 & 6.70E-03 & 2.70E-02 & 1.20E-02 & 5.68E-01 & 5.58E-01 & 8.3$\times 10^1$ & 1 8.8 & 2.82 & 9.13E-03 & 1.70 \\
5  & 1.89E+00 & 5.97E-01 & 7.30E-03 & 2.60E-02 & 1.28E-02 & 5.19E-01 & 5.70E-01 & 8.3$\times 10^1$  & 17.7 & 2.87 & 1.04E-02 & 2.27 \\
6  & 1.86E+00 & 6.03E-01 & 7.60E-03 & 2.50E-02 & 1.29E-02 & 4.93E-01 & 5.89E-01 & 8.0$\times 10^1$  & 16.5 & 2.90 & 1.18E-02 & 2.85 \\
7  & 1.81E+00 & 6.08E-01 & 7.60E-03 & 2.40E-02 & 1.29E-02 & 4.71E-01 & 5.89E-01 & 7.8$\times 10^1$ & 15.3 & 2.93 & 1.31E-02 & 3.42 \\
8  & 1.75E+00 & 6.13E-01 & 7.40E-03 & 2.30E-02 & 1.27E-02 & 4.59E-01 & 5.83E-01 & 7.5$\times 10^1$  & 14.1 & 2.96 & 1.45E-02 & 3.99 \\
9  & 1.66E+00 & 6.18E-01 & 7.10E-03 & 2.20E-02 & 1.22E-02 & 4.58E-01 & 5.82E-01 & 7.2$\times 10^1$  & 12.9 & 2.99 & 1.58E-02 & 4.56 \\
10 & 1.55E+00 & 6.23E-01 & 6.50E-03 & 2.10E-02 & 1.18E-02 & 4.45E-01 & 5.51E-01 & 7.1$\times 10^1$  & 11.9 & 3.00 & 1.72E-02 & 5.13 \\
11 & 1.40E+00 & 6.28E-01 & 5.50E-03 & 1.98E-02 & 1.14E-02 & 4.34E-01 & 4.82E-01 & 6.8$\times 10^1$  & 10.8 & 3.00 & 1.87E-02 & 5.71 \\
12 & 1.21E+00 & 6.33E-01 & 4.50E-03 & 1.87E-02 & 1.06E-02 & 4.45E-01 & 4.25E-01 & 6.6$\times 10^1$  & 9.68 & 3.00 & 2.02E-02 & 6.35 \\
13 & 1.00E+00 & 6.38E-01 & 1.50E-03 & 1.75E-02 & 9.60E-03 & 4.60E-01 & 1.56E-01 & 6.6$\times 10^1$  & 8.47 & 2.99 & 2.11E-02 & 6.67 \\
14 & 8.27E-01 & 6.44E-01 & 7.00E-04 & 1.54E-02 & 7.80E-03 & 5.04E-01 & 9.00E-02 & 5.3$\times 10^1$  &6.91 & 2.92 & 2.17E-02 & 6.91 \\
\cline{1-13}\multicolumn{3}{l}{$M_{TDU}^{tot}$} & \textbf{7.27E-02} & & & & & & & & &\\
\\
\cutinhead{\textbf{$Z$=0.0030 \ Y=0.260}}
-2 & 1.98E+00 & 5.63E-01 & 0.00E+00 & 2.92E-02 & 2.30E-03 & 9.62E-01 & 0.00E+00 &  \nodata  & 10.4 & 2.09 & 3.04E-03 & 0.28 \\
-1 & 1.98E+00 & 5.69E-01 & 0.00E+00 & 3.16E-02 & 5.80E-03 & 8.33E-01 & 0.00E+00 &  \nodata  & 17.7 & 2.41 & 3.04E-03 & 0.28 \\
1  & 1.97E+00 & 5.76E-01 & 1.30E-03 & 2.97E-02 & 7.20E-03 & 7.67E-01 & 1.81E-01 & 1.6$\times 10^2$   & 20.1 & 2.54 & 3.21E-03 & 0.45 \\
2  & 1.96E+00 & 5.84E-01 & 3.60E-03 & 2.82E-02 & 9.10E-03 & 6.86E-01 & 3.96E-01 & 1.7$\times 10^2$   & 19.8 & 2.66 & 3.88E-03 & 1.09 \\
3  & 1.94E+00 & 5.91E-01 & 5.20E-03 & 2.72E-02 & 1.06E-02 & 6.13E-01 & 4.91E-01 & 1.7$\times 10^2$   & 19.1 & 2.77 & 4.92E-03 & 2.02 \\
4  & 1.92E+00 & 5.98E-01 & 6.80E-03 & 2.62E-02 & 1.19E-02 & 5.56E-01 & 5.71E-01 & 1.6$\times 10^2$   & 18.2 & 2.85 & 6.17E-03 & 3.09 \\
5  & 1.90E+00 & 6.04E-01 & 7.40E-03 & 2.53E-02 & 1.25E-02 & 5.07E-01 & 5.92E-01 & 1.6$\times 10^2$   & 17.1 & 2.89 & 7.51E-03 & 4.18 \\
6  & 1.88E+00 & 6.09E-01 & 7.80E-03 & 2.43E-02 & 1.29E-02 & 4.72E-01 & 6.05E-01 & 1.4$\times 10^2$   & 15.9 & 2.94 & 8.87E-03 & 5.25 \\
7  & 1.85E+00 & 6.14E-01 & 8.00E-03 & 2.34E-02 & 1.30E-02 & 4.52E-01 & 6.15E-01 & 1.4$\times 10^2$   & 14.7 & 2.97 & 1.02E-02 & 6.29 \\
8  & 1.82E+00 & 6.19E-01 & 7.90E-03 & 2.24E-02 & 1.29E-02 & 4.37E-01 & 6.12E-01 & 1.4$\times 10^2$   & 13.6 & 3.00 & 1.16E-02 & 7.30 \\
9  & 1.77E+00 & 6.24E-01 & 7.50E-03 & 2.15E-02 & 1.23E-02 & 4.30E-01 & 6.10E-01 & 1.4$\times 10^2$   & 12.5 & 3.03 & 1.29E-02 & 8.28 \\
10 & 1.71E+00 & 6.28E-01 & 7.30E-03 & 2.06E-02 & 1.20E-02 & 4.23E-01 & 6.08E-01 & 1.3$\times 10^2$   & 11.6 & 3.04 & 1.43E-02 & 9.24 \\
11 & 1.62E+00 & 6.33E-01 & 7.00E-03 & 1.98E-02 & 1.18E-02 & 4.14E-01 & 5.93E-01 & 1.3$\times 10^2$   & 10.7 & 3.05 & 1.57E-02 & 10.2 \\
12 & 1.52E+00 & 6.37E-01 & 6.40E-03 & 1.89E-02 & 1.13E-02 & 4.12E-01 & 5.66E-01 & 1.3$\times 10^2$   & 9.86 & 3.05 & 1.71E-02 & 11.2 \\
13 & 1.38E+00 & 6.41E-01 & 5.40E-03 & 1.80E-02 & 1.07E-02 & 4.14E-01 & 5.05E-01 & 1.3$\times 10^2$   & 9.05 & 3.06 & 1.86E-02 & 12.1 \\
14 & 1.22E+00 & 6.46E-01 & 4.30E-03 & 1.70E-02 & 9.90E-03 & 4.22E-01 & 4.34E-01 & 1.3$\times 10^2$   & 8.16 & 3.06 & 2.01E-02 & 13.1 \\
15 & 1.03E+00 & 6.51E-01 & 3.00E-03 & 1.59E-02 & 9.20E-03 & 4.32E-01 & 3.26E-01 & 1.2$\times 10^2$   & 7.29 & 3.04 & 2.17E-02 & 14.0 \\
16 & 8.63E-01 & 6.56E-01 & 6.00E-04 & 1.46E-02 & 8.00E-03 & 4.58E-01 & 7.50E-02 & 1.2$\times 10^2$   & 6.15 & 3.00 & 2.22E-02 & 14.4 \\
\cline{1-13}\multicolumn{3}{l}{$M_{TDU}^{tot}$} & \textbf{8.95E-02} & & & & & & & & & \\
\\
\cutinhead{\textbf{$Z$=0.0010 \ Y=0.245}}
-1 & 1.94E+00 & 6.00E-01 & 0.00E+00 & 2.36E-02 & 2.20E-03 & 9.55E-01 & 0.00E+00 &  \nodata  & 6.48  & 2.13 & 1.01E-03 & 0.25 \\
1  & 1.93E+00 & 6.04E-01 & 2.00E-04 & 2.53E-02 & 4.70E-03 & 8.23E-01 & 4.30E-02 & 4.3$\times 10^2$   & 12.6  & 2.47 & 1.03E-03 & 0.31 \\
2  & 1.92E+00 & 6.11E-01 & 3.00E-03 & 2.41E-02 & 6.70E-03 & 7.31E-01 & 4.48E-01 & 4.9$\times 10^2$   & 15.1  & 2.64 & 1.56E-03 & 1.85 \\
3  & 1.91E+00 & 6.17E-01 & 5.40E-03 & 2.33E-02 & 8.80E-03 & 6.27E-01 & 6.14E-01 & 4.6$\times 10^2$   & 15.0  & 2.79 & 2.63E-03 & 4.56 \\
4  & 1.89E+00 & 6.22E-01 & 7.20E-03 & 2.28E-02 & 1.06E-02 & 5.36E-01 & 6.79E-01 & 4.6$\times 10^2$   & 14.7  & 2.90 & 4.05E-03 & 7.64 \\
5  & 1.88E+00 & 6.27E-01 & 8.50E-03 & 2.23E-02 & 1.19E-02 & 4.72E-01 & 7.14E-01 & 4.6$\times 10^2$   & 14.2  & 2.98 & 5.64E-03 & 10.6 \\
6  & 1.85E+00 & 6.31E-01 & 9.30E-03 & 2.19E-02 & 1.26E-02 & 4.27E-01 & 7.38E-01 & 4.6$\times 10^2$   & 13.6  & 3.03 & 7.31E-03 & 13.3 \\
7  & 1.83E+00 & 6.35E-01 & 9.70E-03 & 2.14E-02 & 1.31E-02 & 3.94E-01 & 7.40E-01 & 4.5$\times 10^2$   & 13.0  & 3.08 & 9.01E-03 & 15.9 \\
8  & 1.81E+00 & 6.38E-01 & 9.70E-03 & 2.09E-02 & 1.31E-02 & 3.78E-01 & 7.40E-01 & 4.2$\times 10^2$   & 12.2  & 3.11 & 1.07E-02 & 18.3 \\
9  & 1.78E+00 & 6.41E-01 & 9.70E-03 & 2.03E-02 & 1.29E-02 & 3.70E-01 & 7.52E-01 & 3.9$\times 10^2$   & 11.5  & 3.15 & 1.24E-02 & 20.5 \\
10 & 1.75E+00 & 6.44E-01 & 9.50E-03 & 1.97E-02 & 1.27E-02 & 3.58E-01 & 7.48E-01 & 3.9$\times 10^2$   & 10.8  & 3.16 & 1.41E-02 & 22.5 \\
11 & 1.71E+00 & 6.47E-01 & 9.20E-03 & 1.91E-02 & 1.25E-02 & 3.51E-01 & 7.36E-01 & 3.8$\times 10^2$   & 10.1  & 3.18 & 1.58E-02 & 24.4 \\
12 & 1.66E+00 & 6.50E-01 & 8.80E-03 & 1.85E-02 & 1.20E-02 & 3.51E-01 & 7.33E-01 & 3.8$\times 10^2$   & 9.46  & 3.18 & 1.74E-02 & 26.2 \\
13 & 1.61E+00 & 6.53E-01 & 8.40E-03 & 1.79E-02 & 1.17E-02 & 3.48E-01 & 7.18E-01 & 3.8$\times 10^2$   & 8.83  & 3.18 & 1.91E-02 & 27.8 \\
14 & 1.53E+00 & 6.56E-01 & 8.00E-03 & 1.72E-02 & 1.13E-02 & 3.50E-01 & 7.08E-01 & 3.8$\times 10^2$   & 8.24  & 3.19 & 2.08E-02 & 29.4 \\
15 & 1.45E+00 & 6.59E-01 & 7.30E-03 & 1.66E-02 & 1.08E-02 & 3.50E-01 & 6.76E-01 & 3.9$\times 10^2$  & 7.65  & 3.18 & 2.26E-02 & 30.9 \\
16 & 1.34E+00 & 6.61E-01 & 6.40E-03 & 1.58E-02 & 1.02E-02 & 3.56E-01 & 6.27E-01 & 3.9$\times 10^2$   & 7.06  & 3.17 & 2.44E-02 & 32.3 \\
17 & 1.22E+00 & 6.65E-01 & 5.30E-03 & 1.50E-02 & 9.50E-03 & 3.68E-01 & 5.58E-01 & 3.8$\times 10^2$   & 6.46  & 3.17 & 2.62E-02 & 33.7 \\
18 & 1.09E+00 & 6.68E-01 & 3.70E-03 & 1.41E-02 & 8.70E-03 & 3.82E-01 & 4.25E-01 & 3.8$\times 10^2$   & 5.83  & 3.13 & 2.80E-02 & 34.9 \\
19 & 9.64E-01 & 6.72E-01 & 2.00E-03 & 1.31E-02 & 7.50E-03 & 4.11E-01 & 2.67E-01 & 3.8$\times 10^2$   & 5.14  & 3.10 & 2.96E-02 & 36.0 \\
\cline{1-13}\multicolumn{3}{l}{$M_{TDU}^{tot}$} & \textbf{1.31E-01} & & & & & & & & &\\
\\
\cutinhead{\textbf{$Z$=0.0001 \ Y=0.245}}
-1& 1.98E+00 & 6.34E-01 & 0.00E+00 & 1.83E-02 & 2.50E-03 & 9.19E-01 & 0.00E+00 & \nodata  & 4.21 & 2.19 & 1.01E-04 & 0.25 \\
1 & 1.98E+00 & 6.41E-01 & 1.80E-03 & 1.96E-02 & 4.30E-03 & 7.97E-01 & 4.19E-01 & 4.6$\times 10^3$  & 9.50 & 2.55 & 3.36E-04 & 7.76 \\
2 & 1.97E+00 & 6.45E-01 & 3.90E-03 & 1.90E-02 & 6.30E-03 & 6.78E-01 & 6.19E-01 & 5.1$\times 10^3$  & 10.0 & 2.72 & 1.02E-03 & 20.4 \\
3 & 1.96E+00 & 6.49E-01 & 5.40E-03 & 1.86E-02 & 8.00E-03 & 5.77E-01 & 6.75E-01 & 5.4$\times 10^3$  & 9.75 & 2.85 & 2.06E-03 & 28.1 \\
4 & 1.95E+00 & 6.53E-01 & 6.70E-03 & 1.83E-02 & 9.20E-03 & 5.08E-01 & 7.28E-01 & 4.9$\times 10^3$  & 9.58 & 2.95 & 3.31E-03 & 32.1 \\
5 & 1.93E+00 & 6.56E-01 & 7.60E-03 & 1.80E-02 & 1.01E-02 & 4.51E-01 & 7.52E-01 & 4.6$\times 10^3$  & 9.35 & 3.03 & 4.67E-03 & 35.0 \\
6 & 1.92E+00 & 6.59E-01 & 8.00E-03 & 1.77E-02 & 1.06E-02 & 4.09E-01 & 7.55E-01 & 4.4$\times 10^3$  & 9.06 & 3.07 & 6.08E-03 & 37.5 \\
7 & 1.90E+00 & 6.62E-01 & 8.20E-03 & 1.74E-02 & 1.08E-02 & 3.84E-01 & 7.59E-01 & 4.2$\times 10^3$  & 8.74 & 3.12 & 7.52E-03 & 40.0 \\
8 & 1.88E+00 & 6.65E-01 & 8.50E-03 & 1.70E-02 & 1.09E-02 & 3.67E-01 & 7.80E-01 & 3.9$\times 10^3$  & 8.37 & 3.16 & 8.96E-03 & 42.2 \\
9 & 1.85E+00 & 6.67E-01 & 8.60E-03 & 1.67E-02 & 1.11E-02 & 3.45E-01 & 7.75E-01 & 3.9$\times 10^3$  & 8.01 & 3.19 & 1.04E-02 & 44.3 \\
10& 1.80E+00 & 6.70E-01 & 8.50E-03 & 1.63E-02 & 1.10E-02 & 3.32E-01 & 7.73E-01 & 3.9$\times 10^3$  & 7.62 & 3.22 & 1.19E-02 & 46.2 \\
11& 1.73E+00 & 6.72E-01 & 8.10E-03 & 1.58E-02 & 1.09E-02 & 3.21E-01 & 7.43E-01 & 3.9$\times 10^3$  & 7.22 & 3.23 & 1.33E-02 & 47.9 \\
12& 1.62E+00 & 6.75E-01 & 7.50E-03 & 1.53E-02 & 1.04E-02 & 3.28E-01 & 7.21E-01 & 3.7$\times 10^3$   & 6.82 & 3.24 & 1.49E-02 & 49.5 \\
13& 1.46E+00 & 6.77E-01 & 6.90E-03 & 1.48E-02 & 1.00E-02 & 3.34E-01 & 6.90E-01 & 3.7$\times 10^3$   & 6.39 & 3.24 & 1.65E-02 & 51.1 \\
14& 1.20E+00 & 6.80E-01 & 4.90E-03 & 1.41E-02 & 9.50E-03 & 3.38E-01 & 5.16E-01 & 3.2$\times 10^3$   & 5.92 & 3.23 & 1.83E-02 & 52.5 \\
15& 9.25E-01 & 6.83E-01 & 7.50E-04 & 1.28E-02 & 8.15E-03 & 3.64E-01 & 9.20E-02 & 2.9$\times 10^3$   & 5.11 & 3.17 & 1.90E-02 & 53.1 \\
\cline{1-13}\multicolumn{3}{l}{$M_{TDU}^{tot}$} &
\textbf{9.54E-02} & & & & & &
& & &\\
\\
\cline{1-13}\cline{1-13} \multicolumn{13}{l}{$^a$Pulse number
(negative values correspond to TP not followed by TDU)}\\
\multicolumn{13}{l}{ $^b$M$_\odot$} \\
\multicolumn{13}{l}{ $^c10^4$ yr}\\ \multicolumn{13}{l}{$^d10^8$
K}\\
\enddata \label{tab3}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\rotate \tablecolumns{13} \tablewidth{0pc} \tablecaption{Evolution
of selected parameters for the Reimers ($\eta=0.4$) model at
$Z$=10$^{-4}$.} \tablehead{ \colhead{$n_{TP}^a$} &
\colhead{M$_{Tot}^{b}$} & \colhead{M$_H^{b}$} & \colhead{$\Delta
M_{TDU}^{b}$} & \colhead{$\Delta M_{CZ}^{b}$} & \colhead{$\Delta
M_{\rm H}^{b}$} & \colhead{$r$} & \colhead{$\lambda$} & \colhead{$n_c$}  &
\colhead{$\Delta t_{ip}^{c}$} & \colhead{$T_{MAX}^{d}$} &
\colhead{Z$_{surf}$} & \colhead{C/O}}\startdata
\cutinhead{\textbf{$Z$=0.0001  Y=0.245 Reimers $\eta=0.4$}}
-1 & 1.98E+00 & 6.34E-01 & 0.00E+00 & 1.83E-02 & 2.50E-03 & 9.19E-01 & 0.00E+00 &\nodata & 4.21 & 2.19 & 1.01E-04 & 0.25 \\
1  & 1.98E+00 & 6.41E-01 & 1.80E-03 & 1.96E-02 & 4.30E-03 & 7.97E-01 & 4.19E-01 & 4.6$\times 10^3$ & 9.50 & 2.55 & 3.36E-04 & 7.76 \\
5  & 1.93E+00 & 6.56E-01 & 7.60E-03 & 1.80E-02 & 1.01E-02 & 4.51E-01 & 7.52E-01 & 4.0$\times 10^3$ & 9.35 & 3.03 & 4.67E-03 & 35.0 \\
9  & 1.84E+00 & 6.70E-01 & 8.30E-03 & 1.63E-02 & 1.06E-02 & 3.38E-01 & 7.83E-01 & 3.7$\times 10^3$ & 7.60 & 3.22 & 1.18E-02 & 46.1 \\
14 & 1.75E+00 & 6.79E-01 & 7.00E-03 & 1.46E-02 & 9.60E-03 & 3.26E-01 & 7.29E-01 & 3.7$\times 10^3$ & 5.92 & 3.25 & 1.71E-02 & 51.5 \\
18 & 1.66E+00 & 6.88E-01 & 5.60E-03 & 1.29E-02 & 8.30E-03 & 3.39E-01 & 6.75E-01 & 3.6$\times 10^3$ & 4.79 & 3.25 & 2.18E-02 & 54.7 \\
25 & 1.50E+00 & 7.07E-01 & 3.20E-03 & 1.02E-02 & 6.50E-03 & 3.70E-01 & 4.92E-01 & 3.5$\times 10^3$ & 3.45 & 3.19 & 2.84E-02 & 57.7 \\
32 & 1.35E+00 & 7.31E-01 & 3.00E-04 & 7.74E-03 & 4.30E-03 & 4.28E-01 & 7.00E-02 & 3.0$\times 10^3$ & 2.19 & 3.08 & 3.14E-02 & 58.6 \\
\cline{1-13}\multicolumn{3}{l}{$M_{TDU}^{tot}$} & \textbf{1.60E-01} & \multicolumn{9}{c}{ }\\
\\
\cline{1-13}\cline{1-13} \multicolumn{13}{l}{$^a$Pulse number
(negative values correspond to TP not followed by TDU)}\\
\multicolumn{13}{l}{ $^b$M$_\odot$} \\
\multicolumn{13}{l}{ $^c10^4$ yr}\\ \multicolumn{13}{l}{$^d10^8$
K}\\
\enddata \label{tab4}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccc}
\rotate \tablecolumns{13} \tablewidth{0pc} \tablecaption{Evolution
of selected parameters for the low mixing length
($\alpha_{m.l.}=1.8$) model at $Z$=10$^{-4}$.} \tablehead{
\colhead{$n_{TP}^a$} & \colhead{$M_{Tot}^{b}$} & \colhead{$M_{\rm
H}^{b}$} & \colhead{$\Delta M_{TDU}^{b}$} & \colhead{$\Delta
M_{CZ}^{b}$} & \colhead{$\Delta M_{\rm H}^{b}$} & \colhead{$r$} &
\colhead{$\lambda$} & \colhead{$n_c$} & \colhead{$\Delta t_{ip}^{c}$} &
\colhead{$T_{MAX}^{d}$} & \colhead{Z$_{surf}$} &
\colhead{C/O}}\startdata \cutinhead{\textbf{$Z$=0.0001  Y=0.245
$\alpha_{m.l.}=1.8$}}
-1& 1.98E+00 & 6.35E-01 & 0.00E+00 & 1.81E-02 & 2.10E-03 & 9.52E-01 & 0.00E+00 & \nodata & 3.67   & 2.13 & 1.01E-04 & 0.25 \\
1 & 1.98E+00 & 6.39E-01 & 9.00E-04 & 1.97E-02 & 4.20E-03 & 8.15E-01 & 2.14E-01 & 4.6$\times 10^3$ & 8.94 & 2.50 & 1.63E-04 & 2.37 \\
2 & 1.97E+00 & 6.44E-01 & 2.60E-03 & 1.88E-02 & 5.80E-03 & 7.08E-01 & 4.48E-01 & 4.7$\times 10^3$ & 9.62 & 2.66 & 5.86E-04 & 13.0 \\
3 & 1.96E+00 & 6.49E-01 & 3.95E-03 & 1.81E-02 & 7.10E-03 & 6.24E-01 & 5.56E-01 & 5.1$\times 10^3$ & 8.70 & 2.77 & 1.30E-03 & 22.0 \\
4 & 1.95E+00 & 6.53E-01 & 4.70E-03 & 1.76E-02 & 8.05E-03 & 5.54E-01 & 5.84E-01 & 4.9$\times 10^3$ & 8.19 & 2.86 & 2.20E-03 & 27.3 \\
5 & 1.94E+00 & 6.57E-01 & 5.40E-03 & 1.71E-02 & 8.60E-03 & 5.10E-01 & 6.28E-01 & 4.6$\times 10^3$ & 7.80 & 2.92 & 3.21E-03 & 30.7 \\
6 & 1.93E+00 & 6.60E-01 & 5.70E-03 & 1.66E-02 & 8.90E-03 & 4.72E-01 & 6.40E-01 & 4.6$\times 10^3$ & 7.44 & 2.98 & 4.28E-03 & 33.3 \\
7 & 1.92E+00 & 6.63E-01 & 5.90E-03 & 1.61E-02 & 9.10E-03 & 4.44E-01 & 6.48E-01 & 4.6$\times 10^3$ & 7.09 & 3.02 & 5.38E-03 & 35.6 \\
8 & 1.89E+00 & 6.67E-01 & 6.00E-03 & 1.57E-02 & 9.10E-03 & 4.28E-01 & 6.59E-01 & 4.5$\times 10^3$ & 6.75 & 3.05 & 6.49E-03 & 37.7 \\
9 & 1.86E+00 & 6.70E-01 & 5.90E-03 & 1.52E-02 & 9.10E-03 & 4.10E-01 & 6.48E-01 & 4.5$\times 10^3$ & 6.41 & 3.08 & 7.61E-03 & 39.6 \\
10& 1.80E+00 & 6.73E-01 & 5.80E-03 & 1.48E-02 & 9.00E-03 & 4.03E-01 & 6.44E-01 & 4.5$\times 10^3$ & 6.08 & 3.10 & 8.74E-03 & 41.4 \\
11& 1.71E+00 & 6.76E-01 & 5.50E-03 & 1.43E-02 & 8.80E-03 & 3.97E-01 & 6.25E-01 & 4.5$\times 10^3$ & 5.75 & 3.12 & 9.89E-03 & 43.0 \\
12& 1.59E+00 & 6.79E-01 & 4.70E-03 & 1.38E-02 & 8.50E-03 & 3.92E-01 & 5.53E-01 & 3.9$\times 10^3$ & 5.42 & 3.13 & 1.10E-02 & 44.5 \\
13& 1.41E+00 & 6.82E-01 & 3.10E-03 & 1.32E-02 & 8.00E-03 & 4.01E-01 & 3.87E-01 & 3.9$\times 10^3$ & 5.04 & 3.12 & 1.15E-02 & 45.1 \\
14& 1.19E+00 & 6.86E-01 & 1.10E-03 & 1.21E-02 & 7.10E-03 & 4.21E-01 & 1.55E-01 & 3.5$\times 10^3$ & 4.54 & 3.08 & 1.19E-02 & 45.6 \\
\cline{1-13} \multicolumn{3}{l}{$M_{TDU}^{tot}$} &  \textbf{6.13E-02} & & & & & & & & & \\
\\
\cline{1-13}\cline{1-13} \multicolumn{13}{l}{$^a$Pulse number
(negative values correspond to TP not followed by TDU)}\\
\multicolumn{13}{l}{ $^b$M$_\odot$} \\
\multicolumn{13}{l}{ $^c10^4$ yr}\\ \multicolumn{13}{l}{$^d10^8$
K}\\
\enddata \label{tab5}
\end{deluxetable}

\begin{deluxetable}{c|ccc|ccc} \tablecolumns{7} \tablewidth{0pc} \tablecaption{Evolution
of the $^{13}$C pockets for $Z$=0.0138 and $Z$=0.0001~. We report
the mass of the H-exhausted core ($M_{\rm H}$), the mass of the
effective $^{13}$C in the pocket ($\Sigma ^{13}$C$_{\rm eff}$) and
the mass extension of the pocket ($\Delta M_{pocket}$).} \tablehead{
\colhead{$N.$} & \colhead{$M_{\rm H}$$^{a}$} & \colhead{$\Sigma
^{13}$C$_{\rm eff}$$^{a}$} & \colhead{$\Delta M_{pocket}^{b}$} &
\colhead{$M_{\rm H}^{a}$} & \colhead{$\Sigma ^{13}$C$_{\rm
eff}$$^{a}$} & \colhead{$\Delta M_{pocket}^{b}$}} \startdata
 & \multicolumn{3}{|c|}{\textbf{$Z$=0.0138}}& \multicolumn{3}{c}{\textbf{$Z$=0.0001}}\\
1 & 0.5600  & 8.19E-06 & 5.96 & 0.6405 & 6.35E-06 & 5.79 \\
2 & 0.5677  & 7.81E-06 & 6.04 & 0.6450 & 6.84E-06 & 5.44 \\
3 & 0.5755  & 7.38E-06 & 5.54 & 0.6491 & 6.06E-06 & 4.58 \\
4 & 0.5829  & 6.41E-06 & 5.40 & 0.6529 & 5.33E-06 & 4.45 \\
5 & 0.5899  & 5.56E-06 & 5.09 & 0.6563 & 4.70E-06 & 4.35 \\
6 & 0.5964  & 4.77E-06 & 4.33 & 0.6593 & 4.12E-06 & 3.96 \\
7 & 0.6026  & 4.10E-06 & 4.01 & 0.6621 & 3.79E-06 & 3.79 \\
8 & 0.6087  & 3.35E-06 & 3.35 & 0.6648 & 3.44E-06 & 3.74 \\
9 & 0.6146  & 2.73E-06 & 2.81 & 0.6674 & 3.17E-06 & 3.29 \\
10 & 0.6205 & 2.00E-06 & 1.99 & 0.6698 & 2.81E-06 & 2.82 \\
11 & 0.6264 & 4.95E-07 & 0.71 & 0.6722 & 2.54E-06 & 2.60 \\
12 &   \nodata     &     \nodata     &   \nodata   & 0.6745 & 2.27E-06 & 2.51 \\
13 &   \nodata    &      \nodata    &    \nodata  & 0.6770 & 1.81E-06 & 1.88 \\
14 &   \nodata     &     \nodata     &    \nodata  & 0.6796 & 1.13E-06 & 1.31 \\
15 &   \nodata     &     \nodata     &   \nodata   & 0.6829 & 5.96E-07 & 0.73 \\
\cline{1-7}
\textbf{TOT.} & & \textbf{5.28E-05} &  & & \textbf{5.50E-05} & \\
\\
\multicolumn{7}{l}{$^{a)}$ M${_\odot}$}\\
\multicolumn{7}{l}{$^{b)}$ $10^{-4}$ M${_\odot}$}\\
\enddata
\label{tab6}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Elemental surface
composition after selected TDUs of the $Z=0.0138$ model. Key
elements are tabulated.} \tablehead{ \colhead{[El/Fe]} &
\colhead{TDU 1} & \colhead{TDU 4}& \colhead{TDU 7}& \colhead{TDU
11}} \startdata
C   &   -2.00E-01   &   6.72E-02    &   3.65E-01       &   5.75E-01    \\
N   &   3.72E-01    &   3.71E-01    &   3.68E-01       &   3.65E-01    \\
O   &   -5.16E-04   &   6.71E-04    &   2.43E-03       &   1.36E-03    \\
F   &   -7.81E-03   &   7.03E-02    &   2.72E-01       &   4.88E-01    \\
Ne  &   -2.55E-03   &   2.77E-02    &   1.03E-01       &   2.02E-01    \\
Na  &   8.62E-02    &   9.87E-02    &   1.29E-01       &   1.72E-01    \\
Mg  &   -1.92E-07   &   6.82E-04    &   3.59E-03       &   1.06E-02    \\
Al  &   1.72E-04    &   1.76E-03    &   5.68E-03       &   1.06E-02    \\
Sr  &   1.27E-06    &   4.13E-01    &   8.80E-01       &   1.11E+00    \\
Y   &   -3.40E-07   &   4.05E-01    &   8.51E-01       &   1.08E+00    \\
Zr  &   1.75E-08    &   3.95E-01    &   8.51E-01       &   1.07E+00    \\
Ba  &   1.34E-06    &   3.95E-01    &   9.05E-01       &   1.10E+00    \\
La  &   3.04E-06    &   3.42E-01    &   8.35E-01       &   1.02E+00    \\
Ce  &   1.27E-06    &   2.87E-01    &   7.66E-01       &   9.51E-01    \\
Pr  &   3.04E-07    &   1.72E-01    &   5.41E-01       &   7.14E-01    \\
Nd  &   1.85E-06    &   1.90E-01    &   5.95E-01       &   7.69E-01    \\
Sm  &   3.19E-07    &   9.80E-02    &   3.83E-01       &   5.30E-01    \\
Eu  &   -1.83E-06   &   1.67E-02    &   8.93E-02       &   1.43E-01    \\
Pb  &   -1.19E-07   &   5.36E-02    &   3.61E-01       &   5.43E-01    \\
\enddata
\tablecomments{Table \ref{tab7} is published in its entirety in
the electronic edition of the {\it Astrophysical Journal}.  A
portion is shown here for guidance regarding its form and
content.} \label{tab7}
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccc}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Elemental surface
composition after selected TDUs of the $Z=0.006$ model. Key
elements are tabulated.} \tablehead{ \colhead{[El/Fe]} &
\colhead{TDU 1} & \colhead{TDU 5}& \colhead{TDU 10}& \colhead{TDU
14}} \startdata

C   &   -9.26E-02    &   6.70E-01    &  1.03E+00   &   1.17E+00    \\
N   &   3.94E-01     &   3.90E-01    &  3.83E-01   &   3.97E-01    \\
O   &   -4.65E-04    &   1.50E-02    &  2.62E-02   &   2.90E-02    \\
F   &   -8.65E-03    &   3.87E-01    &  8.51E-01   &   1.06E+00    \\
Ne  &   4.94E-04     &   1.45E-01    &  4.09E-01   &   5.58E-01    \\
Na  &   1.14E-01     &   1.52E-01    &  2.53E-01   &   3.58E-01    \\
Mg  &   1.58E-04     &   6.57E-03    &  3.47E-02   &   6.77E-02    \\
Al  &   5.90E-04     &   8.78E-03    &  2.04E-02   &   2.72E-02    \\
Sr  &   4.65E-02     &   8.60E-01    &  1.22E+00   &   1.33E+00    \\
Y   &   5.73E-02     &   8.72E-01    &  1.24E+00   &   1.36E+00    \\
Zr  &   5.21E-02     &   9.18E-01    &  1.28E+00   &   1.39E+00    \\
Ba  &   1.06E-02     &   1.40E+00    &  1.78E+00   &   1.87E+00    \\
La  &   5.61E-03     &   1.43E+00    &  1.79E+00   &   1.88E+00    \\
Ce  &   2.97E-03     &   1.48E+00    &  1.83E+00   &   1.91E+00    \\
Pr  &   1.96E-03     &   1.23E+00    &  1.60E+00   &   1.69E+00    \\
Nd  &   1.45E-03     &   1.34E+00    &  1.68E+00   &   1.76E+00    \\
Sm  &   6.49E-04     &   1.09E+00    &  1.41E+00   &   1.49E+00    \\
Eu  &   -1.52E-04    &   4.73E-01    &  7.39E-01   &   8.04E-01    \\
Pb  &   3.05E-04     &   1.21E+00    &  1.54E+00   &   1.59E+00    \\
\enddata
\tablecomments{Table \ref{tab8} is published in its entirety in
the electronic edition of the {\it Astrophysical Journal}.  A
portion is shown here for guidance regarding its form and
content.} \label{tab8}
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccc}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Elemental surface
composition after selected TDUs of the $Z=0.003$ model. Key
elements are tabulated.} \tablehead{ \colhead{[El/Fe]} &
\colhead{TDU 1} & \colhead{ TDU 6}& \colhead{ TDU 11}& \colhead{
TDU 16}} \startdata
C   &   -3.51E-02   &  1.06E+00  &  1.38E+00    &  1.54E+00   \\
N   &   4.16E-01    &  4.12E-01  &  4.10E-01    &  4.38E-01   \\
O   &   -1.42E-03   &  4.34E-02  &  7.14E-02    &  8.97E-02   \\
F   &   -1.81E-02   &  7.27E-01  &  1.19E+00    &  1.47E+00   \\
Ne  &   -8.52E-04   &  2.97E-01  &  6.36E-01    &  8.81E-01   \\
Na  &   1.37E-01    &  2.05E-01  &  3.61E-01    &  5.70E-01   \\
Mg  &   2.71E-04    &  1.72E-02  &  7.47E-02    &  1.70E-01   \\
Al  &   8.66E-04    &  1.81E-02  &  3.21E-02    &  4.41E-02   \\
Sr  &   4.20E-02    &  8.31E-01  &  1.12E+00    &  1.26E+00   \\
Y   &   5.65E-02    &  8.66E-01  &  1.17E+00    &  1.33E+00   \\
Zr  &   6.29E-02    &  9.17E-01  &  1.22E+00    &  1.38E+00   \\
Ba  &   3.10E-02    &  1.51E+00  &  1.86E+00    &  2.01E+00   \\
La  &   2.13E-02    &  1.56E+00  &  1.90E+00    &  2.05E+00   \\
Ce  &   1.34E-02    &  1.67E+00  &  2.01E+00    &  2.15E+00   \\
Pr  &   8.80E-03    &  1.46E+00  &  1.82E+00    &  1.98E+00   \\
Nd  &   8.21E-03    &  1.57E+00  &  1.90E+00    &  2.04E+00   \\
Sm  &   4.89E-03    &  1.34E+00  &  1.66E+00    &  1.80E+00   \\
Eu  &   6.43E-04    &  6.79E-01  &  9.67E-01    &  1.10E+00   \\
Pb  &   4.89E-04    &  2.02E+00  &  2.25E+00    &  2.32E+00   \\
\enddata
\tablecomments{Table \ref{tab9} is published in its entirety in
the electronic edition of the {\it Astrophysical Journal}.  A
portion is shown here for guidance regarding its form and
content.} \label{tab9}
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccc}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Elemental surface
composition after selected TDUs of the $Z=0.001$ model. Key
elements are tabulated.} \tablehead{ \colhead{[El/Fe]} &
\colhead{TDU 1} & \colhead{ TDU 7}& \colhead{ TDU 12}& \colhead{
TDU 19}} \startdata
C   &   -2.13E-01   &  1.66E+00   &  1.95E+00  &   2.18E+00    \\
N   &   4.59E-01    &  4.59E-01   &  4.72E-01  &   5.56E-01    \\
O   &   -9.12E-03   &  1.59E-01   &  2.40E-01  &   3.22E-01    \\
F   &   -3.85E-02   &  1.40E+00   &  1.83E+00  &   2.22E+00    \\
Ne  &   -5.32E-03   &  7.21E-01   &  1.19E+00  &   1.60E+00    \\
Na  &   1.67E-01    &  4.06E-01   &  7.69E-01  &   1.28E+00    \\
Mg  &   9.40E-05    &  8.36E-02   &  3.27E-01  &   7.19E-01    \\
Al  &   2.91E-03    &  7.65E-02   &  1.12E-01  &   1.79E-01    \\
Sr  &   6.38E-06    &  7.94E-01   &  1.02E+00  &   1.26E+00    \\
Y   &   2.56E-06    &  8.47E-01   &  1.11E+00  &   1.37E+00    \\
Zr  &   2.56E-06    &  8.73E-01   &  1.14E+00  &   1.41E+00    \\
Ba  &   5.06E-06    &  1.39E+00   &  1.70E+00  &   1.99E+00    \\
La  &   2.56E-06    &  1.43E+00   &  1.74E+00  &   2.03E+00    \\
Ce  &   6.55E-07    &  1.54E+00   &  1.87E+00  &   2.15E+00    \\
Pr  &   -2.57E-06   &  1.38E+00   &  1.73E+00  &   2.02E+00    \\
Nd  &   2.56E-06    &  1.44E+00   &  1.75E+00  &   2.04E+00    \\
Sm  &   -4.37E-06   &  1.24E+00   &  1.57E+00  &   1.86E+00    \\
Eu  &   -2.54E-05   &  6.10E-01   &  9.05E-01  &   1.18E+00    \\
Pb  &   2.56E-06    &  2.54E+00   &  2.76E+00  &   2.87E+00    \\
\enddata
\tablecomments{Table \ref{tab10} is published in its entirety in
the electronic edition of the {\it Astrophysical Journal}.  A
portion is shown here for guidance regarding its form and
content.} \label{tab10}
\end{deluxetable}

\newpage

\begin{deluxetable}{cccccc}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Elemental surface
composition after selected TDUs of the $Z=0.0001$ model. Key
elements are tabulated.} \tablehead{ \colhead{[El/Fe]} &
\colhead{TDU 1} & \colhead{ TDU 5}& \colhead{TDU 10}& \colhead{
TDU 15}} \startdata
C   &   1.15E+00   &    2.41E+00  &    2.81E+00  &   3.00E+00   \\
N   &   4.93E-01   &    5.23E-01  &    6.17E-01  &   8.58E-01   \\
O   &   -9.15E-04  &    5.95E-01  &    8.76E-01  &   1.01E+00   \\
F   &   -8.31E-02  &    2.13E+00  &    2.62E+00  &   2.90E+00   \\
Ne  &   -3.48E-03  &    1.30E+00  &    1.91E+00  &   2.27E+00   \\
Na  &   2.22E-01   &    7.70E-01  &    1.40E+00  &   1.77E+00   \\
Mg  &   -2.92E-04  &    2.31E-01  &    8.59E-01  &   1.30E+00   \\
Al  &   7.02E-03   &    1.94E-01  &    4.37E-01  &   6.37E-01   \\
Sr  &   1.19E-04   &    5.17E-01  &    8.64E-01  &   1.01E+00   \\
Y   &   8.69E-06   &    5.66E-01  &    9.60E-01  &   1.12E+00   \\
Zr  &   9.89E-06   &    5.75E-01  &    9.92E-01  &   1.17E+00   \\
Ba  &   6.13E-05   &    9.21E-01  &    1.36E+00  &   1.55E+00   \\
La  &   -4.48E-06  &    9.37E-01  &    1.38E+00  &   1.57E+00   \\
Ce  &   2.41E-06   &    1.04E+00  &    1.49E+00  &   1.69E+00   \\
Pr  &   -1.07E-04  &    9.01E-01  &    1.35E+00  &   1.55E+00   \\
Nd  &   -4.98E-06  &    9.27E-01  &    1.37E+00  &   1.57E+00   \\
Sm  &   -1.09E-04  &    7.40E-01  &    1.20E+00  &   1.41E+00   \\
Eu  &   -4.44E-04  &    2.66E-01  &    5.87E-01  &   7.65E-01   \\
Pb  &   9.70E-06   &    2.37E+00  &    2.74E+00  &   2.88E+00   \\
\enddata
\tablecomments{Table \ref{tab11} is published in its entirety in
the electronic edition of the {\it Astrophysical Journal}.  A
portion is shown here for guidance regarding its form and
content.} \label{tab11}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns{6} \tablewidth{0pc} \tablecaption{Final surface
composition of the 5 reference models at different $Z$. The final
s process indexes, the C/O and the $^{12}$C/$^{13}$C are given.}
\tablehead{ \colhead{} & \colhead{{\small $Z=1.38\times 10^{-2}$}}
& \colhead{{\small $Z=6.0\times 10^{-3}$}} & \colhead{{\small
$Z=3.0\times 10^{-3}$}} & \colhead{{\small $Z=1.0\times 10^{-3}$}}
& \colhead{{\small $Z=1.0\times 10^{-4}$}}} \startdata
$\rm[C/Fe] $& 0.57 & 1.17  & 1.54  & 2.17   &  3.00    \\
$\rm[N/Fe] $& 0.37 & 0.40  & 0.44  & 0.56   &  0.86    \\
$\rm[O/Fe] $& 0.00 & 0.03  & 0.09  & 0.32   &  1.01    \\
$\rm[F/Fe] $& 0.49 & 1.06  & 1.46  & 2.22   &  2.90    \\
$\rm[Ne/Fe]$ & 0.20 & 0.56  & 0.88  & 1.60   &  2.27    \\
$\rm[Na/Fe]$ & 0.17 & 0.36  & 0.57  & 1.28   &  1.77    \\
$\rm[Mg/Fe]$ & 0.01 & 0.07  & 0.17  & 0.72   &  1.30    \\
$\rm[Al/Fe]$ & 0.01 & 0.03  & 0.04  & 0.18   &  0.64    \\
\cline{1-6}
$\rm[ls/Fe]$ & 1.08 & 1.36  & 1.32  & 1.34   &  1.10    \\
$\rm[hs/Fe]$ & 0.87 & 1.78  & 2.00  & 2.01   &  1.56    \\
$\rm[Pb/Fe]$ & 0.54 & 1.59  & 2.32  & 2.87   &  2.88    \\
$\rm[hs/ls]$ & -0.21 & 0.42  & 0.68  & 0.67   & 0.46    \\
\cline{1-6}
C/O & 1.87 & 6.92  &  14.4 &  36.0  &  53.0    \\
C/N & 5.84 & 23.0  &  46.1 &  151.0  & 406.0    \\
$^{12}$C/$^{13}$C  & 1.42$\times 10^2$ & 5.75$\times 10^2$  & 1.37$\times 10^3$  &  5.20$\times 10^3$  &  1.72$\times 10^4$   \\
\enddata
\tablecomments{Table \ref{tab12} is published in its entirety in
the electronic edition of the {\it Astrophysical Journal}.  A
portion is shown here for guidance regarding its form and
content.} \label{tab12}
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tablecolumns{8} \tablewidth{0pc} \tablecaption{Selected surface
branching isotopic ratios at different $Z$. The tabulated ratios
relate to the branchings occurring at $^{85}$Kr, $^{86}$Rb,
$^{95}$Zr, $^{133}$Xe and $^{141}$Ce, respectively. Solar ratios
are also reported.} \tablehead{ \colhead{Isot. ratio} &
\colhead{$\odot$} & \colhead{{\small $Z=1.38\times 10^{-2}$}} &
\colhead{{\small $Z=6.0\times 10^{-3}$}} & \colhead{{\small
$Z=3.0\times 10^{-3}$}} & \colhead{{\small $Z=1.0\times 10^{-3}$}}
& \colhead{{\small $Z=1.0\times 10^{-4}$}}} \startdata
$^{86}$Kr/$^{84}$Kr& 0.31   &0.26  & 0.37   &  0.52   & 0.68 &  0.72    \\
$^{87}$Rb/$^{85}$Rb& 0.39   &0.40  & 0.58   &  0.94   & 1.32 &  1.30    \\
$^{96}$Zr/$^{94}$Zr& 0.16   &0.03  & 0.07   &  0.16   & 0.44 &  0.61    \\
$^{134}$Xe/$^{132}$Xe& 0.37 &0.07  & 0.06   &  0.13   & 0.47 &  0.71    \\
$^{142}$Ce/$^{140}$Ce& 0.13 &0.01  & 0.01   &  0.04   & 0.14 &  0.20    \\
\enddata
\label{tab13}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns{6} \tablewidth{0pc} \tablecaption{Yields (in
M$_\odot$) of selected isotopes of the 5 reference models at
different $Z$.} \tablehead{ \colhead{Isotope} & \colhead{{\small
$Z=1.38\times 10^{-2}$}} & \colhead{{\small $Z=6.0\times
10^{-3}$}} & \colhead{{\small $Z=3.0\times 10^{-3}$}} &
\colhead{{\small $Z=1.0\times 10^{-3}$}} & \colhead{{\small
$Z=1.0\times 10^{-4}$}}} \startdata
$^{1}$H     &   -4.06E-02   &   -7.05E-02   &  -8.21E-02  &   -1.16E-01   &   -9.92E-02   \\
$^{2}$H     &   -3.77E-05   &   -3.79E-05   &  -3.86E-05  &   -5.42E-05   &   -5.39E-05   \\
$^{3}$He    &   3.77E-04    &   3.35E-04    &  3.03E-04   &   2.59E-04    &   1.83E-04    \\
$^{4}$He    &   3.23E-02    &   5.14E-02    &  6.31E-02   &   8.85E-02    &   7.99E-02    \\
$^{12}$C    &   5.84E-03    &   1.28E-02    &  1.64E-02   &   2.23E-02    &   1.71E-02    \\
$^{13}$C    &   5.16E-05    &   2.03E-05    &  1.01E-05   &   3.63E-06    &   6.97E-07    \\
$^{14}$N    &   1.31E-03    &   6.03E-04    &  3.45E-04   &   1.52E-04    &   3.40E-05    \\
$^{15}$N    &   -2.03E-06   &   -9.21E-07   &  -4.88E-07  &   -1.65E-07   &   -2.07E-08   \\
$^{16}$O    &   -1.04E-05   &   1.70E-04    &  2.98E-04   &   4.47E-04    &   4.03E-04    \\
$^{17}$O    &   3.32E-05    &   2.33E-05    &  1.68E-05   &   7.09E-06    &   9.33E-07    \\
$^{18}$O    &   -5.65E-06   &   -2.78E-06   &  -1.53E-06  &   -5.08E-07   &   -3.20E-08   \\
$^{19}$F    &   8.17E-07    &   1.61E-06    &  2.23E-06   &   3.97E-06    &   2.44E-06    \\
$^{20}$Ne   &   -2.34E-06   &   1.33E-06    &  6.48E-06   &   2.80E-05    &   1.17E-05    \\
$^{21}$Ne   &   8.15E-08    &   2.56E-07    &  3.94E-07   &   1.00E-06    &   5.54E-07    \\
$^{22}$Ne   &   7.06E-04    &   1.21E-03    &  1.54E-03   &   2.69E-03    &   1.41E-03    \\
$^{23}$Na   &   1.95E-05    &   1.77E-05    &  1.77E-05   &   3.25E-05    &   1.38E-05    \\
$^{24}$Mg   &   9.94E-06    &   2.40E-05    &  3.32E-05   &   7.33E-05    &   2.64E-05    \\
$^{25}$Mg   &   7.10E-07    &   6.21E-06    &  1.28E-05   &   4.36E-05    &   2.55E-05    \\
$^{26}$Mg   &   3.16E-06    &   7.11E-06    &  8.17E-06   &   3.14E-05    &   3.21E-05    \\
$^{26}$Al   &    3.06E-07   &  1.24E-07     &  6.62E-08   &  5.40E-08     &  5.33E-08     \\
$^{36}$Cl   &   1.38E-09    &   1.42E-09    &  9.66E-10   &   4.34E-10    &   3.95E-11    \\
$^{41}$Ca   &    3.90E-09   &  3.38E-09     &  2.05E-09   &  8.58E-10     &  7.11E-11     \\
$^{60}$Fe   &    5.76E-08   &  5.04E-08     &  6.35E-08   &  1.26E-07     &  2.04E-08     \\
$^{89}$Y    &   1.18E-07    &   1.01E-07    &  4.79E-08   &   1.55E-08    &   1.08E-09    \\
$^{107}$Pd  &   1.56E-09    &  1.70E-09     &  7.88E-10   &  1.99E-10     &  1.03E-11     \\
$^{139}$La  &   1.56E-08    &   5.44E-08    &  3.96E-08   &   1.08E-08    &   4.80E-10    \\
$^{205}$Pb  &   1.48E-10    &  1.05E-09     &  1.54E-09   &  3.94E-10     &  1.30E-11     \\
$^{208}$Pb  &   1.88E-08    &   1.51E-07    &  5.50E-07   &   8.48E-07    &   1.03E-07    \\
\enddata                                        
\label{tab14} \tablecomments{Table \ref{tab14} is published in its
entirety in the electronic edition of the {\it Astrophysical
Journal}.  A portion regarding selected isotopes is shown here for
guidance regarding its form and content.} \end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns{6} \tablewidth{0pc} \tablecaption{Final isotopic
surface abundances (by mass fraction) of selected short-lived
radioactive isotopes (with the corresponding stable isotopes) at
different $Z$.} \tablehead{ \colhead{Isotope} & \colhead{{\small
$Z=1.38\times 10^{-2}$}} & \colhead{{\small $Z=6.0\times
10^{-3}$}} & \colhead{{\small $Z=3.0\times 10^{-3}$}} &
\colhead{{\small $Z=1.0\times 10^{-3}$}} & \colhead{{\small
$Z=1.0\times 10^{-4}$}}} \startdata
$^{26}$Al   &    3.07E-07   &  1.41E-07     &   7.80E-08    &  7.37E-08     &  5.33E-08     \\
$^{27}$Al   &    6.14E-05   &  2.77E-05     &   1.43E-05    &  6.43E-06     &  1.98E-06     \\
$^{35}$Cl   &   3.72E-06    &   1.61E-06    &   7.97E-07    &  2.59E-07     &  2.78E-08    \\
$^{36}$Cl   &   1.70E-09    &   1.51E-09    &   9.29E-10    &  5.35E-10     &  3.50E-11    \\
$^{40}$Ca   &    6.26E-05   &  2.70E-05     &   1.34E-05    &  4.35E-06     &  4.78E-07     \\
$^{41}$Ca   &    5.13E-09   &  3.52E-09     &   1.90E-09    &  1.11E-09     &  7.11E-11     \\
$^{56}$Fe   &    1.20E-03   &  5.17E-04     &   2.56E-04    &  8.26E-05     &  8.35E-06     \\
$^{60}$Fe   &    4.78E-08   &  3.93E-08     &   5.70E-08    &  1.38E-07     &  2.04E-08     \\
$^{204}$Pb  &   2.42E-09    &  1.24E-08     &   1.58E-08    &  4.80E-09     &  1.50E-10     \\
$^{205}$Pb  &   1.58E-10    &  1.04E-09     &   1.55E-09    &  4.61E-10     &  1.31E-11     \\
\enddata
\label{tab15}
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Final composition
of the three models at $Z$=$10^{-4}$ (Reference, Reimers and low
mixing length).}\tablehead{ \colhead{[El/Fe]} &
\colhead{Reference} & \colhead{Reimers} & \colhead{$\alpha$=1.8}}
\startdata
$\rm[C/Fe] $& 3.00  & 3.20 &  2.81   \\
$\rm[N/Fe] $& 0.86  & 1.15 &  0.68   \\
$\rm[O/Fe] $& 1.01  & 1.17 &  0.88   \\
$\rm[F/Fe] $& 2.90  & 3.27 &  2.66   \\
$\rm[Ne/Fe]$& 2.27  & 2.68 &  1.90   \\
$\rm[Na/Fe]$& 1.77  & 2.26 &  1.36   \\
$\rm[Mg/Fe]$& 1.30  & 1.82 &  0.84   \\
$\rm[Al/Fe]$& 0.64  & 0.97 &  0.47   \\
\cline{1-4}
$\rm[ls/Fe]$& 1.10  & 1.30 &  0.85   \\
$\rm[hs/Fe]$& 1.56  & 1.85 &  1.33   \\
$\rm[Pb/Fe]$& 2.88  & 3.00 &  2.78   \\
$\rm[hs/ls]$& 0.46  & 0.55 &  0.48   \\
\cline{1-4}
C/O &          53  & 52  &  46  \\
C/N &        406  & 325  &  388  \\
$^{12}$C/$^{13}$C  & 1.72$\times10^4$ & 1.35$\times10^4$ & 1.72$\times10^4$  \\
\enddata
\label{tab16}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cccccccccccc}
\rotate \tablecolumns{12} \tablewidth{0pc} \tablecaption{Pulse by
pulse elemental surface composition of the $Z=0.0138$ model
(online only).} \tablehead{ \colhead{[El/Fe]} & \colhead{TDU 1} &
\colhead{TDU 2} & \colhead{TDU 3}& \colhead{TDU 4}& \colhead{TDU
5}& \colhead{TDU 6}& \colhead{TDU 7}& \colhead{TDU 8}&
\colhead{TDU 9}& \colhead{TDU 10}& \colhead{TDU 11}} \startdata

C   &   -2.00E-01   &   -1.58E-01   &   -5.55E-02   &   6.72E-02    &   1.84E-01    &   2.83E-01    &   3.65E-01    &   4.36E-01    &   4.98E-01    &   5.54E-01    &   5.75E-01    \\
N   &   3.72E-01    &   3.72E-01    &   3.72E-01    &   3.71E-01    &   3.71E-01    &   3.69E-01    &   3.68E-01    &   3.67E-01    &   3.66E-01    &   3.65E-01    &   3.65E-01    \\
O   &   -5.16E-04   &   -5.27E-04   &   -9.26E-05   &   6.71E-04    &   1.50E-03    &   2.13E-03    &   2.43E-03    &   2.44E-03    &   2.20E-03    &   1.73E-03    &   1.36E-03    \\
F   &   -7.81E-03   &   -2.14E-03   &   2.30E-02    &   7.03E-02    &   1.34E-01    &   2.04E-01    &   2.72E-01    &   3.38E-01    &   4.02E-01    &   4.63E-01    &   4.88E-01    \\
Ne  &   -2.55E-03   &   4.12E-04    &   1.05E-02    &   2.77E-02    &   5.05E-02    &   7.63E-02    &   1.03E-01    &   1.31E-01    &   1.60E-01    &   1.90E-01    &   2.02E-01    \\
Na  &   8.62E-02    &   8.78E-02    &   9.19E-02    &   9.87E-02    &   1.08E-01    &   1.18E-01    &   1.29E-01    &   1.40E-01    &   1.53E-01    &   1.66E-01    &   1.72E-01    \\
Mg  &   -1.92E-07   &   4.70E-05    &   2.60E-04    &   6.82E-04    &   1.36E-03    &   2.34E-03    &   3.59E-03    &   5.16E-03    &   7.10E-03    &   9.44E-03    &   1.06E-02    \\
Al  &   1.72E-04    &   4.57E-04    &   9.36E-04    &   1.76E-03    &   2.92E-03    &   4.26E-03    &   5.68E-03    &   7.10E-03    &   8.54E-03    &   9.99E-03    &   1.06E-02    \\
Si  &   4.52E-07    &   2.82E-05    &   1.34E-04    &   2.72E-04    &   4.19E-04    &   5.65E-04    &   7.01E-04    &   8.25E-04    &   9.51E-04    &   1.07E-03    &   1.12E-03    \\
P   &   1.25E-06    &   4.24E-04    &   2.16E-03    &   4.94E-03    &   8.24E-03    &   1.16E-02    &   1.47E-02    &   1.76E-02    &   2.02E-02    &   2.26E-02    &   2.35E-02    \\
S   &   -1.24E-06   &   6.36E-06    &   4.25E-05    &   9.76E-05    &   1.64E-04    &   2.32E-04    &   2.98E-04    &   3.55E-04    &   4.13E-04    &   4.63E-04    &   4.82E-04    \\
Cl  &   6.89E-07    &   2.86E-04    &   1.30E-03    &   2.79E-03    &   4.49E-03    &   6.28E-03    &   8.08E-03    &   9.91E-03    &   1.17E-02    &   1.36E-02    &   1.42E-02    \\
Ar  &   1.18E-06    &   -3.61E-05   &   -1.07E-04   &   -1.84E-04   &   -2.49E-04   &   -2.95E-04   &   -3.38E-04   &   -3.88E-04   &   -4.43E-04   &   -5.10E-04   &   -5.42E-04   \\
K   &   -2.58E-04   &   -1.87E-05   &   7.40E-04    &   1.77E-03    &   2.89E-03    &   4.04E-03    &   5.19E-03    &   6.36E-03    &   7.58E-03    &   8.81E-03    &   9.53E-03    \\
Ca  &   1.41E-05    &   -3.27E-05   &   -1.32E-04   &   -2.34E-04   &   -3.19E-04   &   -3.75E-04   &   -4.26E-04   &   -4.82E-04   &   -5.42E-04   &   -6.16E-04   &   -6.66E-04   \\
Sc  &   1.16E-06    &   1.80E-03    &   5.79E-03    &   1.07E-02    &   1.59E-02    &   2.11E-02    &   2.64E-02    &   3.17E-02    &   3.73E-02    &   4.30E-02    &   4.53E-02    \\
Ti  &   9.27E-07    &   6.62E-05    &   4.86E-04    &   1.29E-03    &   2.36E-03    &   3.54E-03    &   4.69E-03    &   5.77E-03    &   6.78E-03    &   7.70E-03    &   8.03E-03    \\
V   &   8.69E-07    &   -1.25E-04   &   -3.21E-04   &   -4.23E-04   &   -3.43E-04   &   -7.78E-05   &   3.16E-04    &   7.88E-04    &   1.32E-03    &   1.88E-03    &   2.11E-03    \\
Cr  &   7.69E-07    &   -1.55E-06   &   8.29E-06    &   2.82E-05    &   5.44E-05    &   8.85E-05    &   1.20E-04    &   1.46E-04    &   1.75E-04    &   2.03E-04    &   2.10E-04    \\
Mn  &   1.96E-06    &   -9.30E-05   &   -1.94E-04   &   -1.44E-04   &   1.56E-04    &   7.38E-04    &   1.56E-03    &   2.58E-03    &   3.79E-03    &   5.13E-03    &   5.72E-03    \\
Fe  &   0.00E+00    &   0.00E+00    &   0.00E+00    &   0.00E+00    &   0.00E+00    &   0.00E+00    &   0.00E+00    &   0.00E+00    &   0.00E+00    &   0.00E+00    &   0.00E+00    \\
Co  &   1.22E-06    &   3.07E-03    &   1.08E-02    &   1.92E-02    &   2.65E-02    &   3.25E-02    &   3.76E-02    &   4.24E-02    &   4.74E-02    &   5.26E-02    &   5.67E-02    \\
Ni  &   2.51E-06    &   9.49E-05    &   5.58E-04    &   1.12E-03    &   1.63E-03    &   2.05E-03    &   2.35E-03    &   2.57E-03    &   2.72E-03    &   2.81E-03    &   2.74E-03    \\
Cu  &   2.07E-06    &   4.25E-03    &   1.59E-02    &   2.88E-02    &   4.05E-02    &   5.03E-02    &   5.85E-02    &   6.59E-02    &   7.25E-02    &   7.88E-02    &   8.12E-02    \\
Zn  &   6.38E-07    &   5.21E-04    &   3.68E-03    &   8.82E-03    &   1.48E-02    &   2.09E-02    &   2.68E-02    &   3.24E-02    &   3.76E-02    &   4.24E-02    &   4.41E-02    \\
Ga  &   1.31E-06    &   3.53E-03    &   1.76E-02    &   4.14E-02    &   6.95E-02    &   9.87E-02    &   1.26E-01    &   1.52E-01    &   1.75E-01    &   1.96E-01    &   2.03E-01    \\
Ge  &   1.09E-06    &   3.47E-03    &   1.72E-02    &   4.04E-02    &   6.82E-02    &   9.74E-02    &   1.25E-01    &   1.52E-01    &   1.75E-01    &   1.97E-01    &   2.04E-01    \\
As  &   -2.59E-06   &   2.25E-03    &   1.13E-02    &   2.71E-02    &   4.64E-02    &   6.71E-02    &   8.73E-02    &   1.07E-01    &   1.24E-01    &   1.41E-01    &   1.46E-01    \\
Se  &   2.66E-07    &   5.27E-03    &   2.65E-02    &   6.01E-02    &   9.81E-02    &   1.37E-01    &   1.72E-01    &   2.05E-01    &   2.35E-01    &   2.60E-01    &   2.69E-01    \\
Br  &   -1.53E-06   &   2.29E-03    &   1.27E-02    &   3.29E-02    &   6.01E-02    &   8.93E-02    &   1.18E-01    &   1.45E-01    &   1.71E-01    &   1.94E-01    &   2.07E-01    \\
Kr  &   -1.24E-06   &   7.41E-03    &   3.71E-02    &   8.45E-02    &   1.38E-01    &   1.90E-01    &   2.38E-01    &   2.79E-01    &   3.17E-01    &   3.49E-01    &   3.60E-01    \\
Rb  &   -7.85E-07   &   1.84E-02    &   7.11E-02    &   1.26E-01    &   1.75E-01    &   2.19E-01    &   2.57E-01    &   2.92E-01    &   3.23E-01    &   3.52E-01    &   3.62E-01    \\
Sr  &   1.27E-06    &   2.02E-02    &   1.81E-01    &   4.13E-01    &   6.13E-01    &   7.67E-01    &   8.80E-01    &   9.67E-01    &   1.04E+00    &   1.09E+00    &   1.11E+00    \\
Y   &   -3.40E-07   &   2.18E-02    &   1.85E-01    &   4.05E-01    &   5.95E-01    &   7.42E-01    &   8.51E-01    &   9.35E-01    &   1.00E+00    &   1.06E+00    &   1.08E+00    \\
Zr  &   1.75E-08    &   1.45E-02    &   1.68E-01    &   3.95E-01    &   5.93E-01    &   7.42E-01    &   8.51E-01    &   9.33E-01    &   9.98E-01    &   1.05E+00    &   1.07E+00    \\
Nb  &   -1.34E-06   &   -1.78E-04   &   4.65E-04    &   1.87E-02    &   6.66E-02    &   1.36E-01    &   2.10E-01    &   2.83E-01    &   3.50E-01    &   4.09E-01    &   4.61E-01    \\
Mo  &   1.11E-06    &   4.02E-03    &   9.07E-02    &   2.59E-01    &   4.29E-01    &   5.65E-01    &   6.66E-01    &   7.42E-01    &   8.03E-01    &   8.51E-01    &   8.67E-01    \\
Ru  &   6.44E-07    &   1.56E-03    &   6.41E-02    &   1.98E-01    &   3.47E-01    &   4.71E-01    &   5.66E-01    &   6.40E-01    &   6.98E-01    &   7.45E-01    &   7.62E-01    \\
Rh  &   -8.37E-07   &   5.96E-04    &   3.23E-02    &   1.06E-01    &   1.97E-01    &   2.80E-01    &   3.48E-01    &   4.03E-01    &   4.48E-01    &   4.84E-01    &   4.96E-01    \\
Pd  &   1.88E-06    &   2.32E-03    &   9.79E-02    &   2.82E-01    &   4.64E-01    &   6.04E-01    &   7.07E-01    &   7.84E-01    &   8.45E-01    &   8.93E-01    &   9.08E-01    \\
Ag  &   -1.06E-06   &   4.42E-04    &   2.80E-02    &   9.42E-02    &   1.77E-01    &   2.54E-01    &   3.18E-01    &   3.69E-01    &   4.12E-01    &   4.47E-01    &   4.60E-01    \\
Cd  &   1.54E-06    &   3.05E-03    &   1.20E-01    &   3.28E-01    &   5.24E-01    &   6.72E-01    &   7.79E-01    &   8.59E-01    &   9.22E-01    &   9.71E-01    &   9.87E-01    \\
In  &   3.78E-07    &   1.78E-03    &   7.84E-02    &   2.32E-01    &   3.90E-01    &   5.18E-01    &   6.14E-01    &   6.86E-01    &   7.44E-01    &   7.89E-01    &   8.04E-01    \\
Sn  &   -1.82E-07   &   2.85E-03    &   1.24E-01    &   3.42E-01    &   5.42E-01    &   6.92E-01    &   7.99E-01    &   8.78E-01    &   9.39E-01    &   9.87E-01    &   1.00E+00    \\
Sb  &   -3.84E-07   &   1.01E-03    &   5.25E-02    &   1.57E-01    &   2.75E-01    &   3.76E-01    &   4.55E-01    &   5.17E-01    &   5.66E-01    &   6.06E-01    &   6.19E-01    \\
Te  &   -1.11E-06   &   4.15E-04    &   3.77E-02    &   1.32E-01    &   2.45E-01    &   3.43E-01    &   4.19E-01    &   4.76E-01    &   5.22E-01    &   5.58E-01    &   5.70E-01    \\
I   &   -7.01E-07   &   -6.82E-05   &   1.04E-02    &   3.99E-02    &   8.14E-02    &   1.23E-01    &   1.60E-01    &   1.90E-01    &   2.15E-01    &   2.36E-01    &   2.43E-01    \\
Xe  &   6.06E-07    &   2.84E-04    &   3.68E-02    &   1.29E-01    &   2.40E-01    &   3.37E-01    &   4.11E-01    &   4.69E-01    &   5.14E-01    &   5.50E-01    &   5.61E-01    \\
Cs  &   -8.75E-07   &   6.77E-04    &   7.06E-02    &   1.69E-01    &   2.75E-01    &   3.68E-01    &   4.44E-01    &   5.04E-01    &   5.54E-01    &   5.94E-01    &   6.06E-01    \\
Ba  &   1.34E-06    &   8.19E-04    &   1.26E-01    &   3.95E-01    &   6.30E-01    &   7.94E-01    &   9.05E-01    &   9.83E-01    &   1.04E+00    &   1.08E+00    &   1.10E+00    \\
La  &   3.04E-06    &   3.47E-04    &   9.84E-02    &   3.42E-01    &   5.67E-01    &   7.27E-01    &   8.35E-01    &   9.11E-01    &   9.66E-01    &   1.01E+00    &   1.02E+00    \\
Ce  &   1.27E-06    &   1.65E-04    &   7.25E-02    &   2.87E-01    &   5.00E-01    &   6.58E-01    &   7.66E-01    &   8.42E-01    &   8.98E-01    &   9.38E-01    &   9.51E-01    \\
Pr  &   3.04E-07    &   4.76E-05    &   4.42E-02    &   1.72E-01    &   3.22E-01    &   4.47E-01    &   5.41E-01    &   6.10E-01    &   6.62E-01    &   7.02E-01    &   7.14E-01    \\
Nd  &   1.85E-06    &   4.00E-05    &   4.21E-02    &   1.90E-01    &   3.60E-01    &   4.97E-01    &   5.95E-01    &   6.66E-01    &   7.19E-01    &   7.58E-01    &   7.69E-01    \\
Sm  &   3.19E-07    &   -4.58E-05   &   1.86E-02    &   9.80E-02    &   2.06E-01    &   3.05E-01    &   3.83E-01    &   4.42E-01    &   4.87E-01    &   5.20E-01    &   5.30E-01    \\
Eu  &   -1.83E-06   &   -1.98E-04   &   2.64E-03    &   1.67E-02    &   3.98E-02    &   6.56E-02    &   8.93E-02    &   1.09E-01    &   1.26E-01    &   1.39E-01    &   1.43E-01    \\
Gd  &   5.50E-07    &   -7.72E-05   &   8.97E-03    &   5.04E-02    &   1.14E-01    &   1.75E-01    &   2.26E-01    &   2.65E-01    &   2.96E-01    &   3.20E-01    &   3.27E-01    \\
Tb  &   -3.14E-07   &   -1.69E-04   &   4.25E-03    &   2.80E-02    &   6.68E-02    &   1.08E-01    &   1.44E-01    &   1.72E-01    &   1.95E-01    &   2.12E-01    &   2.18E-01    \\
Dy  &   -1.13E-05   &   -1.17E-04   &   7.88E-03    &   4.95E-02    &   1.15E-01    &   1.80E-01    &   2.34E-01    &   2.77E-01    &   3.10E-01    &   3.34E-01    &   3.43E-01    \\
Ho  &   4.64E-05    &   -6.19E-05   &   5.41E-03    &   3.39E-02    &   7.14E-02    &   1.07E-01    &   1.39E-01    &   1.61E-01    &   1.78E-01    &   1.92E-01    &   1.90E-01    \\
Er  &   7.22E-07    &   -7.44E-05   &   8.42E-03    &   5.15E-02    &   1.19E-01    &   1.88E-01    &   2.46E-01    &   2.91E-01    &   3.25E-01    &   3.52E-01    &   3.60E-01    \\
Tm  &   2.01E-07    &   -1.37E-04   &   6.03E-03    &   4.16E-02    &   1.01E-01    &   1.64E-01    &   2.18E-01    &   2.62E-01    &   2.96E-01    &   3.22E-01    &   3.30E-01    \\
Yb  &   9.04E-07    &   5.43E-05    &   2.01E-02    &   1.07E-01    &   2.26E-01    &   3.35E-01    &   4.20E-01    &   4.84E-01    &   5.33E-01    &   5.69E-01    &   5.80E-01    \\
Lu  &   -1.14E-03   &   -1.24E-03   &   8.79E-03    &   5.78E-02    &   1.34E-01    &   2.10E-01    &   2.74E-01    &   3.25E-01    &   3.65E-01    &   3.95E-01    &   4.04E-01    \\
Hf  &   2.39E-04    &   5.17E-04    &   2.68E-02    &   1.35E-01    &   2.77E-01    &   4.02E-01    &   4.97E-01    &   5.67E-01    &   6.20E-01    &   6.59E-01    &   6.71E-01    \\
Ta  &   -1.45E-06   &   1.28E-04    &   1.90E-02    &   1.03E-01    &   2.24E-01    &   3.37E-01    &   4.26E-01    &   4.94E-01    &   5.46E-01    &   5.85E-01    &   5.96E-01    \\
W   &   6.97E-08    &   4.22E-04    &   2.55E-02    &   1.35E-01    &   2.79E-01    &   4.07E-01    &   5.05E-01    &   5.77E-01    &   6.32E-01    &   6.72E-01    &   6.85E-01    \\
Re  &   -6.54E-02   &   -6.54E-02   &   -5.75E-02   &   -2.72E-02   &   2.65E-02    &   8.61E-02    &   1.40E-01    &   1.86E-01    &   2.23E-01    &   2.53E-01    &   2.62E-01    \\
Os  &   4.68E-03    &   4.60E-03    &   7.73E-03    &   2.71E-02    &   6.02E-02    &   9.70E-02    &   1.30E-01    &   1.57E-01    &   1.79E-01    &   1.96E-01    &   2.02E-01    \\
Ir  &   -2.11E-06   &   -1.92E-04   &   -1.67E-04   &   2.30E-03    &   7.32E-03    &   1.34E-02    &   1.91E-02    &   2.39E-02    &   2.77E-02    &   3.05E-02    &   3.12E-02    \\
Pt  &   7.70E-07    &   -8.61E-05   &   1.81E-03    &   1.49E-02    &   3.84E-02    &   6.56E-02    &   9.08E-02    &   1.12E-01    &   1.30E-01    &   1.44E-01    &   1.48E-01    \\
Au  &   1.64E-06    &   -1.43E-04   &   1.27E-03    &   1.11E-02    &   2.96E-02    &   5.22E-02    &   7.41E-02    &   9.34E-02    &   1.10E-01    &   1.23E-01    &   1.27E-01    \\
Hg  &   4.20E-06    &   3.68E-04    &   1.63E-02    &   9.73E-02    &   2.18E-01    &   3.34E-01    &   4.26E-01    &   4.96E-01    &   5.49E-01    &   5.90E-01    &   6.02E-01    \\
Tl  &   7.47E-07    &   9.63E-04    &   1.88E-02    &   1.23E-01    &   2.78E-01    &   4.20E-01    &   5.30E-01    &   6.11E-01    &   6.70E-01    &   7.14E-01    &   7.26E-01    \\
Pb  &   -1.19E-07   &   1.55E-04    &   5.12E-03    &   5.36E-02    &   1.54E-01    &   2.66E-01    &   3.61E-01    &   4.35E-01    &   4.90E-01    &   5.31E-01    &   5.43E-01    \\
Bi  &   5.21E-07    &   -2.18E-06   &   1.11E-04    &   2.10E-03    &   8.10E-03    &   1.76E-02    &   2.84E-02    &   3.91E-02    &   4.87E-02    &   5.68E-02    &   5.95E-02    \\
\enddata
\label{tab7_el}
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccccccccccccc}
\rotate \tablecolumns{15} \tablewidth{0pc} \tablecaption{Pulse by
pulse elemental surface composition of the $Z=0.006$ model (online
only).} \tablehead{ \colhead{[El/Fe]} & \colhead{{\small TDU 1}} &
\colhead{{\small TDU 2}} & \colhead{{\small TDU 3}}&
\colhead{{\small TDU 4}}& \colhead{{\small TDU 5}}&
\colhead{{\small TDU 6}}& \colhead{{\small TDU 7}}&
\colhead{{\small TDU 8}}& \colhead{{\small TDU 9}}&
\colhead{{\small TDU 10}}& \colhead{{\small TDU 11}}&
\colhead{{\small TDU 12}}& \colhead{{\small TDU 13}}&
\colhead{{\small TDU 14}}} \startdata

C   &   {\tiny  -9.26E-02   }&{\tiny    1.47E-01    }&{\tiny    3.69E-01    }&{\tiny    5.41E-01    }&{\tiny    6.70E-01    }&{\tiny    7.71E-01    }&{\tiny    8.53E-01    }&{\tiny    9.22E-01    }&{\tiny    9.82E-01    }&{\tiny    1.03E+00    }&{\tiny    1.08E+00    }&{\tiny    1.13E+00    }&{\tiny    1.15E+00    }&{\tiny    1.17E+00    }   \\
N   &   {\tiny  3.94E-01    }&{\tiny    3.94E-01    }&{\tiny    3.93E-01    }&{\tiny    3.92E-01    }&{\tiny    3.90E-01    }&{\tiny    3.89E-01    }&{\tiny    3.87E-01    }&{\tiny    3.86E-01    }&{\tiny    3.84E-01    }&{\tiny    3.83E-01    }&{\tiny    3.82E-01    }&{\tiny    3.82E-01    }&{\tiny    3.86E-01    }&{\tiny    3.97E-01    }   \\
O   &   {\tiny  -4.65E-04   }&{\tiny    2.02E-03    }&{\tiny    6.21E-03    }&{\tiny    1.09E-02    }&{\tiny    1.50E-02    }&{\tiny    1.84E-02    }&{\tiny    2.10E-02    }&{\tiny    2.31E-02    }&{\tiny    2.48E-02    }&{\tiny    2.62E-02    }&{\tiny    2.74E-02    }&{\tiny    2.86E-02    }&{\tiny    2.90E-02    }&{\tiny    2.90E-02    }   \\
F   &   {\tiny  -8.65E-03   }&{\tiny    4.79E-02    }&{\tiny    1.51E-01    }&{\tiny    2.70E-01    }&{\tiny    3.87E-01    }&{\tiny    4.96E-01    }&{\tiny    5.95E-01    }&{\tiny    6.87E-01    }&{\tiny    7.73E-01    }&{\tiny    8.51E-01    }&{\tiny    9.24E-01    }&{\tiny    9.98E-01    }&{\tiny    1.03E+00    }&{\tiny    1.06E+00    }   \\
Ne  &   {\tiny  4.94E-04    }&{\tiny    1.82E-02    }&{\tiny    5.16E-02    }&{\tiny    9.57E-02    }&{\tiny    1.45E-01    }&{\tiny    1.97E-01    }&{\tiny    2.51E-01    }&{\tiny    3.04E-01    }&{\tiny    3.57E-01    }&{\tiny    4.09E-01    }&{\tiny    4.60E-01    }&{\tiny    5.13E-01    }&{\tiny    5.39E-01    }&{\tiny    5.58E-01    }   \\
Na  &   {\tiny  1.14E-01    }&{\tiny    1.19E-01    }&{\tiny    1.27E-01    }&{\tiny    1.38E-01    }&{\tiny    1.52E-01    }&{\tiny    1.67E-01    }&{\tiny    1.85E-01    }&{\tiny    2.05E-01    }&{\tiny    2.28E-01    }&{\tiny    2.53E-01    }&{\tiny    2.82E-01    }&{\tiny    3.16E-01    }&{\tiny    3.37E-01    }&{\tiny    3.58E-01    }   \\
Mg  &   {\tiny  1.58E-04    }&{\tiny    7.25E-04    }&{\tiny    1.92E-03    }&{\tiny    3.86E-03    }&{\tiny    6.57E-03    }&{\tiny    1.01E-02    }&{\tiny    1.46E-02    }&{\tiny    2.01E-02    }&{\tiny    2.68E-02    }&{\tiny    3.47E-02    }&{\tiny    4.41E-02    }&{\tiny    5.55E-02    }&{\tiny    6.22E-02    }&{\tiny    6.77E-02    }   \\
Al  &   {\tiny  5.90E-04    }&{\tiny    1.63E-03    }&{\tiny    3.55E-03    }&{\tiny    6.10E-03    }&{\tiny    8.78E-03    }&{\tiny    1.15E-02    }&{\tiny    1.39E-02    }&{\tiny    1.63E-02    }&{\tiny    1.85E-02    }&{\tiny    2.04E-02    }&{\tiny    2.25E-02    }&{\tiny    2.46E-02    }&{\tiny    2.58E-02    }&{\tiny    2.72E-02    }   \\
Si  &   {\tiny  5.64E-05    }&{\tiny    2.36E-04    }&{\tiny    4.79E-04    }&{\tiny    7.27E-04    }&{\tiny    9.55E-04    }&{\tiny    1.17E-03    }&{\tiny    1.38E-03    }&{\tiny    1.59E-03    }&{\tiny    1.81E-03    }&{\tiny    2.04E-03    }&{\tiny    2.28E-03    }&{\tiny    2.55E-03    }&{\tiny    2.68E-03    }&{\tiny    2.76E-03    }   \\
P   &   {\tiny  7.75E-04    }&{\tiny    4.24E-03    }&{\tiny    9.83E-03    }&{\tiny    1.63E-02    }&{\tiny    2.24E-02    }&{\tiny    2.81E-02    }&{\tiny    3.32E-02    }&{\tiny    3.79E-02    }&{\tiny    4.25E-02    }&{\tiny    4.68E-02    }&{\tiny    5.11E-02    }&{\tiny    5.54E-02    }&{\tiny    5.73E-02    }&{\tiny    5.85E-02    }   \\
S   &   {\tiny  1.75E-05    }&{\tiny    8.30E-05    }&{\tiny    1.91E-04    }&{\tiny    3.07E-04    }&{\tiny    4.19E-04    }&{\tiny    5.18E-04    }&{\tiny    6.06E-04    }&{\tiny    6.82E-04    }&{\tiny    7.51E-04    }&{\tiny    8.15E-04    }&{\tiny    8.71E-04    }&{\tiny    9.21E-04    }&{\tiny    9.45E-04    }&{\tiny    9.58E-04    }   \\
Cl  &   {\tiny  3.74E-04    }&{\tiny    1.78E-03    }&{\tiny    3.74E-03    }&{\tiny    5.97E-03    }&{\tiny    8.20E-03    }&{\tiny    1.04E-02    }&{\tiny    1.27E-02    }&{\tiny    1.49E-02    }&{\tiny    1.72E-02    }&{\tiny    1.95E-02    }&{\tiny    2.18E-02    }&{\tiny    2.42E-02    }&{\tiny    2.54E-02    }&{\tiny    2.62E-02    }   \\
Ar  &   {\tiny  -4.94E-05   }&{\tiny    -1.54E-04   }&{\tiny    -2.54E-04   }&{\tiny    -3.38E-04   }&{\tiny    -4.12E-04   }&{\tiny    -4.93E-04   }&{\tiny    -5.97E-04   }&{\tiny    -7.20E-04   }&{\tiny    -8.70E-04   }&{\tiny    -1.03E-03   }&{\tiny    -1.22E-03   }&{\tiny    -1.45E-03   }&{\tiny    -1.56E-03   }&{\tiny    -1.65E-03   }   \\
K   &   {\tiny  1.55E-04    }&{\tiny    1.32E-03    }&{\tiny    2.91E-03    }&{\tiny    4.51E-03    }&{\tiny    6.25E-03    }&{\tiny    7.86E-03    }&{\tiny    9.74E-03    }&{\tiny    1.14E-02    }&{\tiny    1.33E-02    }&{\tiny    1.55E-02    }&{\tiny    1.74E-02    }&{\tiny    1.96E-02    }&{\tiny    2.10E-02    }&{\tiny    2.18E-02    }   \\
Ca  &   {\tiny  -5.53E-05   }&{\tiny    -2.07E-04   }&{\tiny    -3.46E-04   }&{\tiny    -4.52E-04   }&{\tiny    -5.51E-04   }&{\tiny    -6.41E-04   }&{\tiny    -7.67E-04   }&{\tiny    -9.08E-04   }&{\tiny    -1.08E-03   }&{\tiny    -1.29E-03   }&{\tiny    -1.52E-03   }&{\tiny    -1.79E-03   }&{\tiny    -1.96E-03   }&{\tiny    -2.07E-03   }   \\
Sc  &   {\tiny  3.06E-03    }&{\tiny    9.71E-03    }&{\tiny    1.77E-02    }&{\tiny    2.59E-02    }&{\tiny    3.42E-02    }&{\tiny    4.28E-02    }&{\tiny    5.19E-02    }&{\tiny    6.15E-02    }&{\tiny    7.17E-02    }&{\tiny    8.21E-02    }&{\tiny    9.29E-02    }&{\tiny    1.04E-01    }&{\tiny    1.10E-01    }&{\tiny    1.14E-01    }   \\
Ti  &   {\tiny  1.30E-04    }&{\tiny    1.05E-03    }&{\tiny    2.81E-03    }&{\tiny    5.09E-03    }&{\tiny    7.46E-03    }&{\tiny    9.74E-03    }&{\tiny    1.19E-02    }&{\tiny    1.39E-02    }&{\tiny    1.58E-02    }&{\tiny    1.76E-02    }&{\tiny    1.93E-02    }&{\tiny    2.10E-02    }&{\tiny    2.17E-02    }&{\tiny    2.22E-02    }   \\
V   &   {\tiny  -1.69E-04   }&{\tiny    -3.83E-04   }&{\tiny    -3.61E-04   }&{\tiny    1.71E-05    }&{\tiny    6.93E-04    }&{\tiny    1.54E-03    }&{\tiny    2.44E-03    }&{\tiny    3.31E-03    }&{\tiny    4.13E-03    }&{\tiny    4.87E-03    }&{\tiny    5.53E-03    }&{\tiny    6.14E-03    }&{\tiny    6.42E-03    }&{\tiny    6.60E-03    }   \\
Cr  &   {\tiny  3.06E-07    }&{\tiny    2.54E-05    }&{\tiny    8.76E-05    }&{\tiny    1.71E-04    }&{\tiny    2.59E-04    }&{\tiny    3.45E-04    }&{\tiny    4.27E-04    }&{\tiny    5.01E-04    }&{\tiny    5.71E-04    }&{\tiny    6.39E-04    }&{\tiny    7.04E-04    }&{\tiny    7.72E-04    }&{\tiny    8.04E-04    }&{\tiny    8.20E-04    }   \\
Mn  &   {\tiny  -1.45E-04   }&{\tiny    -3.23E-04   }&{\tiny    -2.21E-04   }&{\tiny    3.71E-04    }&{\tiny    1.48E-03    }&{\tiny    2.99E-03    }&{\tiny    4.74E-03    }&{\tiny    6.65E-03    }&{\tiny    8.62E-03    }&{\tiny    1.06E-02    }&{\tiny    1.26E-02    }&{\tiny    1.47E-02    }&{\tiny    1.57E-02    }&{\tiny    1.65E-02    }   \\
Fe  &   {\tiny  0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }   \\
Co  &   {\tiny  5.40E-03    }&{\tiny    1.76E-02    }&{\tiny    3.03E-02    }&{\tiny    4.03E-02    }&{\tiny    4.95E-02    }&{\tiny    5.66E-02    }&{\tiny    6.59E-02    }&{\tiny    7.36E-02    }&{\tiny    8.27E-02    }&{\tiny    9.54E-02    }&{\tiny    1.06E-01    }&{\tiny    1.18E-01    }&{\tiny    1.29E-01    }&{\tiny    1.34E-01    }   \\
Ni  &   {\tiny  1.82E-04    }&{\tiny    1.05E-03    }&{\tiny    2.00E-03    }&{\tiny    2.77E-03    }&{\tiny    3.22E-03    }&{\tiny    3.49E-03    }&{\tiny    3.54E-03    }&{\tiny    3.61E-03    }&{\tiny    3.63E-03    }&{\tiny    3.50E-03    }&{\tiny    3.52E-03    }&{\tiny    3.56E-03    }&{\tiny    3.36E-03    }&{\tiny    3.35E-03    }   \\
Cu  &   {\tiny  7.33E-03    }&{\tiny    2.80E-02    }&{\tiny    4.88E-02    }&{\tiny    6.51E-02    }&{\tiny    7.71E-02    }&{\tiny    8.63E-02    }&{\tiny    9.44E-02    }&{\tiny    1.02E-01    }&{\tiny    1.10E-01    }&{\tiny    1.19E-01    }&{\tiny    1.28E-01    }&{\tiny    1.39E-01    }&{\tiny    1.44E-01    }&{\tiny    1.47E-01    }   \\
Zn  &   {\tiny  6.89E-04    }&{\tiny    5.33E-03    }&{\tiny    1.24E-02    }&{\tiny    1.98E-02    }&{\tiny    2.62E-02    }&{\tiny    3.17E-02    }&{\tiny    3.67E-02    }&{\tiny    4.14E-02    }&{\tiny    4.60E-02    }&{\tiny    5.06E-02    }&{\tiny    5.54E-02    }&{\tiny    6.04E-02    }&{\tiny    6.26E-02    }&{\tiny    6.43E-02    }   \\
Ga  &   {\tiny  4.39E-03    }&{\tiny    2.16E-02    }&{\tiny    4.89E-02    }&{\tiny    7.83E-02    }&{\tiny    1.04E-01    }&{\tiny    1.27E-01    }&{\tiny    1.48E-01    }&{\tiny    1.68E-01    }&{\tiny    1.86E-01    }&{\tiny    2.03E-01    }&{\tiny    2.20E-01    }&{\tiny    2.37E-01    }&{\tiny    2.44E-01    }&{\tiny    2.50E-01    }   \\
Ge  &   {\tiny  4.33E-03    }&{\tiny    2.02E-02    }&{\tiny    4.59E-02    }&{\tiny    7.46E-02    }&{\tiny    1.01E-01    }&{\tiny    1.25E-01    }&{\tiny    1.47E-01    }&{\tiny    1.67E-01    }&{\tiny    1.87E-01    }&{\tiny    2.06E-01    }&{\tiny    2.25E-01    }&{\tiny    2.44E-01    }&{\tiny    2.52E-01    }&{\tiny    2.57E-01    }   \\
As  &   {\tiny  2.85E-03    }&{\tiny    1.31E-02    }&{\tiny    3.03E-02    }&{\tiny    5.01E-02    }&{\tiny    6.86E-02    }&{\tiny    8.59E-02    }&{\tiny    1.02E-01    }&{\tiny    1.18E-01    }&{\tiny    1.33E-01    }&{\tiny    1.47E-01    }&{\tiny    1.62E-01    }&{\tiny    1.77E-01    }&{\tiny    1.83E-01    }&{\tiny    1.87E-01    }   \\
Se  &   {\tiny  6.89E-03    }&{\tiny    3.08E-02    }&{\tiny    6.63E-02    }&{\tiny    1.05E-01    }&{\tiny    1.39E-01    }&{\tiny    1.69E-01    }&{\tiny    1.97E-01    }&{\tiny    2.23E-01    }&{\tiny    2.49E-01    }&{\tiny    2.72E-01    }&{\tiny    2.96E-01    }&{\tiny    3.19E-01    }&{\tiny    3.27E-01    }&{\tiny    3.34E-01    }   \\
Br  &   {\tiny  3.00E-03    }&{\tiny    1.48E-02    }&{\tiny    3.82E-02    }&{\tiny    6.43E-02    }&{\tiny    9.34E-02    }&{\tiny    1.17E-01    }&{\tiny    1.45E-01    }&{\tiny    1.65E-01    }&{\tiny    1.86E-01    }&{\tiny    2.10E-01    }&{\tiny    2.29E-01    }&{\tiny    2.47E-01    }&{\tiny    2.61E-01    }&{\tiny    2.68E-01    }   \\
Kr  &   {\tiny  1.13E-02    }&{\tiny    4.92E-02    }&{\tiny    1.05E-01    }&{\tiny    1.63E-01    }&{\tiny    2.13E-01    }&{\tiny    2.57E-01    }&{\tiny    2.96E-01    }&{\tiny    3.31E-01    }&{\tiny    3.64E-01    }&{\tiny    3.95E-01    }&{\tiny    4.25E-01    }&{\tiny    4.54E-01    }&{\tiny    4.66E-01    }&{\tiny    4.74E-01    }   \\
Rb  &   {\tiny  2.88E-02    }&{\tiny    9.82E-02    }&{\tiny    1.64E-01    }&{\tiny    2.19E-01    }&{\tiny    2.64E-01    }&{\tiny    3.04E-01    }&{\tiny    3.42E-01    }&{\tiny    3.79E-01    }&{\tiny    4.17E-01    }&{\tiny    4.55E-01    }&{\tiny    4.93E-01    }&{\tiny    5.31E-01    }&{\tiny    5.48E-01    }&{\tiny    5.57E-01    }   \\
Sr  &   {\tiny  4.65E-02    }&{\tiny    2.56E-01    }&{\tiny    5.13E-01    }&{\tiny    7.17E-01    }&{\tiny    8.60E-01    }&{\tiny    9.66E-01    }&{\tiny    1.05E+00    }&{\tiny    1.12E+00    }&{\tiny    1.17E+00    }&{\tiny    1.22E+00    }&{\tiny    1.27E+00    }&{\tiny    1.31E+00    }&{\tiny    1.32E+00    }&{\tiny    1.33E+00    }   \\
Y   &   {\tiny  5.73E-02    }&{\tiny    2.90E-01    }&{\tiny    5.38E-01    }&{\tiny    7.33E-01    }&{\tiny    8.72E-01    }&{\tiny    9.77E-01    }&{\tiny    1.06E+00    }&{\tiny    1.13E+00    }&{\tiny    1.19E+00    }&{\tiny    1.24E+00    }&{\tiny    1.29E+00    }&{\tiny    1.33E+00    }&{\tiny    1.35E+00    }&{\tiny    1.36E+00    }   \\
Zr  &   {\tiny  5.21E-02    }&{\tiny    2.99E-01    }&{\tiny    5.68E-01    }&{\tiny    7.74E-01    }&{\tiny    9.18E-01    }&{\tiny    1.02E+00    }&{\tiny    1.11E+00    }&{\tiny    1.18E+00    }&{\tiny    1.23E+00    }&{\tiny    1.28E+00    }&{\tiny    1.33E+00    }&{\tiny    1.37E+00    }&{\tiny    1.38E+00    }&{\tiny    1.39E+00    }   \\
Nb  &   {\tiny  -2.33E-04   }&{\tiny    3.83E-03    }&{\tiny    5.46E-02    }&{\tiny    1.33E-01    }&{\tiny    2.56E-01    }&{\tiny    3.41E-01    }&{\tiny    4.51E-01    }&{\tiny    5.14E-01    }&{\tiny    5.77E-01    }&{\tiny    6.59E-01    }&{\tiny    7.03E-01    }&{\tiny    7.46E-01    }&{\tiny    7.98E-01    }&{\tiny    8.19E-01    }   \\
Mo  &   {\tiny  2.14E-02    }&{\tiny    1.90E-01    }&{\tiny    4.22E-01    }&{\tiny    6.18E-01    }&{\tiny    7.60E-01    }&{\tiny    8.66E-01    }&{\tiny    9.48E-01    }&{\tiny    1.01E+00    }&{\tiny    1.07E+00    }&{\tiny    1.12E+00    }&{\tiny    1.16E+00    }&{\tiny    1.20E+00    }&{\tiny    1.21E+00    }&{\tiny    1.22E+00    }   \\
Ru  &   {\tiny  9.51E-03    }&{\tiny    1.39E-01    }&{\tiny    3.41E-01    }&{\tiny    5.22E-01    }&{\tiny    6.62E-01    }&{\tiny    7.66E-01    }&{\tiny    8.50E-01    }&{\tiny    9.15E-01    }&{\tiny    9.71E-01    }&{\tiny    1.02E+00    }&{\tiny    1.06E+00    }&{\tiny    1.10E+00    }&{\tiny    1.11E+00    }&{\tiny    1.12E+00    }   \\
Rh  &   {\tiny  4.16E-03    }&{\tiny    7.20E-02    }&{\tiny    1.94E-01    }&{\tiny    3.20E-01    }&{\tiny    4.25E-01    }&{\tiny    5.08E-01    }&{\tiny    5.77E-01    }&{\tiny    6.33E-01    }&{\tiny    6.81E-01    }&{\tiny    7.23E-01    }&{\tiny    7.59E-01    }&{\tiny    7.92E-01    }&{\tiny    8.06E-01    }&{\tiny    8.13E-01    }   \\
Pd  &   {\tiny  1.38E-02    }&{\tiny    2.04E-01    }&{\tiny    4.61E-01    }&{\tiny    6.71E-01    }&{\tiny    8.19E-01    }&{\tiny    9.29E-01    }&{\tiny    1.01E+00    }&{\tiny    1.08E+00    }&{\tiny    1.14E+00    }&{\tiny    1.19E+00    }&{\tiny    1.23E+00    }&{\tiny    1.27E+00    }&{\tiny    1.28E+00    }&{\tiny    1.29E+00    }   \\
Ag  &   {\tiny  3.31E-03    }&{\tiny    6.31E-02    }&{\tiny    1.75E-01    }&{\tiny    2.94E-01    }&{\tiny    3.95E-01    }&{\tiny    4.76E-01    }&{\tiny    5.43E-01    }&{\tiny    5.98E-01    }&{\tiny    6.46E-01    }&{\tiny    6.88E-01    }&{\tiny    7.24E-01    }&{\tiny    7.57E-01    }&{\tiny    7.72E-01    }&{\tiny    7.79E-01    }   \\
Cd  &   {\tiny  1.88E-02    }&{\tiny    2.50E-01    }&{\tiny    5.34E-01    }&{\tiny    7.56E-01    }&{\tiny    9.12E-01    }&{\tiny    1.03E+00    }&{\tiny    1.12E+00    }&{\tiny    1.19E+00    }&{\tiny    1.25E+00    }&{\tiny    1.30E+00    }&{\tiny    1.34E+00    }&{\tiny    1.38E+00    }&{\tiny    1.40E+00    }&{\tiny    1.41E+00    }   \\
In  &   {\tiny  1.13E-02    }&{\tiny    1.72E-01    }&{\tiny    4.01E-01    }&{\tiny    5.98E-01    }&{\tiny    7.42E-01    }&{\tiny    8.51E-01    }&{\tiny    9.37E-01    }&{\tiny    1.01E+00    }&{\tiny    1.07E+00    }&{\tiny    1.11E+00    }&{\tiny    1.16E+00    }&{\tiny    1.20E+00    }&{\tiny    1.21E+00    }&{\tiny    1.22E+00    }   \\
Sn  &   {\tiny  2.30E-02    }&{\tiny    2.88E-01    }&{\tiny    5.91E-01    }&{\tiny    8.19E-01    }&{\tiny    9.78E-01    }&{\tiny    1.09E+00    }&{\tiny    1.18E+00    }&{\tiny    1.25E+00    }&{\tiny    1.31E+00    }&{\tiny    1.36E+00    }&{\tiny    1.41E+00    }&{\tiny    1.45E+00    }&{\tiny    1.46E+00    }&{\tiny    1.47E+00    }   \\
Sb  &   {\tiny  1.06E-02    }&{\tiny    1.46E-01    }&{\tiny    3.32E-01    }&{\tiny    5.00E-01    }&{\tiny    6.31E-01    }&{\tiny    7.35E-01    }&{\tiny    8.19E-01    }&{\tiny    8.89E-01    }&{\tiny    9.49E-01    }&{\tiny    1.00E+00    }&{\tiny    1.04E+00    }&{\tiny    1.09E+00    }&{\tiny    1.10E+00    }&{\tiny    1.11E+00    }   \\
Te  &   {\tiny  5.64E-03    }&{\tiny    1.12E-01    }&{\tiny    2.92E-01    }&{\tiny    4.60E-01    }&{\tiny    5.88E-01    }&{\tiny    6.85E-01    }&{\tiny    7.61E-01    }&{\tiny    8.22E-01    }&{\tiny    8.73E-01    }&{\tiny    9.16E-01    }&{\tiny    9.54E-01    }&{\tiny    9.88E-01    }&{\tiny    1.00E+00    }&{\tiny    1.01E+00    }   \\
I   &   {\tiny  1.13E-03    }&{\tiny    3.40E-02    }&{\tiny    1.03E-01    }&{\tiny    1.85E-01    }&{\tiny    2.59E-01    }&{\tiny    3.23E-01    }&{\tiny    3.76E-01    }&{\tiny    4.22E-01    }&{\tiny    4.61E-01    }&{\tiny    4.96E-01    }&{\tiny    5.26E-01    }&{\tiny    5.54E-01    }&{\tiny    5.66E-01    }&{\tiny    5.72E-01    }   \\
Xe  &   {\tiny  4.72E-03    }&{\tiny    1.22E-01    }&{\tiny    3.11E-01    }&{\tiny    4.85E-01    }&{\tiny    6.18E-01    }&{\tiny    7.19E-01    }&{\tiny    7.98E-01    }&{\tiny    8.62E-01    }&{\tiny    9.15E-01    }&{\tiny    9.61E-01    }&{\tiny    1.00E+00    }&{\tiny    1.04E+00    }&{\tiny    1.05E+00    }&{\tiny    1.06E+00    }   \\
Cs  &   {\tiny  9.88E-03    }&{\tiny    2.42E-01    }&{\tiny    4.34E-01    }&{\tiny    5.96E-01    }&{\tiny    7.28E-01    }&{\tiny    8.40E-01    }&{\tiny    9.31E-01    }&{\tiny    1.01E+00    }&{\tiny    1.08E+00    }&{\tiny    1.13E+00    }&{\tiny    1.18E+00    }&{\tiny    1.22E+00    }&{\tiny    1.24E+00    }&{\tiny    1.25E+00    }   \\
Ba  &   {\tiny  1.06E-02    }&{\tiny    5.27E-01    }&{\tiny    9.56E-01    }&{\tiny    1.23E+00    }&{\tiny    1.40E+00    }&{\tiny    1.53E+00    }&{\tiny    1.61E+00    }&{\tiny    1.68E+00    }&{\tiny    1.74E+00    }&{\tiny    1.78E+00    }&{\tiny    1.82E+00    }&{\tiny    1.85E+00    }&{\tiny    1.87E+00    }&{\tiny    1.87E+00    }   \\
La  &   {\tiny  5.61E-03    }&{\tiny    5.39E-01    }&{\tiny    9.78E-01    }&{\tiny    1.25E+00    }&{\tiny    1.43E+00    }&{\tiny    1.55E+00    }&{\tiny    1.63E+00    }&{\tiny    1.70E+00    }&{\tiny    1.75E+00    }&{\tiny    1.79E+00    }&{\tiny    1.83E+00    }&{\tiny    1.86E+00    }&{\tiny    1.87E+00    }&{\tiny    1.88E+00    }   \\
Ce  &   {\tiny  2.97E-03    }&{\tiny    5.73E-01    }&{\tiny    1.03E+00    }&{\tiny    1.30E+00    }&{\tiny    1.48E+00    }&{\tiny    1.60E+00    }&{\tiny    1.68E+00    }&{\tiny    1.74E+00    }&{\tiny    1.79E+00    }&{\tiny    1.83E+00    }&{\tiny    1.86E+00    }&{\tiny    1.89E+00    }&{\tiny    1.90E+00    }&{\tiny    1.91E+00    }   \\
Pr  &   {\tiny  1.96E-03    }&{\tiny    4.29E-01    }&{\tiny    8.05E-01    }&{\tiny    1.06E+00    }&{\tiny    1.23E+00    }&{\tiny    1.35E+00    }&{\tiny    1.44E+00    }&{\tiny    1.50E+00    }&{\tiny    1.56E+00    }&{\tiny    1.60E+00    }&{\tiny    1.64E+00    }&{\tiny    1.67E+00    }&{\tiny    1.68E+00    }&{\tiny    1.69E+00    }   \\
Nd  &   {\tiny  1.45E-03    }&{\tiny    4.80E-01    }&{\tiny    9.03E-01    }&{\tiny    1.17E+00    }&{\tiny    1.34E+00    }&{\tiny    1.46E+00    }&{\tiny    1.54E+00    }&{\tiny    1.60E+00    }&{\tiny    1.64E+00    }&{\tiny    1.68E+00    }&{\tiny    1.71E+00    }&{\tiny    1.74E+00    }&{\tiny    1.75E+00    }&{\tiny    1.76E+00    }   \\
Sm  &   {\tiny  6.49E-04    }&{\tiny    3.15E-01    }&{\tiny    6.73E-01    }&{\tiny    9.24E-01    }&{\tiny    1.09E+00    }&{\tiny    1.20E+00    }&{\tiny    1.28E+00    }&{\tiny    1.33E+00    }&{\tiny    1.38E+00    }&{\tiny    1.41E+00    }&{\tiny    1.44E+00    }&{\tiny    1.47E+00    }&{\tiny    1.48E+00    }&{\tiny    1.49E+00    }   \\
Eu  &   {\tiny  -1.52E-04   }&{\tiny    7.48E-02    }&{\tiny    2.14E-01    }&{\tiny    3.57E-01    }&{\tiny    4.73E-01    }&{\tiny    5.58E-01    }&{\tiny    6.21E-01    }&{\tiny    6.70E-01    }&{\tiny    7.08E-01    }&{\tiny    7.39E-01    }&{\tiny    7.65E-01    }&{\tiny    7.89E-01    }&{\tiny    7.98E-01    }&{\tiny    8.04E-01    }   \\
Gd  &   {\tiny  2.58E-04    }&{\tiny    1.91E-01    }&{\tiny    4.67E-01    }&{\tiny    6.73E-01    }&{\tiny    8.14E-01    }&{\tiny    9.11E-01    }&{\tiny    9.81E-01    }&{\tiny    1.04E+00    }&{\tiny    1.08E+00    }&{\tiny    1.11E+00    }&{\tiny    1.14E+00    }&{\tiny    1.17E+00    }&{\tiny    1.18E+00    }&{\tiny    1.19E+00    }   \\
Tb  &   {\tiny  -5.67E-05   }&{\tiny    1.13E-01    }&{\tiny    3.19E-01    }&{\tiny    5.01E-01    }&{\tiny    6.31E-01    }&{\tiny    7.20E-01    }&{\tiny    7.83E-01    }&{\tiny    8.30E-01    }&{\tiny    8.67E-01    }&{\tiny    8.96E-01    }&{\tiny    9.21E-01    }&{\tiny    9.44E-01    }&{\tiny    9.53E-01    }&{\tiny    9.59E-01    }   \\
Dy  &   {\tiny  1.28E-04    }&{\tiny    1.78E-01    }&{\tiny    4.73E-01    }&{\tiny    6.87E-01    }&{\tiny    8.44E-01    }&{\tiny    9.42E-01    }&{\tiny    1.01E+00    }&{\tiny    1.06E+00    }&{\tiny    1.10E+00    }&{\tiny    1.13E+00    }&{\tiny    1.16E+00    }&{\tiny    1.18E+00    }&{\tiny    1.19E+00    }&{\tiny    1.20E+00    }   \\
Ho  &   {\tiny  7.99E-05    }&{\tiny    1.36E-01    }&{\tiny    2.87E-01    }&{\tiny    5.02E-01    }&{\tiny    5.79E-01    }&{\tiny    6.73E-01    }&{\tiny    7.33E-01    }&{\tiny    7.82E-01    }&{\tiny    8.29E-01    }&{\tiny    8.47E-01    }&{\tiny    8.73E-01    }&{\tiny    8.98E-01    }&{\tiny    9.03E-01    }&{\tiny    9.08E-01    }   \\
Er  &   {\tiny  1.51E-04    }&{\tiny    1.90E-01    }&{\tiny    4.87E-01    }&{\tiny    7.17E-01    }&{\tiny    8.73E-01    }&{\tiny    9.78E-01    }&{\tiny    1.05E+00    }&{\tiny    1.11E+00    }&{\tiny    1.15E+00    }&{\tiny    1.18E+00    }&{\tiny    1.21E+00    }&{\tiny    1.24E+00    }&{\tiny    1.25E+00    }&{\tiny    1.25E+00    }   \\
Tm  &   {\tiny  -3.08E-05   }&{\tiny    1.46E-01    }&{\tiny    4.25E-01    }&{\tiny    6.61E-01    }&{\tiny    8.24E-01    }&{\tiny    9.32E-01    }&{\tiny    1.00E+00    }&{\tiny    1.06E+00    }&{\tiny    1.10E+00    }&{\tiny    1.13E+00    }&{\tiny    1.15E+00    }&{\tiny    1.17E+00    }&{\tiny    1.18E+00    }&{\tiny    1.19E+00    }   \\
Yb  &   {\tiny  5.28E-04    }&{\tiny    3.73E-01    }&{\tiny    7.62E-01    }&{\tiny    1.02E+00    }&{\tiny    1.19E+00    }&{\tiny    1.30E+00    }&{\tiny    1.38E+00    }&{\tiny    1.44E+00    }&{\tiny    1.48E+00    }&{\tiny    1.52E+00    }&{\tiny    1.55E+00    }&{\tiny    1.57E+00    }&{\tiny    1.58E+00    }&{\tiny    1.59E+00    }   \\
Lu  &   {\tiny  -9.41E-04   }&{\tiny    2.33E-01    }&{\tiny    5.57E-01    }&{\tiny    7.97E-01    }&{\tiny    9.61E-01    }&{\tiny    1.07E+00    }&{\tiny    1.15E+00    }&{\tiny    1.20E+00    }&{\tiny    1.24E+00    }&{\tiny    1.28E+00    }&{\tiny    1.30E+00    }&{\tiny    1.33E+00    }&{\tiny    1.34E+00    }&{\tiny    1.34E+00    }   \\
Hf  &   {\tiny  1.03E-03    }&{\tiny    4.85E-01    }&{\tiny    8.95E-01    }&{\tiny    1.16E+00    }&{\tiny    1.33E+00    }&{\tiny    1.44E+00    }&{\tiny    1.52E+00    }&{\tiny    1.57E+00    }&{\tiny    1.62E+00    }&{\tiny    1.65E+00    }&{\tiny    1.68E+00    }&{\tiny    1.70E+00    }&{\tiny    1.71E+00    }&{\tiny    1.72E+00    }   \\
Ta  &   {\tiny  4.02E-04    }&{\tiny    3.99E-01    }&{\tiny    8.00E-01    }&{\tiny    1.07E+00    }&{\tiny    1.24E+00    }&{\tiny    1.36E+00    }&{\tiny    1.44E+00    }&{\tiny    1.49E+00    }&{\tiny    1.54E+00    }&{\tiny    1.57E+00    }&{\tiny    1.60E+00    }&{\tiny    1.63E+00    }&{\tiny    1.64E+00    }&{\tiny    1.64E+00    }   \\
W   &   {\tiny  8.37E-04    }&{\tiny    4.92E-01    }&{\tiny    9.24E-01    }&{\tiny    1.19E+00    }&{\tiny    1.36E+00    }&{\tiny    1.48E+00    }&{\tiny    1.56E+00    }&{\tiny    1.61E+00    }&{\tiny    1.66E+00    }&{\tiny    1.69E+00    }&{\tiny    1.72E+00    }&{\tiny    1.75E+00    }&{\tiny    1.76E+00    }&{\tiny    1.76E+00    }   \\
Re  &   {\tiny  -6.11E-02   }&{\tiny    1.64E-01    }&{\tiny    4.38E-01    }&{\tiny    6.62E-01    }&{\tiny    8.27E-01    }&{\tiny    9.43E-01    }&{\tiny    1.03E+00    }&{\tiny    1.09E+00    }&{\tiny    1.14E+00    }&{\tiny    1.17E+00    }&{\tiny    1.21E+00    }&{\tiny    1.23E+00    }&{\tiny    1.24E+00    }&{\tiny    1.25E+00    }   \\
Os  &   {\tiny  4.33E-03    }&{\tiny    1.23E-01    }&{\tiny    3.37E-01    }&{\tiny    5.20E-01    }&{\tiny    6.50E-01    }&{\tiny    7.40E-01    }&{\tiny    8.04E-01    }&{\tiny    8.51E-01    }&{\tiny    8.87E-01    }&{\tiny    9.16E-01    }&{\tiny    9.40E-01    }&{\tiny    9.62E-01    }&{\tiny    9.70E-01    }&{\tiny    9.75E-01    }   \\
Ir  &   {\tiny  -2.65E-04   }&{\tiny    2.16E-02    }&{\tiny    7.54E-02    }&{\tiny    1.40E-01    }&{\tiny    1.98E-01    }&{\tiny    2.45E-01    }&{\tiny    2.81E-01    }&{\tiny    3.09E-01    }&{\tiny    3.32E-01    }&{\tiny    3.50E-01    }&{\tiny    3.66E-01    }&{\tiny    3.80E-01    }&{\tiny    3.86E-01    }&{\tiny    3.89E-01    }   \\
Pt  &   {\tiny  -7.59E-05   }&{\tiny    8.15E-02    }&{\tiny    2.50E-01    }&{\tiny    4.09E-01    }&{\tiny    5.28E-01    }&{\tiny    6.11E-01    }&{\tiny    6.70E-01    }&{\tiny    7.13E-01    }&{\tiny    7.47E-01    }&{\tiny    7.73E-01    }&{\tiny    7.96E-01    }&{\tiny    8.16E-01    }&{\tiny    8.23E-01    }&{\tiny    8.28E-01    }   \\
Au  &   {\tiny  -1.70E-04   }&{\tiny    6.77E-02    }&{\tiny    2.14E-01    }&{\tiny    3.63E-01    }&{\tiny    4.82E-01    }&{\tiny    5.67E-01    }&{\tiny    6.28E-01    }&{\tiny    6.73E-01    }&{\tiny    7.08E-01    }&{\tiny    7.36E-01    }&{\tiny    7.58E-01    }&{\tiny    7.78E-01    }&{\tiny    7.86E-01    }&{\tiny    7.91E-01    }   \\
Hg  &   {\tiny  6.03E-04    }&{\tiny    4.33E-01    }&{\tiny    8.53E-01    }&{\tiny    1.12E+00    }&{\tiny    1.29E+00    }&{\tiny    1.40E+00    }&{\tiny    1.47E+00    }&{\tiny    1.53E+00    }&{\tiny    1.57E+00    }&{\tiny    1.60E+00    }&{\tiny    1.62E+00    }&{\tiny    1.65E+00    }&{\tiny    1.66E+00    }&{\tiny    1.66E+00    }   \\
Tl  &   {\tiny  1.31E-03    }&{\tiny    5.27E-01    }&{\tiny    1.00E+00    }&{\tiny    1.28E+00    }&{\tiny    1.46E+00    }&{\tiny    1.57E+00    }&{\tiny    1.64E+00    }&{\tiny    1.69E+00    }&{\tiny    1.73E+00    }&{\tiny    1.76E+00    }&{\tiny    1.78E+00    }&{\tiny    1.80E+00    }&{\tiny    1.81E+00    }&{\tiny    1.81E+00    }   \\
Pb  &   {\tiny  3.05E-04    }&{\tiny    3.15E-01    }&{\tiny    7.41E-01    }&{\tiny    1.03E+00    }&{\tiny    1.21E+00    }&{\tiny    1.33E+00    }&{\tiny    1.41E+00    }&{\tiny    1.46E+00    }&{\tiny    1.50E+00    }&{\tiny    1.54E+00    }&{\tiny    1.56E+00    }&{\tiny    1.58E+00    }&{\tiny    1.59E+00    }&{\tiny    1.59E+00    }   \\
Bi  &   {\tiny  9.93E-06    }&{\tiny    1.68E-02    }&{\tiny    8.52E-02    }&{\tiny    1.93E-01    }&{\tiny    3.02E-01    }&{\tiny    3.91E-01    }&{\tiny    4.61E-01    }&{\tiny    5.15E-01    }&{\tiny    5.57E-01    }&{\tiny    5.91E-01    }&{\tiny    6.19E-01    }&{\tiny    6.43E-01    }&{\tiny    6.53E-01    }&{\tiny    6.58E-01    }   \\
\enddata
\label{tab8_el}
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccccccccccccccc}
\rotate \tablecolumns{17} \tablewidth{0pc} \tablecaption{Pulse by
pulse elemental surface composition of the $Z=0.003$ model (online
only).} \tablehead{ \colhead{[El/Fe]} & \colhead{{\tiny TDU 1}} &
\colhead{{\tiny TDU 2}} & \colhead{{\tiny TDU 3}}& \colhead{{\tiny
TDU 4}}& \colhead{{\tiny TDU 5}}& \colhead{{\tiny TDU 6}}&
\colhead{{\tiny TDU 7}}& \colhead{{\tiny TDU 8}}& \colhead{{\tiny
TDU 9}}& \colhead{{\tiny TDU 10}}& \colhead{{\tiny TDU 11}}&
\colhead{{\tiny TDU 12}}& \colhead{{\tiny TDU 13}}&
\colhead{{\tiny TDU 14}}& \colhead{{\tiny TDU 15}}&
\colhead{{\tiny TDU 16}}} \startdata
C   &   {\tiny  -3.51E-02   }&{\tiny    3.41E-01    }&{\tiny    6.18E-01    }&{\tiny    8.12E-01    }&{\tiny    9.53E-01    }&{\tiny    1.06E+00    }&{\tiny    1.15E+00    }&{\tiny    1.22E+00    }&{\tiny    1.28E+00    }&{\tiny    1.33E+00    }&{\tiny    1.38E+00    }&{\tiny    1.42E+00    }&{\tiny    1.46E+00    }&{\tiny    1.50E+00    }&{\tiny    1.53E+00    }&{\tiny    1.54E+00    }   \\
N   &   {\tiny  4.16E-01    }&{\tiny    4.15E-01    }&{\tiny    4.15E-01    }&{\tiny    4.14E-01    }&{\tiny    4.13E-01    }&{\tiny    4.12E-01    }&{\tiny    4.11E-01    }&{\tiny    4.10E-01    }&{\tiny    4.10E-01    }&{\tiny    4.10E-01    }&{\tiny    4.10E-01    }&{\tiny    4.10E-01    }&{\tiny    4.11E-01    }&{\tiny    4.14E-01    }&{\tiny    4.20E-01    }&{\tiny    4.38E-01    }   \\
O   &   {\tiny  -1.42E-03   }&{\tiny    4.43E-03    }&{\tiny    1.41E-02    }&{\tiny    2.49E-02    }&{\tiny    3.49E-02    }&{\tiny    4.34E-02    }&{\tiny    5.05E-02    }&{\tiny    5.65E-02    }&{\tiny    6.19E-02    }&{\tiny    6.68E-02    }&{\tiny    7.14E-02    }&{\tiny    7.58E-02    }&{\tiny    8.01E-02    }&{\tiny    8.44E-02    }&{\tiny    8.87E-02    }&{\tiny    8.97E-02    }   \\
F   &   {\tiny  -1.81E-02   }&{\tiny    1.03E-01    }&{\tiny    2.82E-01    }&{\tiny    4.52E-01    }&{\tiny    5.99E-01    }&{\tiny    7.27E-01    }&{\tiny    8.39E-01    }&{\tiny    9.38E-01    }&{\tiny    1.03E+00    }&{\tiny    1.11E+00    }&{\tiny    1.19E+00    }&{\tiny    1.26E+00    }&{\tiny    1.32E+00    }&{\tiny    1.39E+00    }&{\tiny    1.45E+00    }&{\tiny    1.47E+00    }   \\
Ne  &   {\tiny  -8.52E-04   }&{\tiny    2.64E-02    }&{\tiny    7.96E-02    }&{\tiny    1.48E-01    }&{\tiny    2.23E-01    }&{\tiny    2.97E-01    }&{\tiny    3.70E-01    }&{\tiny    4.41E-01    }&{\tiny    5.09E-01    }&{\tiny    5.74E-01    }&{\tiny    6.36E-01    }&{\tiny    6.97E-01    }&{\tiny    7.54E-01    }&{\tiny    8.10E-01    }&{\tiny    8.63E-01    }&{\tiny    8.81E-01    }   \\
Na  &   {\tiny  1.37E-01    }&{\tiny    1.41E-01    }&{\tiny    1.50E-01    }&{\tiny    1.65E-01    }&{\tiny    1.83E-01    }&{\tiny    2.05E-01    }&{\tiny    2.30E-01    }&{\tiny    2.58E-01    }&{\tiny    2.89E-01    }&{\tiny    3.23E-01    }&{\tiny    3.61E-01    }&{\tiny    4.03E-01    }&{\tiny    4.47E-01    }&{\tiny    4.95E-01    }&{\tiny    5.45E-01    }&{\tiny    5.70E-01    }   \\
Mg  &   {\tiny  2.71E-04    }&{\tiny    1.29E-03    }&{\tiny    3.36E-03    }&{\tiny    6.64E-03    }&{\tiny    1.12E-02    }&{\tiny    1.72E-02    }&{\tiny    2.48E-02    }&{\tiny    3.41E-02    }&{\tiny    4.55E-02    }&{\tiny    5.89E-02    }&{\tiny    7.47E-02    }&{\tiny    9.30E-02    }&{\tiny    1.13E-01    }&{\tiny    1.36E-01    }&{\tiny    1.60E-01    }&{\tiny    1.70E-01    }   \\
Al  &   {\tiny  8.66E-04    }&{\tiny    2.82E-03    }&{\tiny    6.22E-03    }&{\tiny    1.03E-02    }&{\tiny    1.44E-02    }&{\tiny    1.81E-02    }&{\tiny    2.13E-02    }&{\tiny    2.43E-02    }&{\tiny    2.70E-02    }&{\tiny    2.96E-02    }&{\tiny    3.21E-02    }&{\tiny    3.46E-02    }&{\tiny    3.70E-02    }&{\tiny    3.96E-02    }&{\tiny    4.24E-02    }&{\tiny    4.41E-02    }   \\
Si  &   {\tiny  6.20E-05    }&{\tiny    3.40E-04    }&{\tiny    6.68E-04    }&{\tiny    9.82E-04    }&{\tiny    1.28E-03    }&{\tiny    1.55E-03    }&{\tiny    1.83E-03    }&{\tiny    2.10E-03    }&{\tiny    2.39E-03    }&{\tiny    2.70E-03    }&{\tiny    3.04E-03    }&{\tiny    3.40E-03    }&{\tiny    3.77E-03    }&{\tiny    4.17E-03    }&{\tiny    4.58E-03    }&{\tiny    4.71E-03    }   \\
P   &   {\tiny  9.60E-04    }&{\tiny    6.39E-03    }&{\tiny    1.43E-02    }&{\tiny    2.28E-02    }&{\tiny    3.08E-02    }&{\tiny    3.80E-02    }&{\tiny    4.46E-02    }&{\tiny    5.06E-02    }&{\tiny    5.64E-02    }&{\tiny    6.19E-02    }&{\tiny    6.74E-02    }&{\tiny    7.29E-02    }&{\tiny    7.83E-02    }&{\tiny    8.37E-02    }&{\tiny    8.88E-02    }&{\tiny    9.02E-02    }   \\
S   &   {\tiny  1.76E-05    }&{\tiny    1.31E-04    }&{\tiny    2.79E-04    }&{\tiny    4.30E-04    }&{\tiny    5.65E-04    }&{\tiny    6.74E-04    }&{\tiny    7.67E-04    }&{\tiny    8.42E-04    }&{\tiny    9.05E-04    }&{\tiny    9.61E-04    }&{\tiny    1.01E-03    }&{\tiny    1.06E-03    }&{\tiny    1.10E-03    }&{\tiny    1.15E-03    }&{\tiny    1.19E-03    }&{\tiny    1.20E-03    }   \\
Cl  &   {\tiny  2.85E-04    }&{\tiny    1.72E-03    }&{\tiny    3.58E-03    }&{\tiny    5.64E-03    }&{\tiny    7.79E-03    }&{\tiny    9.94E-03    }&{\tiny    1.20E-02    }&{\tiny    1.42E-02    }&{\tiny    1.63E-02    }&{\tiny    1.84E-02    }&{\tiny    2.06E-02    }&{\tiny    2.28E-02    }&{\tiny    2.50E-02    }&{\tiny    2.72E-02    }&{\tiny    2.95E-02    }&{\tiny    3.02E-02    }   \\
Ar  &   {\tiny  -4.74E-05   }&{\tiny    -1.49E-04   }&{\tiny    -2.47E-04   }&{\tiny    -3.38E-04   }&{\tiny    -4.40E-04   }&{\tiny    -5.68E-04   }&{\tiny    -7.19E-04   }&{\tiny    -9.07E-04   }&{\tiny    -1.12E-03   }&{\tiny    -1.35E-03   }&{\tiny    -1.61E-03   }&{\tiny    -1.89E-03   }&{\tiny    -2.19E-03   }&{\tiny    -2.49E-03   }&{\tiny    -2.81E-03   }&{\tiny    -2.91E-03   }   \\
K   &   {\tiny  2.05E-04    }&{\tiny    1.75E-03    }&{\tiny    3.54E-03    }&{\tiny    5.30E-03    }&{\tiny    7.09E-03    }&{\tiny    8.93E-03    }&{\tiny    1.11E-02    }&{\tiny    1.29E-02    }&{\tiny    1.51E-02    }&{\tiny    1.73E-02    }&{\tiny    1.95E-02    }&{\tiny    2.20E-02    }&{\tiny    2.46E-02    }&{\tiny    2.71E-02    }&{\tiny    2.97E-02    }&{\tiny    3.08E-02    }   \\
Ca  &   {\tiny  -5.99E-05   }&{\tiny    -2.25E-04   }&{\tiny    -3.81E-04   }&{\tiny    -5.09E-04   }&{\tiny    -6.39E-04   }&{\tiny    -7.95E-04   }&{\tiny    -1.00E-03   }&{\tiny    -1.22E-03   }&{\tiny    -1.49E-03   }&{\tiny    -1.80E-03   }&{\tiny    -2.13E-03   }&{\tiny    -2.50E-03   }&{\tiny    -2.90E-03   }&{\tiny    -3.30E-03   }&{\tiny    -3.73E-03   }&{\tiny    -3.88E-03   }   \\
Sc  &   {\tiny  3.53E-03    }&{\tiny    1.28E-02    }&{\tiny    2.27E-02    }&{\tiny    3.23E-02    }&{\tiny    4.21E-02    }&{\tiny    5.25E-02    }&{\tiny    6.35E-02    }&{\tiny    7.51E-02    }&{\tiny    8.73E-02    }&{\tiny    9.99E-02    }&{\tiny    1.13E-01    }&{\tiny    1.26E-01    }&{\tiny    1.40E-01    }&{\tiny    1.53E-01    }&{\tiny    1.66E-01    }&{\tiny    1.70E-01    }   \\
Ti  &   {\tiny  1.43E-04    }&{\tiny    1.42E-03    }&{\tiny    3.59E-03    }&{\tiny    6.22E-03    }&{\tiny    8.98E-03    }&{\tiny    1.16E-02    }&{\tiny    1.42E-02    }&{\tiny    1.65E-02    }&{\tiny    1.88E-02    }&{\tiny    2.09E-02    }&{\tiny    2.30E-02    }&{\tiny    2.50E-02    }&{\tiny    2.70E-02    }&{\tiny    2.89E-02    }&{\tiny    3.06E-02    }&{\tiny    3.11E-02    }   \\
V   &   {\tiny  -1.40E-04   }&{\tiny    -2.92E-04   }&{\tiny    -1.22E-04   }&{\tiny    4.82E-04    }&{\tiny    1.39E-03    }&{\tiny    2.38E-03    }&{\tiny    3.31E-03    }&{\tiny    4.12E-03    }&{\tiny    4.80E-03    }&{\tiny    5.34E-03    }&{\tiny    5.75E-03    }&{\tiny    6.04E-03    }&{\tiny    6.25E-03    }&{\tiny    6.39E-03    }&{\tiny    6.46E-03    }&{\tiny    6.48E-03    }   \\
Cr  &   {\tiny  -3.04E-06   }&{\tiny    4.55E-05    }&{\tiny    1.41E-04    }&{\tiny    2.65E-04    }&{\tiny    3.99E-04    }&{\tiny    5.27E-04    }&{\tiny    6.55E-04    }&{\tiny    7.73E-04    }&{\tiny    8.87E-04    }&{\tiny    1.00E-03    }&{\tiny    1.11E-03    }&{\tiny    1.22E-03    }&{\tiny    1.34E-03    }&{\tiny    1.45E-03    }&{\tiny    1.56E-03    }&{\tiny    1.59E-03    }   \\
Mn  &   {\tiny  -1.47E-04   }&{\tiny    -3.69E-04   }&{\tiny    -2.11E-04   }&{\tiny    5.92E-04    }&{\tiny    1.98E-03    }&{\tiny    3.70E-03    }&{\tiny    5.54E-03    }&{\tiny    7.35E-03    }&{\tiny    9.08E-03    }&{\tiny    1.07E-02    }&{\tiny    1.22E-02    }&{\tiny    1.36E-02    }&{\tiny    1.49E-02    }&{\tiny    1.62E-02    }&{\tiny    1.75E-02    }&{\tiny    1.80E-02    }   \\
Fe  &   {\tiny  0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }   \\
Co  &   {\tiny  6.39E-03    }&{\tiny    2.21E-02    }&{\tiny    3.71E-02    }&{\tiny    4.86E-02    }&{\tiny    5.84E-02    }&{\tiny    6.82E-02    }&{\tiny    8.19E-02    }&{\tiny    9.18E-02    }&{\tiny    1.07E-01    }&{\tiny    1.22E-01    }&{\tiny    1.38E-01    }&{\tiny    1.56E-01    }&{\tiny    1.76E-01    }&{\tiny    1.95E-01    }&{\tiny    2.14E-01    }&{\tiny    2.22E-01    }   \\
Ni  &   {\tiny  2.63E-04    }&{\tiny    1.80E-03    }&{\tiny    3.33E-03    }&{\tiny    4.44E-03    }&{\tiny    5.10E-03    }&{\tiny    5.41E-03    }&{\tiny    5.42E-03    }&{\tiny    5.57E-03    }&{\tiny    5.55E-03    }&{\tiny    5.61E-03    }&{\tiny    5.81E-03    }&{\tiny    6.00E-03    }&{\tiny    6.26E-03    }&{\tiny    6.73E-03    }&{\tiny    7.20E-03    }&{\tiny    7.26E-03    }   \\
Cu  &   {\tiny  9.27E-03    }&{\tiny    4.61E-02    }&{\tiny    7.82E-02    }&{\tiny    1.01E-01    }&{\tiny    1.16E-01    }&{\tiny    1.27E-01    }&{\tiny    1.37E-01    }&{\tiny    1.46E-01    }&{\tiny    1.56E-01    }&{\tiny    1.67E-01    }&{\tiny    1.80E-01    }&{\tiny    1.94E-01    }&{\tiny    2.09E-01    }&{\tiny    2.25E-01    }&{\tiny    2.42E-01    }&{\tiny    2.47E-01    }   \\
Zn  &   {\tiny  8.14E-04    }&{\tiny    8.45E-03    }&{\tiny    1.85E-02    }&{\tiny    2.80E-02    }&{\tiny    3.55E-02    }&{\tiny    4.14E-02    }&{\tiny    4.62E-02    }&{\tiny    5.04E-02    }&{\tiny    5.44E-02    }&{\tiny    5.84E-02    }&{\tiny    6.26E-02    }&{\tiny    6.70E-02    }&{\tiny    7.18E-02    }&{\tiny    7.71E-02    }&{\tiny    8.24E-02    }&{\tiny    8.41E-02    }   \\
Ga  &   {\tiny  3.89E-03    }&{\tiny    2.92E-02    }&{\tiny    5.94E-02    }&{\tiny    8.71E-02    }&{\tiny    1.10E-01    }&{\tiny    1.29E-01    }&{\tiny    1.45E-01    }&{\tiny    1.60E-01    }&{\tiny    1.74E-01    }&{\tiny    1.87E-01    }&{\tiny    2.01E-01    }&{\tiny    2.14E-01    }&{\tiny    2.27E-01    }&{\tiny    2.41E-01    }&{\tiny    2.54E-01    }&{\tiny    2.58E-01    }   \\
Ge  &   {\tiny  3.49E-03    }&{\tiny    2.34E-02    }&{\tiny    4.84E-02    }&{\tiny    7.31E-02    }&{\tiny    9.54E-02    }&{\tiny    1.15E-01    }&{\tiny    1.32E-01    }&{\tiny    1.48E-01    }&{\tiny    1.63E-01    }&{\tiny    1.78E-01    }&{\tiny    1.92E-01    }&{\tiny    2.06E-01    }&{\tiny    2.20E-01    }&{\tiny    2.35E-01    }&{\tiny    2.48E-01    }&{\tiny    2.52E-01    }   \\
As  &   {\tiny  2.20E-03    }&{\tiny    1.38E-02    }&{\tiny    2.92E-02    }&{\tiny    4.50E-02    }&{\tiny    5.98E-02    }&{\tiny    7.34E-02    }&{\tiny    8.58E-02    }&{\tiny    9.73E-02    }&{\tiny    1.08E-01    }&{\tiny    1.19E-01    }&{\tiny    1.30E-01    }&{\tiny    1.41E-01    }&{\tiny    1.51E-01    }&{\tiny    1.63E-01    }&{\tiny    1.73E-01    }&{\tiny    1.75E-01    }   \\
Se  &   {\tiny  5.29E-03    }&{\tiny    3.02E-02    }&{\tiny    6.00E-02    }&{\tiny    8.92E-02    }&{\tiny    1.16E-01    }&{\tiny    1.40E-01    }&{\tiny    1.62E-01    }&{\tiny    1.82E-01    }&{\tiny    2.02E-01    }&{\tiny    2.20E-01    }&{\tiny    2.39E-01    }&{\tiny    2.56E-01    }&{\tiny    2.73E-01    }&{\tiny    2.92E-01    }&{\tiny    3.07E-01    }&{\tiny    3.11E-01    }   \\
Br  &   {\tiny  2.37E-03    }&{\tiny    1.45E-02    }&{\tiny    3.28E-02    }&{\tiny    5.22E-02    }&{\tiny    7.24E-02    }&{\tiny    9.22E-02    }&{\tiny    1.15E-01    }&{\tiny    1.29E-01    }&{\tiny    1.48E-01    }&{\tiny    1.64E-01    }&{\tiny    1.78E-01    }&{\tiny    1.94E-01    }&{\tiny    2.10E-01    }&{\tiny    2.23E-01    }&{\tiny    2.36E-01    }&{\tiny    2.43E-01    }   \\
Kr  &   {\tiny  9.75E-03    }&{\tiny    5.06E-02    }&{\tiny    1.00E-01    }&{\tiny    1.46E-01    }&{\tiny    1.88E-01    }&{\tiny    2.24E-01    }&{\tiny    2.55E-01    }&{\tiny    2.84E-01    }&{\tiny    3.12E-01    }&{\tiny    3.38E-01    }&{\tiny    3.64E-01    }&{\tiny    3.88E-01    }&{\tiny    4.12E-01    }&{\tiny    4.37E-01    }&{\tiny    4.58E-01    }&{\tiny    4.64E-01    }   \\
Rb  &   {\tiny  2.78E-02    }&{\tiny    1.11E-01    }&{\tiny    1.78E-01    }&{\tiny    2.28E-01    }&{\tiny    2.71E-01    }&{\tiny    3.11E-01    }&{\tiny    3.51E-01    }&{\tiny    3.90E-01    }&{\tiny    4.30E-01    }&{\tiny    4.70E-01    }&{\tiny    5.10E-01    }&{\tiny    5.49E-01    }&{\tiny    5.87E-01    }&{\tiny    6.24E-01    }&{\tiny    6.56E-01    }&{\tiny    6.64E-01    }   \\
Sr  &   {\tiny  4.20E-02    }&{\tiny    2.33E-01    }&{\tiny    4.39E-01    }&{\tiny    6.04E-01    }&{\tiny    7.32E-01    }&{\tiny    8.31E-01    }&{\tiny    9.09E-01    }&{\tiny    9.72E-01    }&{\tiny    1.03E+00    }&{\tiny    1.08E+00    }&{\tiny    1.12E+00    }&{\tiny    1.16E+00    }&{\tiny    1.19E+00    }&{\tiny    1.23E+00    }&{\tiny    1.25E+00    }&{\tiny    1.26E+00    }   \\
Y   &   {\tiny  5.65E-02    }&{\tiny    2.76E-01    }&{\tiny    4.82E-01    }&{\tiny    6.43E-01    }&{\tiny    7.67E-01    }&{\tiny    8.66E-01    }&{\tiny    9.46E-01    }&{\tiny    1.01E+00    }&{\tiny    1.07E+00    }&{\tiny    1.13E+00    }&{\tiny    1.17E+00    }&{\tiny    1.22E+00    }&{\tiny    1.26E+00    }&{\tiny    1.29E+00    }&{\tiny    1.32E+00    }&{\tiny    1.33E+00    }   \\
Zr  &   {\tiny  6.29E-02    }&{\tiny    3.02E-01    }&{\tiny    5.24E-01    }&{\tiny    6.92E-01    }&{\tiny    8.19E-01    }&{\tiny    9.17E-01    }&{\tiny    9.96E-01    }&{\tiny    1.06E+00    }&{\tiny    1.12E+00    }&{\tiny    1.17E+00    }&{\tiny    1.22E+00    }&{\tiny    1.26E+00    }&{\tiny    1.30E+00    }&{\tiny    1.34E+00    }&{\tiny    1.37E+00    }&{\tiny    1.38E+00    }   \\
Nb  &   {\tiny  9.58E-04    }&{\tiny    9.42E-03    }&{\tiny    5.04E-02    }&{\tiny    1.12E-01    }&{\tiny    1.88E-01    }&{\tiny    2.68E-01    }&{\tiny    3.83E-01    }&{\tiny    4.21E-01    }&{\tiny    4.98E-01    }&{\tiny    5.57E-01    }&{\tiny    5.98E-01    }&{\tiny    6.51E-01    }&{\tiny    7.05E-01    }&{\tiny    7.37E-01    }&{\tiny    7.74E-01    }&{\tiny    8.03E-01    }   \\
Mo  &   {\tiny  3.27E-02    }&{\tiny    1.98E-01    }&{\tiny    3.88E-01    }&{\tiny    5.47E-01    }&{\tiny    6.70E-01    }&{\tiny    7.65E-01    }&{\tiny    8.41E-01    }&{\tiny    9.03E-01    }&{\tiny    9.57E-01    }&{\tiny    1.00E+00    }&{\tiny    1.05E+00    }&{\tiny    1.08E+00    }&{\tiny    1.12E+00    }&{\tiny    1.15E+00    }&{\tiny    1.18E+00    }&{\tiny    1.19E+00    }   \\
Ru  &   {\tiny  1.61E-02    }&{\tiny    1.43E-01    }&{\tiny    3.06E-01    }&{\tiny    4.52E-01    }&{\tiny    5.72E-01    }&{\tiny    6.67E-01    }&{\tiny    7.47E-01    }&{\tiny    8.08E-01    }&{\tiny    8.64E-01    }&{\tiny    9.11E-01    }&{\tiny    9.52E-01    }&{\tiny    9.90E-01    }&{\tiny    1.02E+00    }&{\tiny    1.06E+00    }&{\tiny    1.08E+00    }&{\tiny    1.09E+00    }   \\
Rh  &   {\tiny  6.95E-03    }&{\tiny    7.32E-02    }&{\tiny    1.70E-01    }&{\tiny    2.69E-01    }&{\tiny    3.56E-01    }&{\tiny    4.28E-01    }&{\tiny    4.89E-01    }&{\tiny    5.40E-01    }&{\tiny    5.85E-01    }&{\tiny    6.25E-01    }&{\tiny    6.61E-01    }&{\tiny    6.94E-01    }&{\tiny    7.23E-01    }&{\tiny    7.51E-01    }&{\tiny    7.75E-01    }&{\tiny    7.81E-01    }   \\
Pd  &   {\tiny  2.14E-02    }&{\tiny    2.10E-01    }&{\tiny    4.20E-01    }&{\tiny    5.91E-01    }&{\tiny    7.22E-01    }&{\tiny    8.23E-01    }&{\tiny    9.04E-01    }&{\tiny    9.70E-01    }&{\tiny    1.03E+00    }&{\tiny    1.08E+00    }&{\tiny    1.12E+00    }&{\tiny    1.16E+00    }&{\tiny    1.19E+00    }&{\tiny    1.23E+00    }&{\tiny    1.25E+00    }&{\tiny    1.26E+00    }   \\
Ag  &   {\tiny  5.08E-03    }&{\tiny    6.40E-02    }&{\tiny    1.53E-01    }&{\tiny    2.45E-01    }&{\tiny    3.28E-01    }&{\tiny    3.98E-01    }&{\tiny    4.58E-01    }&{\tiny    5.08E-01    }&{\tiny    5.53E-01    }&{\tiny    5.93E-01    }&{\tiny    6.28E-01    }&{\tiny    6.60E-01    }&{\tiny    6.90E-01    }&{\tiny    7.17E-01    }&{\tiny    7.41E-01    }&{\tiny    7.48E-01    }   \\
Cd  &   {\tiny  2.63E-02    }&{\tiny    2.50E-01    }&{\tiny    4.87E-01    }&{\tiny    6.74E-01    }&{\tiny    8.16E-01    }&{\tiny    9.25E-01    }&{\tiny    1.01E+00    }&{\tiny    1.08E+00    }&{\tiny    1.15E+00    }&{\tiny    1.20E+00    }&{\tiny    1.25E+00    }&{\tiny    1.29E+00    }&{\tiny    1.33E+00    }&{\tiny    1.36E+00    }&{\tiny    1.39E+00    }&{\tiny    1.40E+00    }   \\
In  &   {\tiny  1.48E-02    }&{\tiny    1.66E-01    }&{\tiny    3.55E-01    }&{\tiny    5.19E-01    }&{\tiny    6.51E-01    }&{\tiny    7.55E-01    }&{\tiny    8.38E-01    }&{\tiny    9.08E-01    }&{\tiny    9.67E-01    }&{\tiny    1.02E+00    }&{\tiny    1.07E+00    }&{\tiny    1.11E+00    }&{\tiny    1.14E+00    }&{\tiny    1.18E+00    }&{\tiny    1.20E+00    }&{\tiny    1.21E+00    }   \\
Sn  &   {\tiny  3.68E-02    }&{\tiny    2.85E-01    }&{\tiny    5.38E-01    }&{\tiny    7.33E-01    }&{\tiny    8.79E-01    }&{\tiny    9.92E-01    }&{\tiny    1.08E+00    }&{\tiny    1.16E+00    }&{\tiny    1.22E+00    }&{\tiny    1.27E+00    }&{\tiny    1.32E+00    }&{\tiny    1.37E+00    }&{\tiny    1.41E+00    }&{\tiny    1.44E+00    }&{\tiny    1.48E+00    }&{\tiny    1.48E+00    }   \\
Sb  &   {\tiny  1.94E-02    }&{\tiny    1.49E-01    }&{\tiny    3.02E-01    }&{\tiny    4.45E-01    }&{\tiny    5.67E-01    }&{\tiny    6.69E-01    }&{\tiny    7.54E-01    }&{\tiny    8.28E-01    }&{\tiny    8.92E-01    }&{\tiny    9.50E-01    }&{\tiny    1.00E+00    }&{\tiny    1.05E+00    }&{\tiny    1.09E+00    }&{\tiny    1.13E+00    }&{\tiny    1.16E+00    }&{\tiny    1.17E+00    }   \\
Te  &   {\tiny  1.12E-02    }&{\tiny    1.11E-01    }&{\tiny    2.56E-01    }&{\tiny    3.93E-01    }&{\tiny    5.04E-01    }&{\tiny    5.93E-01    }&{\tiny    6.66E-01    }&{\tiny    7.26E-01    }&{\tiny    7.79E-01    }&{\tiny    8.25E-01    }&{\tiny    8.66E-01    }&{\tiny    9.04E-01    }&{\tiny    9.37E-01    }&{\tiny    9.69E-01    }&{\tiny    9.96E-01    }&{\tiny    1.00E+00    }   \\
I   &   {\tiny  2.66E-03    }&{\tiny    3.35E-02    }&{\tiny    8.83E-02    }&{\tiny    1.52E-01    }&{\tiny    2.14E-01    }&{\tiny    2.70E-01    }&{\tiny    3.19E-01    }&{\tiny    3.62E-01    }&{\tiny    4.01E-01    }&{\tiny    4.35E-01    }&{\tiny    4.67E-01    }&{\tiny    4.96E-01    }&{\tiny    5.22E-01    }&{\tiny    5.47E-01    }&{\tiny    5.69E-01    }&{\tiny    5.75E-01    }   \\
Xe  &   {\tiny  1.10E-02    }&{\tiny    1.23E-01    }&{\tiny    2.77E-01    }&{\tiny    4.21E-01    }&{\tiny    5.38E-01    }&{\tiny    6.33E-01    }&{\tiny    7.11E-01    }&{\tiny    7.77E-01    }&{\tiny    8.34E-01    }&{\tiny    8.84E-01    }&{\tiny    9.29E-01    }&{\tiny    9.69E-01    }&{\tiny    1.01E+00    }&{\tiny    1.04E+00    }&{\tiny    1.07E+00    }&{\tiny    1.07E+00    }   \\
Cs  &   {\tiny  1.85E-02    }&{\tiny    2.12E-01    }&{\tiny    3.79E-01    }&{\tiny    5.32E-01    }&{\tiny    6.69E-01    }&{\tiny    7.86E-01    }&{\tiny    8.81E-01    }&{\tiny    9.64E-01    }&{\tiny    1.03E+00    }&{\tiny    1.09E+00    }&{\tiny    1.15E+00    }&{\tiny    1.19E+00    }&{\tiny    1.24E+00    }&{\tiny    1.27E+00    }&{\tiny    1.30E+00    }&{\tiny    1.31E+00    }   \\
Ba  &   {\tiny  3.10E-02    }&{\tiny    5.65E-01    }&{\tiny    9.56E-01    }&{\tiny    1.21E+00    }&{\tiny    1.38E+00    }&{\tiny    1.51E+00    }&{\tiny    1.61E+00    }&{\tiny    1.69E+00    }&{\tiny    1.75E+00    }&{\tiny    1.81E+00    }&{\tiny    1.86E+00    }&{\tiny    1.90E+00    }&{\tiny    1.94E+00    }&{\tiny    1.97E+00    }&{\tiny    2.00E+00    }&{\tiny    2.01E+00    }   \\
La  &   {\tiny  2.13E-02    }&{\tiny    5.91E-01    }&{\tiny    9.99E-01    }&{\tiny    1.26E+00    }&{\tiny    1.43E+00    }&{\tiny    1.56E+00    }&{\tiny    1.66E+00    }&{\tiny    1.74E+00    }&{\tiny    1.80E+00    }&{\tiny    1.86E+00    }&{\tiny    1.90E+00    }&{\tiny    1.95E+00    }&{\tiny    1.98E+00    }&{\tiny    2.02E+00    }&{\tiny    2.04E+00    }&{\tiny    2.05E+00    }   \\
Ce  &   {\tiny  1.34E-02    }&{\tiny    6.71E-01    }&{\tiny    1.10E+00    }&{\tiny    1.37E+00    }&{\tiny    1.55E+00    }&{\tiny    1.67E+00    }&{\tiny    1.77E+00    }&{\tiny    1.85E+00    }&{\tiny    1.91E+00    }&{\tiny    1.97E+00    }&{\tiny    2.01E+00    }&{\tiny    2.05E+00    }&{\tiny    2.09E+00    }&{\tiny    2.12E+00    }&{\tiny    2.15E+00    }&{\tiny    2.15E+00    }   \\
Pr  &   {\tiny  8.80E-03    }&{\tiny    5.21E-01    }&{\tiny    8.91E-01    }&{\tiny    1.14E+00    }&{\tiny    1.32E+00    }&{\tiny    1.46E+00    }&{\tiny    1.56E+00    }&{\tiny    1.64E+00    }&{\tiny    1.71E+00    }&{\tiny    1.77E+00    }&{\tiny    1.82E+00    }&{\tiny    1.87E+00    }&{\tiny    1.91E+00    }&{\tiny    1.94E+00    }&{\tiny    1.97E+00    }&{\tiny    1.98E+00    }   \\
Nd  &   {\tiny  8.21E-03    }&{\tiny    5.95E-01    }&{\tiny    1.01E+00    }&{\tiny    1.27E+00    }&{\tiny    1.44E+00    }&{\tiny    1.57E+00    }&{\tiny    1.67E+00    }&{\tiny    1.74E+00    }&{\tiny    1.81E+00    }&{\tiny    1.86E+00    }&{\tiny    1.90E+00    }&{\tiny    1.94E+00    }&{\tiny    1.98E+00    }&{\tiny    2.01E+00    }&{\tiny    2.03E+00    }&{\tiny    2.04E+00    }   \\
Sm  &   {\tiny  4.89E-03    }&{\tiny    4.35E-01    }&{\tiny    8.03E-01    }&{\tiny    1.05E+00    }&{\tiny    1.22E+00    }&{\tiny    1.34E+00    }&{\tiny    1.43E+00    }&{\tiny    1.50E+00    }&{\tiny    1.56E+00    }&{\tiny    1.61E+00    }&{\tiny    1.66E+00    }&{\tiny    1.70E+00    }&{\tiny    1.73E+00    }&{\tiny    1.77E+00    }&{\tiny    1.79E+00    }&{\tiny    1.80E+00    }   \\
Eu  &   {\tiny  6.43E-04    }&{\tiny    1.17E-01    }&{\tiny    2.90E-01    }&{\tiny    4.51E-01    }&{\tiny    5.80E-01    }&{\tiny    6.79E-01    }&{\tiny    7.58E-01    }&{\tiny    8.23E-01    }&{\tiny    8.78E-01    }&{\tiny    9.25E-01    }&{\tiny    9.67E-01    }&{\tiny    1.01E+00    }&{\tiny    1.04E+00    }&{\tiny    1.07E+00    }&{\tiny    1.09E+00    }&{\tiny    1.10E+00    }   \\
Gd  &   {\tiny  2.55E-03    }&{\tiny    2.82E-01    }&{\tiny    5.76E-01    }&{\tiny    7.82E-01    }&{\tiny    9.31E-01    }&{\tiny    1.05E+00    }&{\tiny    1.14E+00    }&{\tiny    1.21E+00    }&{\tiny    1.28E+00    }&{\tiny    1.33E+00    }&{\tiny    1.38E+00    }&{\tiny    1.42E+00    }&{\tiny    1.46E+00    }&{\tiny    1.49E+00    }&{\tiny    1.52E+00    }&{\tiny    1.53E+00    }   \\
Tb  &   {\tiny  1.15E-03    }&{\tiny    1.77E-01    }&{\tiny    4.16E-01    }&{\tiny    6.02E-01    }&{\tiny    7.35E-01    }&{\tiny    8.34E-01    }&{\tiny    9.11E-01    }&{\tiny    9.75E-01    }&{\tiny    1.03E+00    }&{\tiny    1.08E+00    }&{\tiny    1.12E+00    }&{\tiny    1.16E+00    }&{\tiny    1.19E+00    }&{\tiny    1.22E+00    }&{\tiny    1.25E+00    }&{\tiny    1.26E+00    }   \\
Dy  &   {\tiny  2.24E-03    }&{\tiny    2.78E-01    }&{\tiny    5.88E-01    }&{\tiny    8.06E-01    }&{\tiny    9.58E-01    }&{\tiny    1.07E+00    }&{\tiny    1.15E+00    }&{\tiny    1.22E+00    }&{\tiny    1.27E+00    }&{\tiny    1.32E+00    }&{\tiny    1.36E+00    }&{\tiny    1.40E+00    }&{\tiny    1.43E+00    }&{\tiny    1.46E+00    }&{\tiny    1.48E+00    }&{\tiny    1.49E+00    }   \\
Ho  &   {\tiny  8.11E-04    }&{\tiny    1.51E-01    }&{\tiny    3.78E-01    }&{\tiny    5.89E-01    }&{\tiny    7.22E-01    }&{\tiny    8.17E-01    }&{\tiny    8.75E-01    }&{\tiny    9.42E-01    }&{\tiny    9.90E-01    }&{\tiny    1.03E+00    }&{\tiny    1.08E+00    }&{\tiny    1.11E+00    }&{\tiny    1.14E+00    }&{\tiny    1.17E+00    }&{\tiny    1.19E+00    }&{\tiny    1.20E+00    }   \\
Er  &   {\tiny  2.07E-03    }&{\tiny    2.85E-01    }&{\tiny    6.12E-01    }&{\tiny    8.46E-01    }&{\tiny    1.01E+00    }&{\tiny    1.13E+00    }&{\tiny    1.22E+00    }&{\tiny    1.29E+00    }&{\tiny    1.35E+00    }&{\tiny    1.40E+00    }&{\tiny    1.44E+00    }&{\tiny    1.48E+00    }&{\tiny    1.51E+00    }&{\tiny    1.54E+00    }&{\tiny    1.57E+00    }&{\tiny    1.57E+00    }   \\
Tm  &   {\tiny  1.23E-03    }&{\tiny    2.21E-01    }&{\tiny    5.48E-01    }&{\tiny    7.94E-01    }&{\tiny    9.57E-01    }&{\tiny    1.07E+00    }&{\tiny    1.15E+00    }&{\tiny    1.22E+00    }&{\tiny    1.27E+00    }&{\tiny    1.31E+00    }&{\tiny    1.35E+00    }&{\tiny    1.38E+00    }&{\tiny    1.41E+00    }&{\tiny    1.44E+00    }&{\tiny    1.46E+00    }&{\tiny    1.47E+00    }   \\
Yb  &   {\tiny  4.19E-03    }&{\tiny    5.06E-01    }&{\tiny    9.06E-01    }&{\tiny    1.17E+00    }&{\tiny    1.34E+00    }&{\tiny    1.47E+00    }&{\tiny    1.56E+00    }&{\tiny    1.64E+00    }&{\tiny    1.70E+00    }&{\tiny    1.75E+00    }&{\tiny    1.80E+00    }&{\tiny    1.84E+00    }&{\tiny    1.87E+00    }&{\tiny    1.90E+00    }&{\tiny    1.92E+00    }&{\tiny    1.93E+00    }   \\
Lu  &   {\tiny  7.71E-04    }&{\tiny    3.29E-01    }&{\tiny    6.86E-01    }&{\tiny    9.36E-01    }&{\tiny    1.11E+00    }&{\tiny    1.23E+00    }&{\tiny    1.32E+00    }&{\tiny    1.39E+00    }&{\tiny    1.45E+00    }&{\tiny    1.49E+00    }&{\tiny    1.53E+00    }&{\tiny    1.57E+00    }&{\tiny    1.60E+00    }&{\tiny    1.63E+00    }&{\tiny    1.65E+00    }&{\tiny    1.66E+00    }   \\
Hf  &   {\tiny  5.19E-03    }&{\tiny    6.55E-01    }&{\tiny    1.06E+00    }&{\tiny    1.32E+00    }&{\tiny    1.49E+00    }&{\tiny    1.62E+00    }&{\tiny    1.71E+00    }&{\tiny    1.79E+00    }&{\tiny    1.85E+00    }&{\tiny    1.90E+00    }&{\tiny    1.94E+00    }&{\tiny    1.98E+00    }&{\tiny    2.02E+00    }&{\tiny    2.05E+00    }&{\tiny    2.07E+00    }&{\tiny    2.08E+00    }   \\
Ta  &   {\tiny  2.99E-03    }&{\tiny    5.59E-01    }&{\tiny    9.75E-01    }&{\tiny    1.24E+00    }&{\tiny    1.42E+00    }&{\tiny    1.55E+00    }&{\tiny    1.64E+00    }&{\tiny    1.71E+00    }&{\tiny    1.77E+00    }&{\tiny    1.82E+00    }&{\tiny    1.86E+00    }&{\tiny    1.90E+00    }&{\tiny    1.93E+00    }&{\tiny    1.96E+00    }&{\tiny    1.98E+00    }&{\tiny    1.99E+00    }   \\
W   &   {\tiny  3.89E-03    }&{\tiny    6.77E-01    }&{\tiny    1.11E+00    }&{\tiny    1.38E+00    }&{\tiny    1.55E+00    }&{\tiny    1.68E+00    }&{\tiny    1.78E+00    }&{\tiny    1.85E+00    }&{\tiny    1.91E+00    }&{\tiny    1.96E+00    }&{\tiny    2.00E+00    }&{\tiny    2.04E+00    }&{\tiny    2.07E+00    }&{\tiny    2.10E+00    }&{\tiny    2.12E+00    }&{\tiny    2.13E+00    }   \\
Re  &   {\tiny  -5.86E-02   }&{\tiny    2.89E-01    }&{\tiny    6.10E-01    }&{\tiny    8.57E-01    }&{\tiny    1.04E+00    }&{\tiny    1.17E+00    }&{\tiny    1.27E+00    }&{\tiny    1.35E+00    }&{\tiny    1.42E+00    }&{\tiny    1.47E+00    }&{\tiny    1.51E+00    }&{\tiny    1.55E+00    }&{\tiny    1.58E+00    }&{\tiny    1.61E+00    }&{\tiny    1.64E+00    }&{\tiny    1.65E+00    }   \\
Os  &   {\tiny  4.65E-03    }&{\tiny    2.04E-01    }&{\tiny    4.63E-01    }&{\tiny    6.62E-01    }&{\tiny    8.06E-01    }&{\tiny    9.13E-01    }&{\tiny    9.97E-01    }&{\tiny    1.06E+00    }&{\tiny    1.12E+00    }&{\tiny    1.17E+00    }&{\tiny    1.21E+00    }&{\tiny    1.24E+00    }&{\tiny    1.28E+00    }&{\tiny    1.30E+00    }&{\tiny    1.33E+00    }&{\tiny    1.33E+00    }   \\
Ir  &   {\tiny  -1.69E-04   }&{\tiny    4.08E-02    }&{\tiny    1.20E-01    }&{\tiny    2.08E-01    }&{\tiny    2.88E-01    }&{\tiny    3.56E-01    }&{\tiny    4.13E-01    }&{\tiny    4.62E-01    }&{\tiny    5.03E-01    }&{\tiny    5.39E-01    }&{\tiny    5.71E-01    }&{\tiny    6.00E-01    }&{\tiny    6.25E-01    }&{\tiny    6.48E-01    }&{\tiny    6.68E-01    }&{\tiny    6.73E-01    }   \\
Pt  &   {\tiny  1.92E-04    }&{\tiny    1.47E-01    }&{\tiny    3.67E-01    }&{\tiny    5.49E-01    }&{\tiny    6.84E-01    }&{\tiny    7.85E-01    }&{\tiny    8.64E-01    }&{\tiny    9.27E-01    }&{\tiny    9.80E-01    }&{\tiny    1.03E+00    }&{\tiny    1.06E+00    }&{\tiny    1.10E+00    }&{\tiny    1.13E+00    }&{\tiny    1.16E+00    }&{\tiny    1.18E+00    }&{\tiny    1.18E+00    }   \\
Au  &   {\tiny  1.09E-05    }&{\tiny    1.23E-01    }&{\tiny    3.25E-01    }&{\tiny    5.08E-01    }&{\tiny    6.49E-01    }&{\tiny    7.54E-01    }&{\tiny    8.34E-01    }&{\tiny    8.98E-01    }&{\tiny    9.49E-01    }&{\tiny    9.92E-01    }&{\tiny    1.03E+00    }&{\tiny    1.06E+00    }&{\tiny    1.09E+00    }&{\tiny    1.11E+00    }&{\tiny    1.13E+00    }&{\tiny    1.14E+00    }   \\
Hg  &   {\tiny  1.52E-03    }&{\tiny    6.41E-01    }&{\tiny    1.08E+00    }&{\tiny    1.34E+00    }&{\tiny    1.52E+00    }&{\tiny    1.65E+00    }&{\tiny    1.74E+00    }&{\tiny    1.81E+00    }&{\tiny    1.87E+00    }&{\tiny    1.92E+00    }&{\tiny    1.96E+00    }&{\tiny    2.00E+00    }&{\tiny    2.03E+00    }&{\tiny    2.05E+00    }&{\tiny    2.08E+00    }&{\tiny    2.08E+00    }   \\
Tl  &   {\tiny  1.75E-03    }&{\tiny    7.92E-01    }&{\tiny    1.27E+00    }&{\tiny    1.56E+00    }&{\tiny    1.74E+00    }&{\tiny    1.86E+00    }&{\tiny    1.95E+00    }&{\tiny    2.02E+00    }&{\tiny    2.08E+00    }&{\tiny    2.12E+00    }&{\tiny    2.16E+00    }&{\tiny    2.20E+00    }&{\tiny    2.22E+00    }&{\tiny    2.25E+00    }&{\tiny    2.27E+00    }&{\tiny    2.27E+00    }   \\
Pb  &   {\tiny  4.89E-04    }&{\tiny    9.40E-01    }&{\tiny    1.45E+00    }&{\tiny    1.74E+00    }&{\tiny    1.91E+00    }&{\tiny    2.02E+00    }&{\tiny    2.09E+00    }&{\tiny    2.15E+00    }&{\tiny    2.19E+00    }&{\tiny    2.22E+00    }&{\tiny    2.25E+00    }&{\tiny    2.27E+00    }&{\tiny    2.29E+00    }&{\tiny    2.31E+00    }&{\tiny    2.32E+00    }&{\tiny    2.32E+00    }   \\
Bi  &   {\tiny  1.98E-05    }&{\tiny    2.93E-01    }&{\tiny    6.44E-01    }&{\tiny    8.91E-01    }&{\tiny    1.05E+00    }&{\tiny    1.17E+00    }&{\tiny    1.24E+00    }&{\tiny    1.30E+00    }&{\tiny    1.34E+00    }&{\tiny    1.38E+00    }&{\tiny    1.41E+00    }&{\tiny    1.43E+00    }&{\tiny    1.46E+00    }&{\tiny    1.47E+00    }&{\tiny    1.49E+00    }&{\tiny    1.50E+00    }   \\
\enddata
\label{tab9_el}
\end{deluxetable}

\newpage

\begin{deluxetable}{ccccccccccccccccc}
\rotate \tablecolumns{17} \tablewidth{0pc} \tablecaption{Pulse by
pulse elemental surface composition of the $Z=0.001$ model (online
only).} \tablehead{ \colhead{[El/Fe]} & \colhead{{\tiny TDU 1}} &
\colhead{{\tiny TDU 2}} & \colhead{{\tiny TDU 3}}& \colhead{{\tiny
TDU 4}}& \colhead{{\tiny TDU 5}}& \colhead{{\tiny TDU 6}}&
\colhead{{\tiny TDU 7}}& \colhead{{\tiny TDU 8}}& \colhead{{\tiny
TDU 9}}& \colhead{{\tiny TDU 10}}& \colhead{{\tiny TDU 11}}&
\colhead{{\tiny TDU 12}}& \colhead{{\tiny TDU 13}}&
\colhead{{\tiny TDU 15}}& \colhead{{\tiny TDU 17}}&
\colhead{{\tiny TDU 19}}} \startdata
C   &   {\tiny  -2.13E-01   }&{\tiny    5.67E-01    }&{\tiny    9.88E-01    }&{\tiny    1.25E+00    }&{\tiny    1.43E+00    }&{\tiny    1.56E+00    }&{\tiny    1.66E+00    }&{\tiny    1.74E+00    }&{\tiny    1.80E+00    }&{\tiny    1.86E+00    }&{\tiny    1.91E+00    }&{\tiny    1.95E+00    }&{\tiny    1.99E+00    }&{\tiny    2.06E+00    }&{\tiny    2.13E+00    }&{\tiny    2.18E+00    }   \\
N   &   {\tiny  4.59E-01    }&{\tiny    4.59E-01    }&{\tiny    4.58E-01    }&{\tiny    4.58E-01    }&{\tiny    4.58E-01    }&{\tiny    4.59E-01    }&{\tiny    4.59E-01    }&{\tiny    4.61E-01    }&{\tiny    4.62E-01    }&{\tiny    4.65E-01    }&{\tiny    4.68E-01    }&{\tiny    4.72E-01    }&{\tiny    4.76E-01    }&{\tiny    4.88E-01    }&{\tiny    5.09E-01    }&{\tiny    5.56E-01    }   \\
O   &   {\tiny  -9.12E-03   }&{\tiny    4.42E-03    }&{\tiny    3.39E-02    }&{\tiny    7.04E-02    }&{\tiny    1.05E-01    }&{\tiny    1.35E-01    }&{\tiny    1.59E-01    }&{\tiny    1.79E-01    }&{\tiny    1.96E-01    }&{\tiny    2.12E-01    }&{\tiny    2.27E-01    }&{\tiny    2.40E-01    }&{\tiny    2.53E-01    }&{\tiny    2.78E-01    }&{\tiny    3.02E-01    }&{\tiny    3.22E-01    }   \\
F   &   {\tiny  -3.85E-02   }&{\tiny    3.32E-01    }&{\tiny    6.98E-01    }&{\tiny    9.50E-01    }&{\tiny    1.14E+00    }&{\tiny    1.28E+00    }&{\tiny    1.40E+00    }&{\tiny    1.51E+00    }&{\tiny    1.60E+00    }&{\tiny    1.68E+00    }&{\tiny    1.76E+00    }&{\tiny    1.83E+00    }&{\tiny    1.89E+00    }&{\tiny    2.02E+00    }&{\tiny    2.13E+00    }&{\tiny    2.22E+00    }   \\
Ne  &   {\tiny  -5.32E-03   }&{\tiny    5.01E-02    }&{\tiny    1.75E-01    }&{\tiny    3.21E-01    }&{\tiny    4.64E-01    }&{\tiny    5.98E-01    }&{\tiny    7.21E-01    }&{\tiny    8.32E-01    }&{\tiny    9.32E-01    }&{\tiny    1.03E+00    }&{\tiny    1.11E+00    }&{\tiny    1.19E+00    }&{\tiny    1.26E+00    }&{\tiny    1.39E+00    }&{\tiny    1.51E+00    }&{\tiny    1.60E+00    }   \\
Na  &   {\tiny  1.67E-01    }&{\tiny    1.73E-01    }&{\tiny    1.94E-01    }&{\tiny    2.32E-01    }&{\tiny    2.82E-01    }&{\tiny    3.41E-01    }&{\tiny    4.06E-01    }&{\tiny    4.75E-01    }&{\tiny    5.46E-01    }&{\tiny    6.20E-01    }&{\tiny    6.94E-01    }&{\tiny    7.69E-01    }&{\tiny    8.43E-01    }&{\tiny    9.94E-01    }&{\tiny    1.15E+00    }&{\tiny    1.28E+00    }   \\
Mg  &   {\tiny  9.40E-05    }&{\tiny    1.12E-03    }&{\tiny    5.20E-03    }&{\tiny    1.47E-02    }&{\tiny    3.06E-02    }&{\tiny    5.35E-02    }&{\tiny    8.36E-02    }&{\tiny    1.21E-01    }&{\tiny    1.65E-01    }&{\tiny    2.16E-01    }&{\tiny    2.70E-01    }&{\tiny    3.27E-01    }&{\tiny    3.85E-01    }&{\tiny    5.04E-01    }&{\tiny    6.22E-01    }&{\tiny    7.19E-01    }   \\
Al  &   {\tiny  2.91E-03    }&{\tiny    1.16E-02    }&{\tiny    2.74E-02    }&{\tiny    4.38E-02    }&{\tiny    5.73E-02    }&{\tiny    6.79E-02    }&{\tiny    7.65E-02    }&{\tiny    8.40E-02    }&{\tiny    9.08E-02    }&{\tiny    9.79E-02    }&{\tiny    1.05E-01    }&{\tiny    1.12E-01    }&{\tiny    1.20E-01    }&{\tiny    1.38E-01    }&{\tiny    1.58E-01    }&{\tiny    1.79E-01    }   \\
Si  &   {\tiny  7.01E-06    }&{\tiny    4.65E-04    }&{\tiny    1.14E-03    }&{\tiny    1.88E-03    }&{\tiny    2.63E-03    }&{\tiny    3.37E-03    }&{\tiny    4.12E-03    }&{\tiny    4.92E-03    }&{\tiny    5.77E-03    }&{\tiny    6.71E-03    }&{\tiny    7.68E-03    }&{\tiny    8.69E-03    }&{\tiny    9.75E-03    }&{\tiny    1.20E-02    }&{\tiny    1.43E-02    }&{\tiny    1.63E-02    }   \\
P   &   {\tiny  2.56E-06    }&{\tiny    7.25E-03    }&{\tiny    2.10E-02    }&{\tiny    3.81E-02    }&{\tiny    5.48E-02    }&{\tiny    6.93E-02    }&{\tiny    8.16E-02    }&{\tiny    9.28E-02    }&{\tiny    1.03E-01    }&{\tiny    1.14E-01    }&{\tiny    1.24E-01    }&{\tiny    1.34E-01    }&{\tiny    1.44E-01    }&{\tiny    1.63E-01    }&{\tiny    1.82E-01    }&{\tiny    1.96E-01    }   \\
S   &   {\tiny  2.56E-06    }&{\tiny    1.44E-04    }&{\tiny    3.88E-04    }&{\tiny    6.56E-04    }&{\tiny    8.91E-04    }&{\tiny    1.07E-03    }&{\tiny    1.19E-03    }&{\tiny    1.29E-03    }&{\tiny    1.38E-03    }&{\tiny    1.47E-03    }&{\tiny    1.56E-03    }&{\tiny    1.66E-03    }&{\tiny    1.76E-03    }&{\tiny    1.95E-03    }&{\tiny    2.18E-03    }&{\tiny    2.38E-03    }   \\
Cl  &   {\tiny  1.53E-05    }&{\tiny    9.81E-04    }&{\tiny    2.56E-03    }&{\tiny    4.63E-03    }&{\tiny    6.96E-03    }&{\tiny    9.36E-03    }&{\tiny    1.19E-02    }&{\tiny    1.44E-02    }&{\tiny    1.69E-02    }&{\tiny    1.96E-02    }&{\tiny    2.22E-02    }&{\tiny    2.49E-02    }&{\tiny    2.76E-02    }&{\tiny    3.30E-02    }&{\tiny    3.87E-02    }&{\tiny    4.37E-02    }   \\
Ar  &   {\tiny  2.56E-06    }&{\tiny    -6.86E-05   }&{\tiny    -1.54E-04   }&{\tiny    -2.75E-04   }&{\tiny    -4.76E-04   }&{\tiny    -7.66E-04   }&{\tiny    -1.14E-03   }&{\tiny    -1.57E-03   }&{\tiny    -1.97E-03   }&{\tiny    -2.46E-03   }&{\tiny    -2.91E-03   }&{\tiny    -3.37E-03   }&{\tiny    -3.82E-03   }&{\tiny    -4.73E-03   }&{\tiny    -5.64E-03   }&{\tiny    -6.41E-03   }   \\
K   &   {\tiny  -1.91E-04   }&{\tiny    1.52E-03    }&{\tiny    3.90E-03    }&{\tiny    6.37E-03    }&{\tiny    8.89E-03    }&{\tiny    1.18E-02    }&{\tiny    1.48E-02    }&{\tiny    1.83E-02    }&{\tiny    2.11E-02    }&{\tiny    2.59E-02    }&{\tiny    2.98E-02    }&{\tiny    3.38E-02    }&{\tiny    3.78E-02    }&{\tiny    4.60E-02    }&{\tiny    5.41E-02    }&{\tiny    6.09E-02    }   \\
Ca  &   {\tiny  1.37E-05    }&{\tiny    -1.73E-04   }&{\tiny    -3.89E-04   }&{\tiny    -6.12E-04   }&{\tiny    -8.98E-04   }&{\tiny    -1.30E-03   }&{\tiny    -1.80E-03   }&{\tiny    -2.38E-03   }&{\tiny    -2.99E-03   }&{\tiny    -3.65E-03   }&{\tiny    -4.31E-03   }&{\tiny    -4.97E-03   }&{\tiny    -5.64E-03   }&{\tiny    -7.01E-03   }&{\tiny    -8.36E-03   }&{\tiny    -9.51E-03   }   \\
Sc  &   {\tiny  1.83E-05    }&{\tiny    1.49E-02    }&{\tiny    3.06E-02    }&{\tiny    4.56E-02    }&{\tiny    6.16E-02    }&{\tiny    7.93E-02    }&{\tiny    9.90E-02    }&{\tiny    1.20E-01    }&{\tiny    1.42E-01    }&{\tiny    1.65E-01    }&{\tiny    1.88E-01    }&{\tiny    2.10E-01    }&{\tiny    2.31E-01    }&{\tiny    2.71E-01    }&{\tiny    3.08E-01    }&{\tiny    3.35E-01    }   \\
Ti  &   {\tiny  2.56E-06    }&{\tiny    1.08E-03    }&{\tiny    3.21E-03    }&{\tiny    6.04E-03    }&{\tiny    9.05E-03    }&{\tiny    1.19E-02    }&{\tiny    1.45E-02    }&{\tiny    1.71E-02    }&{\tiny    1.95E-02    }&{\tiny    2.21E-02    }&{\tiny    2.47E-02    }&{\tiny    2.72E-02    }&{\tiny    2.97E-02    }&{\tiny    3.47E-02    }&{\tiny    4.00E-02    }&{\tiny    4.42E-02    }   \\
V   &   {\tiny  7.19E-06    }&{\tiny    -6.72E-05   }&{\tiny    2.34E-04    }&{\tiny    9.95E-04    }&{\tiny    1.82E-03    }&{\tiny    2.33E-03    }&{\tiny    2.44E-03    }&{\tiny    2.29E-03    }&{\tiny    1.99E-03    }&{\tiny    1.61E-03    }&{\tiny    1.20E-03    }&{\tiny    7.66E-04    }&{\tiny    3.29E-04    }&{\tiny    -6.33E-04   }&{\tiny    -1.49E-03   }&{\tiny    -2.17E-03   }   \\
Cr  &   {\tiny  2.56E-06    }&{\tiny    3.27E-05    }&{\tiny    1.25E-04    }&{\tiny    2.73E-04    }&{\tiny    4.48E-04    }&{\tiny    6.42E-04    }&{\tiny    8.35E-04    }&{\tiny    1.04E-03    }&{\tiny    1.24E-03    }&{\tiny    1.46E-03    }&{\tiny    1.69E-03    }&{\tiny    1.91E-03    }&{\tiny    2.15E-03    }&{\tiny    2.61E-03    }&{\tiny    3.08E-03    }&{\tiny    3.46E-03    }   \\
Mn  &   {\tiny  1.48E-05    }&{\tiny    -2.21E-04   }&{\tiny    3.09E-05    }&{\tiny    1.12E-03    }&{\tiny    2.68E-03    }&{\tiny    4.13E-03    }&{\tiny    5.16E-03    }&{\tiny    5.79E-03    }&{\tiny    6.12E-03    }&{\tiny    6.26E-03    }&{\tiny    6.28E-03    }&{\tiny    6.24E-03    }&{\tiny    6.16E-03    }&{\tiny    6.06E-03    }&{\tiny    6.23E-03    }&{\tiny    6.94E-03    }   \\
Fe  &   {\tiny  0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }   \\
Co  &   {\tiny  7.54E-06    }&{\tiny    2.01E-02    }&{\tiny    4.16E-02    }&{\tiny    5.89E-02    }&{\tiny    7.57E-02    }&{\tiny    9.95E-02    }&{\tiny    1.28E-01    }&{\tiny    1.63E-01    }&{\tiny    1.99E-01    }&{\tiny    2.38E-01    }&{\tiny    2.74E-01    }&{\tiny    3.08E-01    }&{\tiny    3.41E-01    }&{\tiny    4.01E-01    }&{\tiny    4.53E-01    }&{\tiny    4.90E-01    }   \\
Ni  &   {\tiny  3.02E-06    }&{\tiny    2.25E-03    }&{\tiny    5.00E-03    }&{\tiny    7.13E-03    }&{\tiny    8.45E-03    }&{\tiny    9.24E-03    }&{\tiny    1.00E-02    }&{\tiny    1.10E-02    }&{\tiny    1.23E-02    }&{\tiny    1.39E-02    }&{\tiny    1.58E-02    }&{\tiny    1.78E-02    }&{\tiny    1.99E-02    }&{\tiny    2.45E-02    }&{\tiny    2.93E-02    }&{\tiny    3.35E-02    }   \\
Cu  &   {\tiny  1.11E-05    }&{\tiny    6.56E-02    }&{\tiny    1.24E-01    }&{\tiny    1.64E-01    }&{\tiny    1.92E-01    }&{\tiny    2.15E-01    }&{\tiny    2.39E-01    }&{\tiny    2.66E-01    }&{\tiny    2.95E-01    }&{\tiny    3.30E-01    }&{\tiny    3.64E-01    }&{\tiny    3.97E-01    }&{\tiny    4.29E-01    }&{\tiny    4.90E-01    }&{\tiny    5.44E-01    }&{\tiny    5.83E-01    }   \\
Zn  &   {\tiny  2.56E-06    }&{\tiny    1.15E-02    }&{\tiny    3.24E-02    }&{\tiny    5.29E-02    }&{\tiny    6.81E-02    }&{\tiny    7.90E-02    }&{\tiny    8.74E-02    }&{\tiny    9.49E-02    }&{\tiny    1.02E-01    }&{\tiny    1.11E-01    }&{\tiny    1.20E-01    }&{\tiny    1.30E-01    }&{\tiny    1.40E-01    }&{\tiny    1.61E-01    }&{\tiny    1.83E-01    }&{\tiny    2.02E-01    }   \\
Ga  &   {\tiny  8.70E-06    }&{\tiny    4.04E-02    }&{\tiny    9.26E-02    }&{\tiny    1.39E-01    }&{\tiny    1.74E-01    }&{\tiny    2.02E-01    }&{\tiny    2.27E-01    }&{\tiny    2.48E-01    }&{\tiny    2.69E-01    }&{\tiny    2.91E-01    }&{\tiny    3.13E-01    }&{\tiny    3.35E-01    }&{\tiny    3.58E-01    }&{\tiny    4.00E-01    }&{\tiny    4.43E-01    }&{\tiny    4.75E-01    }   \\
Ge  &   {\tiny  2.56E-06    }&{\tiny    2.95E-02    }&{\tiny    7.10E-02    }&{\tiny    1.13E-01    }&{\tiny    1.48E-01    }&{\tiny    1.75E-01    }&{\tiny    2.00E-01    }&{\tiny    2.21E-01    }&{\tiny    2.41E-01    }&{\tiny    2.62E-01    }&{\tiny    2.83E-01    }&{\tiny    3.04E-01    }&{\tiny    3.24E-01    }&{\tiny    3.63E-01    }&{\tiny    4.04E-01    }&{\tiny    4.35E-01    }   \\
As  &   {\tiny  -4.84E-06   }&{\tiny    1.53E-02    }&{\tiny    3.88E-02    }&{\tiny    6.59E-02    }&{\tiny    9.00E-02    }&{\tiny    1.09E-01    }&{\tiny    1.27E-01    }&{\tiny    1.43E-01    }&{\tiny    1.58E-01    }&{\tiny    1.75E-01    }&{\tiny    1.90E-01    }&{\tiny    2.06E-01    }&{\tiny    2.22E-01    }&{\tiny    2.51E-01    }&{\tiny    2.84E-01    }&{\tiny    3.09E-01    }   \\
Se  &   {\tiny  5.91E-06    }&{\tiny    2.58E-02    }&{\tiny    6.38E-02    }&{\tiny    1.08E-01    }&{\tiny    1.48E-01    }&{\tiny    1.79E-01    }&{\tiny    2.09E-01    }&{\tiny    2.35E-01    }&{\tiny    2.58E-01    }&{\tiny    2.84E-01    }&{\tiny    3.07E-01    }&{\tiny    3.30E-01    }&{\tiny    3.54E-01    }&{\tiny    3.95E-01    }&{\tiny    4.41E-01    }&{\tiny    4.73E-01    }   \\
Br  &   {\tiny  -9.21E-06   }&{\tiny    9.82E-03    }&{\tiny    2.93E-02    }&{\tiny    5.49E-02    }&{\tiny    8.14E-02    }&{\tiny    1.09E-01    }&{\tiny    1.31E-01    }&{\tiny    1.54E-01    }&{\tiny    1.75E-01    }&{\tiny    1.98E-01    }&{\tiny    2.18E-01    }&{\tiny    2.38E-01    }&{\tiny    2.59E-01    }&{\tiny    2.96E-01    }&{\tiny    3.32E-01    }&{\tiny    3.61E-01    }   \\
Kr  &   {\tiny  6.63E-06    }&{\tiny    3.08E-02    }&{\tiny    8.16E-02    }&{\tiny    1.41E-01    }&{\tiny    1.93E-01    }&{\tiny    2.34E-01    }&{\tiny    2.71E-01    }&{\tiny    3.05E-01    }&{\tiny    3.35E-01    }&{\tiny    3.67E-01    }&{\tiny    3.97E-01    }&{\tiny    4.26E-01    }&{\tiny    4.56E-01    }&{\tiny    5.09E-01    }&{\tiny    5.67E-01    }&{\tiny    6.11E-01    }   \\
Rb  &   {\tiny  2.56E-06    }&{\tiny    7.17E-02    }&{\tiny    1.45E-01    }&{\tiny    2.23E-01    }&{\tiny    3.03E-01    }&{\tiny    3.77E-01    }&{\tiny    4.47E-01    }&{\tiny    5.10E-01    }&{\tiny    5.65E-01    }&{\tiny    6.21E-01    }&{\tiny    6.71E-01    }&{\tiny    7.17E-01    }&{\tiny    7.64E-01    }&{\tiny    8.42E-01    }&{\tiny    9.18E-01    }&{\tiny    9.74E-01    }   \\
Sr  &   {\tiny  6.38E-06    }&{\tiny    7.82E-02    }&{\tiny    2.70E-01    }&{\tiny    4.75E-01    }&{\tiny    6.27E-01    }&{\tiny    7.22E-01    }&{\tiny    7.94E-01    }&{\tiny    8.52E-01    }&{\tiny    9.00E-01    }&{\tiny    9.46E-01    }&{\tiny    9.86E-01    }&{\tiny    1.02E+00    }&{\tiny    1.06E+00    }&{\tiny    1.13E+00    }&{\tiny    1.20E+00    }&{\tiny    1.26E+00    }   \\
Y   &   {\tiny  2.56E-06    }&{\tiny    1.04E-01    }&{\tiny    2.99E-01    }&{\tiny    5.01E-01    }&{\tiny    6.60E-01    }&{\tiny    7.66E-01    }&{\tiny    8.47E-01    }&{\tiny    9.15E-01    }&{\tiny    9.72E-01    }&{\tiny    1.03E+00    }&{\tiny    1.07E+00    }&{\tiny    1.11E+00    }&{\tiny    1.16E+00    }&{\tiny    1.23E+00    }&{\tiny    1.31E+00    }&{\tiny    1.37E+00    }   \\
Zr  &   {\tiny  2.56E-06    }&{\tiny    1.38E-01    }&{\tiny    3.52E-01    }&{\tiny    5.48E-01    }&{\tiny    6.94E-01    }&{\tiny    7.95E-01    }&{\tiny    8.73E-01    }&{\tiny    9.40E-01    }&{\tiny    9.97E-01    }&{\tiny    1.05E+00    }&{\tiny    1.10E+00    }&{\tiny    1.14E+00    }&{\tiny    1.19E+00    }&{\tiny    1.27E+00    }&{\tiny    1.35E+00    }&{\tiny    1.41E+00    }   \\
Nb  &   {\tiny  -1.21E-05   }&{\tiny    1.21E-05    }&{\tiny    1.47E-02    }&{\tiny    4.43E-02    }&{\tiny    8.74E-02    }&{\tiny    1.63E-01    }&{\tiny    2.14E-01    }&{\tiny    2.81E-01    }&{\tiny    3.42E-01    }&{\tiny    4.08E-01    }&{\tiny    4.61E-01    }&{\tiny    5.12E-01    }&{\tiny    5.64E-01    }&{\tiny    6.48E-01    }&{\tiny    7.16E-01    }&{\tiny    7.77E-01    }   \\
Mo  &   {\tiny  5.72E-06    }&{\tiny    9.16E-02    }&{\tiny    2.61E-01    }&{\tiny    4.23E-01    }&{\tiny    5.41E-01    }&{\tiny    6.22E-01    }&{\tiny    6.84E-01    }&{\tiny    7.39E-01    }&{\tiny    7.87E-01    }&{\tiny    8.34E-01    }&{\tiny    8.76E-01    }&{\tiny    9.17E-01    }&{\tiny    9.57E-01    }&{\tiny    1.03E+00    }&{\tiny    1.11E+00    }&{\tiny    1.16E+00    }   \\
Ru  &   {\tiny  -2.34E-06   }&{\tiny    5.74E-02    }&{\tiny    1.93E-01    }&{\tiny    3.41E-01    }&{\tiny    4.53E-01    }&{\tiny    5.32E-01    }&{\tiny    5.87E-01    }&{\tiny    6.34E-01    }&{\tiny    6.75E-01    }&{\tiny    7.13E-01    }&{\tiny    7.48E-01    }&{\tiny    7.81E-01    }&{\tiny    8.14E-01    }&{\tiny    8.76E-01    }&{\tiny    9.47E-01    }&{\tiny    1.00E+00    }   \\
Rh  &   {\tiny  -1.52E-05   }&{\tiny    2.72E-02    }&{\tiny    9.94E-02    }&{\tiny    1.90E-01    }&{\tiny    2.65E-01    }&{\tiny    3.19E-01    }&{\tiny    3.60E-01    }&{\tiny    3.96E-01    }&{\tiny    4.27E-01    }&{\tiny    4.57E-01    }&{\tiny    4.85E-01    }&{\tiny    5.13E-01    }&{\tiny    5.40E-01    }&{\tiny    5.93E-01    }&{\tiny    6.57E-01    }&{\tiny    7.08E-01    }   \\
Pd  &   {\tiny  1.19E-05    }&{\tiny    7.93E-02    }&{\tiny    2.60E-01    }&{\tiny    4.43E-01    }&{\tiny    5.76E-01    }&{\tiny    6.67E-01    }&{\tiny    7.32E-01    }&{\tiny    7.87E-01    }&{\tiny    8.35E-01    }&{\tiny    8.79E-01    }&{\tiny    9.21E-01    }&{\tiny    9.59E-01    }&{\tiny    9.97E-01    }&{\tiny    1.07E+00    }&{\tiny    1.15E+00    }&{\tiny    1.20E+00    }   \\
Ag  &   {\tiny  -1.61E-05   }&{\tiny    2.03E-02    }&{\tiny    8.12E-02    }&{\tiny    1.62E-01    }&{\tiny    2.31E-01    }&{\tiny    2.84E-01    }&{\tiny    3.24E-01    }&{\tiny    3.61E-01    }&{\tiny    3.94E-01    }&{\tiny    4.26E-01    }&{\tiny    4.56E-01    }&{\tiny    4.85E-01    }&{\tiny    5.15E-01    }&{\tiny    5.70E-01    }&{\tiny    6.34E-01    }&{\tiny    6.81E-01    }   \\
Cd  &   {\tiny  8.25E-06    }&{\tiny    9.19E-02    }&{\tiny    3.01E-01    }&{\tiny    5.09E-01    }&{\tiny    6.61E-01    }&{\tiny    7.66E-01    }&{\tiny    8.40E-01    }&{\tiny    9.03E-01    }&{\tiny    9.56E-01    }&{\tiny    1.01E+00    }&{\tiny    1.05E+00    }&{\tiny    1.09E+00    }&{\tiny    1.13E+00    }&{\tiny    1.21E+00    }&{\tiny    1.29E+00    }&{\tiny    1.35E+00    }   \\
In  &   {\tiny  -8.46E-06   }&{\tiny    5.37E-02    }&{\tiny    2.04E-01    }&{\tiny    3.76E-01    }&{\tiny    5.09E-01    }&{\tiny    6.04E-01    }&{\tiny    6.71E-01    }&{\tiny    7.27E-01    }&{\tiny    7.74E-01    }&{\tiny    8.19E-01    }&{\tiny    8.59E-01    }&{\tiny    8.97E-01    }&{\tiny    9.34E-01    }&{\tiny    1.00E+00    }&{\tiny    1.08E+00    }&{\tiny    1.14E+00    }   \\
Sn  &   {\tiny  3.77E-06    }&{\tiny    1.19E-01    }&{\tiny    3.48E-01    }&{\tiny    5.63E-01    }&{\tiny    7.16E-01    }&{\tiny    8.29E-01    }&{\tiny    9.12E-01    }&{\tiny    9.82E-01    }&{\tiny    1.04E+00    }&{\tiny    1.10E+00    }&{\tiny    1.15E+00    }&{\tiny    1.20E+00    }&{\tiny    1.24E+00    }&{\tiny    1.32E+00    }&{\tiny    1.41E+00    }&{\tiny    1.47E+00    }   \\
Sb  &   {\tiny  -1.09E-05   }&{\tiny    6.31E-02    }&{\tiny    1.88E-01    }&{\tiny    3.35E-01    }&{\tiny    4.58E-01    }&{\tiny    5.59E-01    }&{\tiny    6.38E-01    }&{\tiny    7.09E-01    }&{\tiny    7.71E-01    }&{\tiny    8.28E-01    }&{\tiny    8.82E-01    }&{\tiny    9.30E-01    }&{\tiny    9.77E-01    }&{\tiny    1.06E+00    }&{\tiny    1.15E+00    }&{\tiny    1.21E+00    }   \\
Te  &   {\tiny  1.16E-06    }&{\tiny    4.37E-02    }&{\tiny    1.50E-01    }&{\tiny    2.71E-01    }&{\tiny    3.65E-01    }&{\tiny    4.39E-01    }&{\tiny    4.96E-01    }&{\tiny    5.47E-01    }&{\tiny    5.92E-01    }&{\tiny    6.36E-01    }&{\tiny    6.77E-01    }&{\tiny    7.16E-01    }&{\tiny    7.55E-01    }&{\tiny    8.25E-01    }&{\tiny    9.02E-01    }&{\tiny    9.58E-01    }   \\
I   &   {\tiny  -1.97E-05   }&{\tiny    1.24E-02    }&{\tiny    4.85E-02    }&{\tiny    9.92E-02    }&{\tiny    1.44E-01    }&{\tiny    1.81E-01    }&{\tiny    2.10E-01    }&{\tiny    2.37E-01    }&{\tiny    2.62E-01    }&{\tiny    2.86E-01    }&{\tiny    3.11E-01    }&{\tiny    3.34E-01    }&{\tiny    3.59E-01    }&{\tiny    4.06E-01    }&{\tiny    4.62E-01    }&{\tiny    5.08E-01    }   \\
Xe  &   {\tiny  6.72E-06    }&{\tiny    5.53E-02    }&{\tiny    1.74E-01    }&{\tiny    3.08E-01    }&{\tiny    4.12E-01    }&{\tiny    4.94E-01    }&{\tiny    5.58E-01    }&{\tiny    6.14E-01    }&{\tiny    6.64E-01    }&{\tiny    7.12E-01    }&{\tiny    7.57E-01    }&{\tiny    7.99E-01    }&{\tiny    8.41E-01    }&{\tiny    9.16E-01    }&{\tiny    9.96E-01    }&{\tiny    1.05E+00    }   \\
Cs  &   {\tiny  -2.35E-06   }&{\tiny    8.73E-02    }&{\tiny    2.37E-01    }&{\tiny    4.19E-01    }&{\tiny    5.65E-01    }&{\tiny    6.78E-01    }&{\tiny    7.62E-01    }&{\tiny    8.33E-01    }&{\tiny    8.93E-01    }&{\tiny    9.49E-01    }&{\tiny    1.00E+00    }&{\tiny    1.05E+00    }&{\tiny    1.09E+00    }&{\tiny    1.17E+00    }&{\tiny    1.26E+00    }&{\tiny    1.32E+00    }   \\
Ba  &   {\tiny  5.06E-06    }&{\tiny    3.00E-01    }&{\tiny    6.98E-01    }&{\tiny    9.91E-01    }&{\tiny    1.17E+00    }&{\tiny    1.30E+00    }&{\tiny    1.39E+00    }&{\tiny    1.47E+00    }&{\tiny    1.53E+00    }&{\tiny    1.59E+00    }&{\tiny    1.65E+00    }&{\tiny    1.70E+00    }&{\tiny    1.75E+00    }&{\tiny    1.84E+00    }&{\tiny    1.93E+00    }&{\tiny    1.99E+00    }   \\
La  &   {\tiny  2.56E-06    }&{\tiny    3.10E-01    }&{\tiny    7.24E-01    }&{\tiny    1.03E+00    }&{\tiny    1.21E+00    }&{\tiny    1.34E+00    }&{\tiny    1.43E+00    }&{\tiny    1.51E+00    }&{\tiny    1.57E+00    }&{\tiny    1.63E+00    }&{\tiny    1.69E+00    }&{\tiny    1.74E+00    }&{\tiny    1.80E+00    }&{\tiny    1.89E+00    }&{\tiny    1.97E+00    }&{\tiny    2.03E+00    }   \\
Ce  &   {\tiny  6.55E-07    }&{\tiny    3.56E-01    }&{\tiny    8.03E-01    }&{\tiny    1.12E+00    }&{\tiny    1.31E+00    }&{\tiny    1.45E+00    }&{\tiny    1.54E+00    }&{\tiny    1.62E+00    }&{\tiny    1.69E+00    }&{\tiny    1.75E+00    }&{\tiny    1.81E+00    }&{\tiny    1.87E+00    }&{\tiny    1.92E+00    }&{\tiny    2.01E+00    }&{\tiny    2.10E+00    }&{\tiny    2.15E+00    }   \\
Pr  &   {\tiny  -2.57E-06   }&{\tiny    2.41E-01    }&{\tiny    6.09E-01    }&{\tiny    9.20E-01    }&{\tiny    1.13E+00    }&{\tiny    1.28E+00    }&{\tiny    1.38E+00    }&{\tiny    1.47E+00    }&{\tiny    1.54E+00    }&{\tiny    1.61E+00    }&{\tiny    1.67E+00    }&{\tiny    1.73E+00    }&{\tiny    1.78E+00    }&{\tiny    1.88E+00    }&{\tiny    1.97E+00    }&{\tiny    2.02E+00    }   \\
Nd  &   {\tiny  2.56E-06    }&{\tiny    3.04E-01    }&{\tiny    7.18E-01    }&{\tiny    1.02E+00    }&{\tiny    1.22E+00    }&{\tiny    1.35E+00    }&{\tiny    1.44E+00    }&{\tiny    1.52E+00    }&{\tiny    1.58E+00    }&{\tiny    1.64E+00    }&{\tiny    1.70E+00    }&{\tiny    1.75E+00    }&{\tiny    1.80E+00    }&{\tiny    1.90E+00    }&{\tiny    1.98E+00    }&{\tiny    2.04E+00    }   \\
Sm  &   {\tiny  -4.37E-06   }&{\tiny    2.59E-01    }&{\tiny    5.91E-01    }&{\tiny    8.46E-01    }&{\tiny    1.02E+00    }&{\tiny    1.14E+00    }&{\tiny    1.24E+00    }&{\tiny    1.32E+00    }&{\tiny    1.39E+00    }&{\tiny    1.45E+00    }&{\tiny    1.51E+00    }&{\tiny    1.57E+00    }&{\tiny    1.63E+00    }&{\tiny    1.72E+00    }&{\tiny    1.81E+00    }&{\tiny    1.86E+00    }   \\
Eu  &   {\tiny  -2.54E-05   }&{\tiny    6.15E-02    }&{\tiny    1.86E-01    }&{\tiny    3.25E-01    }&{\tiny    4.39E-01    }&{\tiny    5.33E-01    }&{\tiny    6.10E-01    }&{\tiny    6.78E-01    }&{\tiny    7.36E-01    }&{\tiny    7.95E-01    }&{\tiny    8.51E-01    }&{\tiny    9.05E-01    }&{\tiny    9.56E-01    }&{\tiny    1.05E+00    }&{\tiny    1.13E+00    }&{\tiny    1.18E+00    }   \\
Gd  &   {\tiny  7.94E-06    }&{\tiny    1.65E-01    }&{\tiny    3.97E-01    }&{\tiny    6.11E-01    }&{\tiny    7.75E-01    }&{\tiny    9.01E-01    }&{\tiny    9.99E-01    }&{\tiny    1.08E+00    }&{\tiny    1.16E+00    }&{\tiny    1.23E+00    }&{\tiny    1.29E+00    }&{\tiny    1.35E+00    }&{\tiny    1.41E+00    }&{\tiny    1.51E+00    }&{\tiny    1.60E+00    }&{\tiny    1.65E+00    }   \\
Tb  &   {\tiny  -1.26E-05   }&{\tiny    9.74E-02    }&{\tiny    2.67E-01    }&{\tiny    4.27E-01    }&{\tiny    5.57E-01    }&{\tiny    6.61E-01    }&{\tiny    7.46E-01    }&{\tiny    8.21E-01    }&{\tiny    8.87E-01    }&{\tiny    9.50E-01    }&{\tiny    1.01E+00    }&{\tiny    1.07E+00    }&{\tiny    1.13E+00    }&{\tiny    1.22E+00    }&{\tiny    1.31E+00    }&{\tiny    1.36E+00    }   \\
Dy  &   {\tiny  -2.15E-05   }&{\tiny    1.66E-01    }&{\tiny    4.12E-01    }&{\tiny    6.12E-01    }&{\tiny    7.53E-01    }&{\tiny    8.64E-01    }&{\tiny    9.49E-01    }&{\tiny    1.03E+00    }&{\tiny    1.09E+00    }&{\tiny    1.16E+00    }&{\tiny    1.22E+00    }&{\tiny    1.28E+00    }&{\tiny    1.34E+00    }&{\tiny    1.44E+00    }&{\tiny    1.52E+00    }&{\tiny    1.58E+00    }   \\
Ho  &   {\tiny  9.25E-05    }&{\tiny    9.92E-02    }&{\tiny    2.57E-01    }&{\tiny    4.16E-01    }&{\tiny    5.45E-01    }&{\tiny    6.21E-01    }&{\tiny    7.14E-01    }&{\tiny    7.80E-01    }&{\tiny    8.54E-01    }&{\tiny    8.87E-01    }&{\tiny    9.51E-01    }&{\tiny    1.01E+00    }&{\tiny    1.05E+00    }&{\tiny    1.14E+00    }&{\tiny    1.23E+00    }&{\tiny    1.28E+00    }   \\
Er  &   {\tiny  1.21E-05    }&{\tiny    1.88E-01    }&{\tiny    4.57E-01    }&{\tiny    6.82E-01    }&{\tiny    8.34E-01    }&{\tiny    9.45E-01    }&{\tiny    1.03E+00    }&{\tiny    1.10E+00    }&{\tiny    1.17E+00    }&{\tiny    1.23E+00    }&{\tiny    1.29E+00    }&{\tiny    1.35E+00    }&{\tiny    1.41E+00    }&{\tiny    1.50E+00    }&{\tiny    1.59E+00    }&{\tiny    1.64E+00    }   \\
Tm  &   {\tiny  -4.63E-06   }&{\tiny    1.45E-01    }&{\tiny    4.04E-01    }&{\tiny    6.11E-01    }&{\tiny    7.45E-01    }&{\tiny    8.42E-01    }&{\tiny    9.18E-01    }&{\tiny    9.86E-01    }&{\tiny    1.05E+00    }&{\tiny    1.10E+00    }&{\tiny    1.16E+00    }&{\tiny    1.22E+00    }&{\tiny    1.27E+00    }&{\tiny    1.37E+00    }&{\tiny    1.45E+00    }&{\tiny    1.51E+00    }   \\
Yb  &   {\tiny  1.32E-05    }&{\tiny    3.49E-01    }&{\tiny    7.20E-01    }&{\tiny    9.92E-01    }&{\tiny    1.17E+00    }&{\tiny    1.29E+00    }&{\tiny    1.38E+00    }&{\tiny    1.46E+00    }&{\tiny    1.52E+00    }&{\tiny    1.58E+00    }&{\tiny    1.64E+00    }&{\tiny    1.70E+00    }&{\tiny    1.76E+00    }&{\tiny    1.85E+00    }&{\tiny    1.94E+00    }&{\tiny    1.99E+00    }   \\
Lu  &   {\tiny  -8.88E-04   }&{\tiny    2.09E-01    }&{\tiny    5.17E-01    }&{\tiny    7.62E-01    }&{\tiny    9.20E-01    }&{\tiny    1.03E+00    }&{\tiny    1.11E+00    }&{\tiny    1.18E+00    }&{\tiny    1.24E+00    }&{\tiny    1.30E+00    }&{\tiny    1.36E+00    }&{\tiny    1.42E+00    }&{\tiny    1.47E+00    }&{\tiny    1.56E+00    }&{\tiny    1.64E+00    }&{\tiny    1.70E+00    }   \\
Hf  &   {\tiny  1.92E-04    }&{\tiny    4.66E-01    }&{\tiny    8.57E-01    }&{\tiny    1.13E+00    }&{\tiny    1.32E+00    }&{\tiny    1.44E+00    }&{\tiny    1.53E+00    }&{\tiny    1.61E+00    }&{\tiny    1.68E+00    }&{\tiny    1.74E+00    }&{\tiny    1.81E+00    }&{\tiny    1.86E+00    }&{\tiny    1.92E+00    }&{\tiny    2.02E+00    }&{\tiny    2.10E+00    }&{\tiny    2.16E+00    }   \\
Ta  &   {\tiny  -5.97E-06   }&{\tiny    3.81E-01    }&{\tiny    7.78E-01    }&{\tiny    1.05E+00    }&{\tiny    1.23E+00    }&{\tiny    1.35E+00    }&{\tiny    1.43E+00    }&{\tiny    1.51E+00    }&{\tiny    1.57E+00    }&{\tiny    1.63E+00    }&{\tiny    1.69E+00    }&{\tiny    1.75E+00    }&{\tiny    1.80E+00    }&{\tiny    1.90E+00    }&{\tiny    1.98E+00    }&{\tiny    2.04E+00    }   \\
W   &   {\tiny  2.56E-06    }&{\tiny    4.80E-01    }&{\tiny    9.04E-01    }&{\tiny    1.19E+00    }&{\tiny    1.37E+00    }&{\tiny    1.49E+00    }&{\tiny    1.57E+00    }&{\tiny    1.64E+00    }&{\tiny    1.71E+00    }&{\tiny    1.77E+00    }&{\tiny    1.82E+00    }&{\tiny    1.88E+00    }&{\tiny    1.93E+00    }&{\tiny    2.03E+00    }&{\tiny    2.11E+00    }&{\tiny    2.16E+00    }   \\
Re  &   {\tiny  -6.34E-02   }&{\tiny    1.63E-01    }&{\tiny    4.63E-01    }&{\tiny    7.22E-01    }&{\tiny    8.96E-01    }&{\tiny    1.01E+00    }&{\tiny    1.10E+00    }&{\tiny    1.17E+00    }&{\tiny    1.23E+00    }&{\tiny    1.29E+00    }&{\tiny    1.35E+00    }&{\tiny    1.40E+00    }&{\tiny    1.45E+00    }&{\tiny    1.55E+00    }&{\tiny    1.63E+00    }&{\tiny    1.69E+00    }   \\
Os  &   {\tiny  4.54E-03    }&{\tiny    1.26E-01    }&{\tiny    3.25E-01    }&{\tiny    5.12E-01    }&{\tiny    6.54E-01    }&{\tiny    7.58E-01    }&{\tiny    8.38E-01    }&{\tiny    9.07E-01    }&{\tiny    9.67E-01    }&{\tiny    1.03E+00    }&{\tiny    1.08E+00    }&{\tiny    1.14E+00    }&{\tiny    1.19E+00    }&{\tiny    1.28E+00    }&{\tiny    1.36E+00    }&{\tiny    1.41E+00    }   \\
Ir  &   {\tiny  -2.16E-05   }&{\tiny    2.35E-02    }&{\tiny    7.51E-02    }&{\tiny    1.42E-01    }&{\tiny    2.07E-01    }&{\tiny    2.63E-01    }&{\tiny    3.11E-01    }&{\tiny    3.57E-01    }&{\tiny    3.98E-01    }&{\tiny    4.41E-01    }&{\tiny    4.84E-01    }&{\tiny    5.27E-01    }&{\tiny    5.68E-01    }&{\tiny    6.45E-01    }&{\tiny    7.13E-01    }&{\tiny    7.59E-01    }   \\
Pt  &   {\tiny  1.41E-05    }&{\tiny    9.52E-02    }&{\tiny    2.58E-01    }&{\tiny    4.15E-01    }&{\tiny    5.40E-01    }&{\tiny    6.37E-01    }&{\tiny    7.13E-01    }&{\tiny    7.81E-01    }&{\tiny    8.41E-01    }&{\tiny    9.00E-01    }&{\tiny    9.58E-01    }&{\tiny    1.01E+00    }&{\tiny    1.07E+00    }&{\tiny    1.16E+00    }&{\tiny    1.24E+00    }&{\tiny    1.29E+00    }   \\
Au  &   {\tiny  -3.15E-06   }&{\tiny    7.59E-02    }&{\tiny    2.31E-01    }&{\tiny    3.89E-01    }&{\tiny    5.07E-01    }&{\tiny    5.93E-01    }&{\tiny    6.56E-01    }&{\tiny    7.12E-01    }&{\tiny    7.62E-01    }&{\tiny    8.11E-01    }&{\tiny    8.60E-01    }&{\tiny    9.08E-01    }&{\tiny    9.55E-01    }&{\tiny    1.04E+00    }&{\tiny    1.11E+00    }&{\tiny    1.17E+00    }   \\
Hg  &   {\tiny  2.34E-05    }&{\tiny    4.00E-01    }&{\tiny    8.35E-01    }&{\tiny    1.14E+00    }&{\tiny    1.33E+00    }&{\tiny    1.45E+00    }&{\tiny    1.54E+00    }&{\tiny    1.61E+00    }&{\tiny    1.67E+00    }&{\tiny    1.73E+00    }&{\tiny    1.79E+00    }&{\tiny    1.84E+00    }&{\tiny    1.89E+00    }&{\tiny    1.98E+00    }&{\tiny    2.06E+00    }&{\tiny    2.12E+00    }   \\
Tl  &   {\tiny  1.36E-06    }&{\tiny    4.53E-01    }&{\tiny    9.66E-01    }&{\tiny    1.29E+00    }&{\tiny    1.50E+00    }&{\tiny    1.63E+00    }&{\tiny    1.72E+00    }&{\tiny    1.80E+00    }&{\tiny    1.86E+00    }&{\tiny    1.92E+00    }&{\tiny    1.98E+00    }&{\tiny    2.03E+00    }&{\tiny    2.08E+00    }&{\tiny    2.17E+00    }&{\tiny    2.25E+00    }&{\tiny    2.30E+00    }   \\
Pb  &   {\tiny  2.56E-06    }&{\tiny    1.16E+00    }&{\tiny    1.78E+00    }&{\tiny    2.11E+00    }&{\tiny    2.32E+00    }&{\tiny    2.45E+00    }&{\tiny    2.54E+00    }&{\tiny    2.60E+00    }&{\tiny    2.65E+00    }&{\tiny    2.70E+00    }&{\tiny    2.73E+00    }&{\tiny    2.76E+00    }&{\tiny    2.78E+00    }&{\tiny    2.83E+00    }&{\tiny    2.86E+00    }&{\tiny    2.87E+00    }   \\
Bi  &   {\tiny  2.56E-06    }&{\tiny    8.43E-01    }&{\tiny    1.33E+00    }&{\tiny    1.63E+00    }&{\tiny    1.84E+00    }&{\tiny    1.98E+00    }&{\tiny    2.09E+00    }&{\tiny    2.16E+00    }&{\tiny    2.23E+00    }&{\tiny    2.28E+00    }&{\tiny    2.32E+00    }&{\tiny    2.35E+00    }&{\tiny    2.37E+00    }&{\tiny    2.42E+00    }&{\tiny    2.44E+00    }&{\tiny    2.46E+00    }   \\
\enddata
\label{tab10_el}
\end{deluxetable}

\newpage

\begin{deluxetable}{cccccccccccccccc}
\rotate \tablecolumns{16} \tablewidth{0pc} \tablecaption{Pulse by
pulse elemental surface composition of the $Z=0.0001$ model
(online only).} \tablehead{ \colhead{[El/Fe]} & \colhead{{\tiny
TDU 1}} & \colhead{{\tiny TDU 2}} & \colhead{{\tiny TDU 3}}&
\colhead{{\tiny TDU 4}}& \colhead{{\tiny TDU 5}}& \colhead{{\tiny
TDU 6}}& \colhead{{\tiny TDU 7}}& \colhead{{\tiny TDU 8}}&
\colhead{{\tiny TDU 9}}& \colhead{{\tiny TDU 10}}& \colhead{{\tiny
TDU 11}}& \colhead{{\tiny TDU 12}}& \colhead{{\tiny TDU 13}}&
\colhead{{\tiny TDU 14}}& \colhead{{\tiny TDU 15}}} \startdata
C   &   {\tiny  1.15E+00    }&{\tiny    1.72E+00    }&{\tiny    2.04E+00    }&{\tiny    2.26E+00    }&{\tiny    2.41E+00    }&{\tiny    2.52E+00    }&{\tiny    2.61E+00    }&{\tiny    2.69E+00    }&{\tiny    2.75E+00    }&{\tiny    2.81E+00    }&{\tiny    2.86E+00    }&{\tiny    2.90E+00    }&{\tiny    2.95E+00    }&{\tiny    2.99E+00    }&{\tiny    3.00E+00    }   \\
N   &   {\tiny  4.93E-01    }&{\tiny    4.95E-01    }&{\tiny    5.01E-01    }&{\tiny    5.11E-01    }&{\tiny    5.23E-01    }&{\tiny    5.39E-01    }&{\tiny    5.56E-01    }&{\tiny    5.75E-01    }&{\tiny    5.95E-01    }&{\tiny    6.17E-01    }&{\tiny    6.41E-01    }&{\tiny    6.68E-01    }&{\tiny    7.01E-01    }&{\tiny    7.51E-01    }&{\tiny    8.58E-01    }   \\
O   &   {\tiny  -9.15E-04   }&{\tiny    1.49E-01    }&{\tiny    3.30E-01    }&{\tiny    4.82E-01    }&{\tiny    5.95E-01    }&{\tiny    6.79E-01    }&{\tiny    7.43E-01    }&{\tiny    7.95E-01    }&{\tiny    8.38E-01    }&{\tiny    8.76E-01    }&{\tiny    9.09E-01    }&{\tiny    9.40E-01    }&{\tiny    9.71E-01    }&{\tiny    1.00E+00    }&{\tiny    1.01E+00    }   \\
F   &   {\tiny  -8.31E-02   }&{\tiny    1.16E+00    }&{\tiny    1.65E+00    }&{\tiny    1.94E+00    }&{\tiny    2.13E+00    }&{\tiny    2.27E+00    }&{\tiny    2.37E+00    }&{\tiny    2.47E+00    }&{\tiny    2.54E+00    }&{\tiny    2.62E+00    }&{\tiny    2.68E+00    }&{\tiny    2.75E+00    }&{\tiny    2.82E+00    }&{\tiny    2.88E+00    }&{\tiny    2.90E+00    }   \\
Ne  &   {\tiny  -3.48E-03   }&{\tiny    4.30E-01    }&{\tiny    8.19E-01    }&{\tiny    1.09E+00    }&{\tiny    1.30E+00    }&{\tiny    1.46E+00    }&{\tiny    1.60E+00    }&{\tiny    1.71E+00    }&{\tiny    1.82E+00    }&{\tiny    1.91E+00    }&{\tiny    2.00E+00    }&{\tiny    2.08E+00    }&{\tiny    2.17E+00    }&{\tiny    2.24E+00    }&{\tiny    2.27E+00    }   \\
Na  &   {\tiny  2.22E-01    }&{\tiny    2.38E-01    }&{\tiny    3.73E-01    }&{\tiny    5.77E-01    }&{\tiny    7.70E-01    }&{\tiny    9.34E-01    }&{\tiny    1.07E+00    }&{\tiny    1.19E+00    }&{\tiny    1.30E+00    }&{\tiny    1.40E+00    }&{\tiny    1.49E+00    }&{\tiny    1.58E+00    }&{\tiny    1.66E+00    }&{\tiny    1.74E+00    }&{\tiny    1.77E+00    }   \\
Mg  &   {\tiny  -2.92E-04   }&{\tiny    2.39E-03    }&{\tiny    3.81E-02    }&{\tiny    1.18E-01    }&{\tiny    2.31E-01    }&{\tiny    3.60E-01    }&{\tiny    4.92E-01    }&{\tiny    6.21E-01    }&{\tiny    7.43E-01    }&{\tiny    8.59E-01    }&{\tiny    9.67E-01    }&{\tiny    1.07E+00    }&{\tiny    1.17E+00    }&{\tiny    1.27E+00    }&{\tiny    1.30E+00    }   \\
Al  &   {\tiny  7.02E-03    }&{\tiny    2.28E-02    }&{\tiny    6.55E-02    }&{\tiny    1.29E-01    }&{\tiny    1.94E-01    }&{\tiny    2.53E-01    }&{\tiny    3.04E-01    }&{\tiny    3.51E-01    }&{\tiny    3.95E-01    }&{\tiny    4.37E-01    }&{\tiny    4.80E-01    }&{\tiny    5.23E-01    }&{\tiny    5.69E-01    }&{\tiny    6.15E-01    }&{\tiny    6.37E-01    }   \\
Si  &   {\tiny  9.10E-04    }&{\tiny    2.55E-03    }&{\tiny    4.95E-03    }&{\tiny    8.07E-03    }&{\tiny    1.18E-02    }&{\tiny    1.61E-02    }&{\tiny    2.08E-02    }&{\tiny    2.58E-02    }&{\tiny    3.12E-02    }&{\tiny    3.69E-02    }&{\tiny    4.28E-02    }&{\tiny    4.91E-02    }&{\tiny    5.63E-02    }&{\tiny    6.35E-02    }&{\tiny    6.61E-02    }   \\
P   &   {\tiny  2.27E-05    }&{\tiny    6.64E-03    }&{\tiny    2.90E-02    }&{\tiny    6.19E-02    }&{\tiny    9.92E-02    }&{\tiny    1.37E-01    }&{\tiny    1.72E-01    }&{\tiny    2.06E-01    }&{\tiny    2.36E-01    }&{\tiny    2.64E-01    }&{\tiny    2.90E-01    }&{\tiny    3.14E-01    }&{\tiny    3.39E-01    }&{\tiny    3.60E-01    }&{\tiny    3.67E-01    }   \\
S   &   {\tiny  4.87E-07    }&{\tiny    8.39E-05    }&{\tiny    3.32E-04    }&{\tiny    7.02E-04    }&{\tiny    1.14E-03    }&{\tiny    1.60E-03    }&{\tiny    2.05E-03    }&{\tiny    2.48E-03    }&{\tiny    2.88E-03    }&{\tiny    3.26E-03    }&{\tiny    3.61E-03    }&{\tiny    3.93E-03    }&{\tiny    4.26E-03    }&{\tiny    4.55E-03    }&{\tiny    4.65E-03    }   \\
Cl  &   {\tiny  9.84E-05    }&{\tiny    5.73E-04    }&{\tiny    1.30E-03    }&{\tiny    2.14E-03    }&{\tiny    3.03E-03    }&{\tiny    4.03E-03    }&{\tiny    5.06E-03    }&{\tiny    6.14E-03    }&{\tiny    7.35E-03    }&{\tiny    8.57E-03    }&{\tiny    9.79E-03    }&{\tiny    1.10E-02    }&{\tiny    1.24E-02    }&{\tiny    1.37E-02    }&{\tiny    1.42E-02    }   \\
Ar  &   {\tiny  -6.15E-06   }&{\tiny    9.16E-06    }&{\tiny    6.10E-05    }&{\tiny    1.65E-04    }&{\tiny    3.34E-04    }&{\tiny    5.73E-04    }&{\tiny    8.92E-04    }&{\tiny    1.24E-03    }&{\tiny    1.65E-03    }&{\tiny    2.09E-03    }&{\tiny    2.59E-03    }&{\tiny    3.16E-03    }&{\tiny    3.61E-03    }&{\tiny    4.17E-03    }&{\tiny    4.38E-03    }   \\
K   &   {\tiny  -1.40E-04   }&{\tiny    2.88E-04    }&{\tiny    1.14E-03    }&{\tiny    2.43E-03    }&{\tiny    4.16E-03    }&{\tiny    6.13E-03    }&{\tiny    8.29E-03    }&{\tiny    1.10E-02    }&{\tiny    1.40E-02    }&{\tiny    1.69E-02    }&{\tiny    1.96E-02    }&{\tiny    2.19E-02    }&{\tiny    2.64E-02    }&{\tiny    3.00E-02    }&{\tiny    3.14E-02    }   \\
Ca  &   {\tiny  5.81E-06    }&{\tiny    -9.99E-05   }&{\tiny    -3.36E-04   }&{\tiny    -6.80E-04   }&{\tiny    -1.12E-03   }&{\tiny    -1.62E-03   }&{\tiny    -2.18E-03   }&{\tiny    -2.78E-03   }&{\tiny    -3.39E-03   }&{\tiny    -4.03E-03   }&{\tiny    -4.69E-03   }&{\tiny    -5.37E-03   }&{\tiny    -6.13E-03   }&{\tiny    -6.88E-03   }&{\tiny    -7.16E-03   }   \\
Sc  &   {\tiny  4.96E-04    }&{\tiny    4.95E-03    }&{\tiny    1.34E-02    }&{\tiny    2.58E-02    }&{\tiny    4.22E-02    }&{\tiny    6.24E-02    }&{\tiny    8.56E-02    }&{\tiny    1.11E-01    }&{\tiny    1.38E-01    }&{\tiny    1.64E-01    }&{\tiny    1.90E-01    }&{\tiny    2.15E-01    }&{\tiny    2.41E-01    }&{\tiny    2.66E-01    }&{\tiny    2.75E-01    }   \\
Ti  &   {\tiny  5.91E-06    }&{\tiny    5.15E-04    }&{\tiny    1.45E-03    }&{\tiny    2.70E-03    }&{\tiny    4.14E-03    }&{\tiny    5.68E-03    }&{\tiny    7.29E-03    }&{\tiny    8.99E-03    }&{\tiny    1.09E-02    }&{\tiny    1.28E-02    }&{\tiny    1.47E-02    }&{\tiny    1.65E-02    }&{\tiny    1.87E-02    }&{\tiny    2.07E-02    }&{\tiny    2.15E-02    }   \\
V   &   {\tiny  1.10E-04    }&{\tiny    3.24E-04    }&{\tiny    3.04E-04    }&{\tiny    7.60E-05    }&{\tiny    -3.39E-04   }&{\tiny    -9.21E-04   }&{\tiny    -1.62E-03   }&{\tiny    -2.36E-03   }&{\tiny    -3.07E-03   }&{\tiny    -3.81E-03   }&{\tiny    -4.61E-03   }&{\tiny    -5.46E-03   }&{\tiny    -6.39E-03   }&{\tiny    -7.36E-03   }&{\tiny    -7.71E-03   }   \\
Cr  &   {\tiny  -7.02E-07   }&{\tiny    2.27E-05    }&{\tiny    7.59E-05    }&{\tiny    1.56E-04    }&{\tiny    2.66E-04    }&{\tiny    3.96E-04    }&{\tiny    5.45E-04    }&{\tiny    7.10E-04    }&{\tiny    8.86E-04    }&{\tiny    1.07E-03    }&{\tiny    1.26E-03    }&{\tiny    1.46E-03    }&{\tiny    1.68E-03    }&{\tiny    1.91E-03    }&{\tiny    2.01E-03    }   \\
Mn  &   {\tiny  2.61E-04    }&{\tiny    1.09E-03    }&{\tiny    1.83E-03    }&{\tiny    2.28E-03    }&{\tiny    2.40E-03    }&{\tiny    2.21E-03    }&{\tiny    1.72E-03    }&{\tiny    1.04E-03    }&{\tiny    2.18E-04    }&{\tiny    -6.77E-04   }&{\tiny    -1.63E-03   }&{\tiny    -2.62E-03   }&{\tiny    -3.69E-03   }&{\tiny    -4.70E-03   }&{\tiny    -4.93E-03   }   \\
Fe  &   {\tiny  0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }&{\tiny    0.00E+00    }   \\
Co  &   {\tiny  7.18E-05    }&{\tiny    3.49E-03    }&{\tiny    1.60E-02    }&{\tiny    3.97E-02    }&{\tiny    7.34E-02    }&{\tiny    1.13E-01    }&{\tiny    1.58E-01    }&{\tiny    2.04E-01    }&{\tiny    2.49E-01    }&{\tiny    2.92E-01    }&{\tiny    3.33E-01    }&{\tiny    3.72E-01    }&{\tiny    4.12E-01    }&{\tiny    4.47E-01    }&{\tiny    4.60E-01    }   \\
Ni  &   {\tiny  -1.88E-06   }&{\tiny    1.28E-05    }&{\tiny    1.46E-04    }&{\tiny    5.74E-04    }&{\tiny    1.46E-03    }&{\tiny    2.92E-03    }&{\tiny    4.89E-03    }&{\tiny    7.32E-03    }&{\tiny    1.02E-02    }&{\tiny    1.34E-02    }&{\tiny    1.68E-02    }&{\tiny    2.05E-02    }&{\tiny    2.45E-02    }&{\tiny    2.87E-02    }&{\tiny    3.04E-02    }   \\
Cu  &   {\tiny  2.20E-04    }&{\tiny    4.26E-03    }&{\tiny    1.63E-02    }&{\tiny    3.85E-02    }&{\tiny    7.31E-02    }&{\tiny    1.20E-01    }&{\tiny    1.74E-01    }&{\tiny    2.32E-01    }&{\tiny    2.90E-01    }&{\tiny    3.46E-01    }&{\tiny    3.98E-01    }&{\tiny    4.44E-01    }&{\tiny    4.97E-01    }&{\tiny    5.42E-01    }&{\tiny    5.57E-01    }   \\
Zn  &   {\tiny  -1.06E-05   }&{\tiny    1.22E-03    }&{\tiny    4.09E-03    }&{\tiny    8.41E-03    }&{\tiny    1.42E-02    }&{\tiny    2.26E-02    }&{\tiny    3.34E-02    }&{\tiny    4.58E-02    }&{\tiny    6.21E-02    }&{\tiny    7.84E-02    }&{\tiny    9.55E-02    }&{\tiny    1.13E-01    }&{\tiny    1.31E-01    }&{\tiny    1.50E-01    }&{\tiny    1.57E-01    }   \\
Ga  &   {\tiny  1.60E-04    }&{\tiny    7.75E-03    }&{\tiny    2.09E-02    }&{\tiny    3.87E-02    }&{\tiny    5.94E-02    }&{\tiny    8.74E-02    }&{\tiny    1.22E-01    }&{\tiny    1.58E-01    }&{\tiny    2.06E-01    }&{\tiny    2.50E-01    }&{\tiny    2.92E-01    }&{\tiny    3.32E-01    }&{\tiny    3.72E-01    }&{\tiny    4.10E-01    }&{\tiny    4.22E-01    }   \\
Ge  &   {\tiny  2.74E-05    }&{\tiny    8.36E-03    }&{\tiny    2.23E-02    }&{\tiny    4.11E-02    }&{\tiny    6.06E-02    }&{\tiny    8.66E-02    }&{\tiny    1.17E-01    }&{\tiny    1.49E-01    }&{\tiny    1.94E-01    }&{\tiny    2.33E-01    }&{\tiny    2.71E-01    }&{\tiny    3.06E-01    }&{\tiny    3.41E-01    }&{\tiny    3.75E-01    }&{\tiny    3.87E-01    }   \\
As  &   {\tiny  -1.93E-04   }&{\tiny    4.57E-03    }&{\tiny    1.27E-02    }&{\tiny    2.43E-02    }&{\tiny    3.58E-02    }&{\tiny    5.13E-02    }&{\tiny    7.00E-02    }&{\tiny    8.90E-02    }&{\tiny    1.18E-01    }&{\tiny    1.43E-01    }&{\tiny    1.68E-01    }&{\tiny    1.91E-01    }&{\tiny    2.15E-01    }&{\tiny    2.38E-01    }&{\tiny    2.46E-01    }   \\
Se  &   {\tiny  3.48E-05    }&{\tiny    1.20E-02    }&{\tiny    2.97E-02    }&{\tiny    5.41E-02    }&{\tiny    7.68E-02    }&{\tiny    1.06E-01    }&{\tiny    1.39E-01    }&{\tiny    1.71E-01    }&{\tiny    2.19E-01    }&{\tiny    2.58E-01    }&{\tiny    2.93E-01    }&{\tiny    3.24E-01    }&{\tiny    3.56E-01    }&{\tiny    3.86E-01    }&{\tiny    3.95E-01    }   \\
Br  &   {\tiny  -2.61E-04   }&{\tiny    4.72E-03    }&{\tiny    1.27E-02    }&{\tiny    2.52E-02    }&{\tiny    3.88E-02    }&{\tiny    5.56E-02    }&{\tiny    7.63E-02    }&{\tiny    9.80E-02    }&{\tiny    1.30E-01    }&{\tiny    1.58E-01    }&{\tiny    1.84E-01    }&{\tiny    2.09E-01    }&{\tiny    2.35E-01    }&{\tiny    2.61E-01    }&{\tiny    2.74E-01    }   \\
Kr  &   {\tiny  9.98E-05    }&{\tiny    1.76E-02    }&{\tiny    4.51E-02    }&{\tiny    8.36E-02    }&{\tiny    1.20E-01    }&{\tiny    1.61E-01    }&{\tiny    2.07E-01    }&{\tiny    2.52E-01    }&{\tiny    3.12E-01    }&{\tiny    3.60E-01    }&{\tiny    4.00E-01    }&{\tiny    4.36E-01    }&{\tiny    4.71E-01    }&{\tiny    5.03E-01    }&{\tiny    5.14E-01    }   \\
Rb  &   {\tiny  2.02E-05    }&{\tiny    2.40E-02    }&{\tiny    7.17E-02    }&{\tiny    1.48E-01    }&{\tiny    2.25E-01    }&{\tiny    3.09E-01    }&{\tiny    3.96E-01    }&{\tiny    4.78E-01    }&{\tiny    5.75E-01    }&{\tiny    6.51E-01    }&{\tiny    7.10E-01    }&{\tiny    7.59E-01    }&{\tiny    8.08E-01    }&{\tiny    8.49E-01    }&{\tiny    8.63E-01    }   \\
Sr  &   {\tiny  1.19E-04    }&{\tiny    1.41E-01    }&{\tiny    2.81E-01    }&{\tiny    4.21E-01    }&{\tiny    5.17E-01    }&{\tiny    6.00E-01    }&{\tiny    6.70E-01    }&{\tiny    7.38E-01    }&{\tiny    8.11E-01    }&{\tiny    8.64E-01    }&{\tiny    9.04E-01    }&{\tiny    9.37E-01    }&{\tiny    9.74E-01    }&{\tiny    1.00E+00    }&{\tiny    1.01E+00    }   \\
Y   &   {\tiny  8.69E-06    }&{\tiny    1.41E-01    }&{\tiny    2.96E-01    }&{\tiny    4.52E-01    }&{\tiny    5.66E-01    }&{\tiny    6.62E-01    }&{\tiny    7.41E-01    }&{\tiny    8.19E-01    }&{\tiny    9.00E-01    }&{\tiny    9.60E-01    }&{\tiny    1.00E+00    }&{\tiny    1.04E+00    }&{\tiny    1.08E+00    }&{\tiny    1.11E+00    }&{\tiny    1.12E+00    }   \\
Zr  &   {\tiny  9.89E-06    }&{\tiny    1.40E-01    }&{\tiny    2.97E-01    }&{\tiny    4.52E-01    }&{\tiny    5.75E-01    }&{\tiny    6.77E-01    }&{\tiny    7.59E-01    }&{\tiny    8.42E-01    }&{\tiny    9.28E-01    }&{\tiny    9.92E-01    }&{\tiny    1.04E+00    }&{\tiny    1.08E+00    }&{\tiny    1.12E+00    }&{\tiny    1.16E+00    }&{\tiny    1.17E+00    }   \\
Nb  &   {\tiny  -3.65E-04   }&{\tiny    -5.82E-04   }&{\tiny    4.29E-03    }&{\tiny    1.94E-02    }&{\tiny    5.12E-02    }&{\tiny    8.52E-02    }&{\tiny    1.31E-01    }&{\tiny    1.81E-01    }&{\tiny    2.36E-01    }&{\tiny    2.90E-01    }&{\tiny    3.42E-01    }&{\tiny    3.91E-01    }&{\tiny    4.39E-01    }&{\tiny    4.93E-01    }&{\tiny    5.30E-01    }   \\
Mo  &   {\tiny  7.02E-05    }&{\tiny    8.91E-02    }&{\tiny    1.98E-01    }&{\tiny    3.09E-01    }&{\tiny    4.07E-01    }&{\tiny    4.91E-01    }&{\tiny    5.61E-01    }&{\tiny    6.35E-01    }&{\tiny    7.13E-01    }&{\tiny    7.76E-01    }&{\tiny    8.25E-01    }&{\tiny    8.63E-01    }&{\tiny    9.04E-01    }&{\tiny    9.37E-01    }&{\tiny    9.47E-01    }   \\
Ru  &   {\tiny  -1.36E-04   }&{\tiny    5.86E-02    }&{\tiny    1.35E-01    }&{\tiny    2.13E-01    }&{\tiny    2.84E-01    }&{\tiny    3.42E-01    }&{\tiny    3.90E-01    }&{\tiny    4.42E-01    }&{\tiny    4.99E-01    }&{\tiny    5.47E-01    }&{\tiny    5.88E-01    }&{\tiny    6.20E-01    }&{\tiny    6.55E-01    }&{\tiny    6.85E-01    }&{\tiny    6.96E-01    }   \\
Rh  &   {\tiny  -3.11E-04   }&{\tiny    3.11E-02    }&{\tiny    7.38E-02    }&{\tiny    1.21E-01    }&{\tiny    1.65E-01    }&{\tiny    2.02E-01    }&{\tiny    2.33E-01    }&{\tiny    2.68E-01    }&{\tiny    3.06E-01    }&{\tiny    3.41E-01    }&{\tiny    3.70E-01    }&{\tiny    3.93E-01    }&{\tiny    4.19E-01    }&{\tiny    4.41E-01    }&{\tiny    4.50E-01    }   \\
Pd  &   {\tiny  1.96E-04    }&{\tiny    9.85E-02    }&{\tiny    2.16E-01    }&{\tiny    3.28E-01    }&{\tiny    4.23E-01    }&{\tiny    4.98E-01    }&{\tiny    5.56E-01    }&{\tiny    6.16E-01    }&{\tiny    6.79E-01    }&{\tiny    7.32E-01    }&{\tiny    7.75E-01    }&{\tiny    8.08E-01    }&{\tiny    8.44E-01    }&{\tiny    8.75E-01    }&{\tiny    8.86E-01    }   \\
Ag  &   {\tiny  -3.48E-04   }&{\tiny    2.63E-02    }&{\tiny    6.37E-02    }&{\tiny    1.06E-01    }&{\tiny    1.47E-01    }&{\tiny    1.83E-01    }&{\tiny    2.14E-01    }&{\tiny    2.48E-01    }&{\tiny    2.87E-01    }&{\tiny    3.20E-01    }&{\tiny    3.48E-01    }&{\tiny    3.70E-01    }&{\tiny    3.95E-01    }&{\tiny    4.18E-01    }&{\tiny    4.26E-01    }   \\
Cd  &   {\tiny  1.47E-04    }&{\tiny    1.19E-01    }&{\tiny    2.64E-01    }&{\tiny    3.97E-01    }&{\tiny    5.11E-01    }&{\tiny    5.96E-01    }&{\tiny    6.62E-01    }&{\tiny    7.33E-01    }&{\tiny    8.05E-01    }&{\tiny    8.63E-01    }&{\tiny    9.09E-01    }&{\tiny    9.44E-01    }&{\tiny    9.84E-01    }&{\tiny    1.02E+00    }&{\tiny    1.03E+00    }   \\
In  &   {\tiny  -1.88E-04   }&{\tiny    7.72E-02    }&{\tiny    1.82E-01    }&{\tiny    2.85E-01    }&{\tiny    3.77E-01    }&{\tiny    4.47E-01    }&{\tiny    5.02E-01    }&{\tiny    5.61E-01    }&{\tiny    6.24E-01    }&{\tiny    6.75E-01    }&{\tiny    7.16E-01    }&{\tiny    7.46E-01    }&{\tiny    7.83E-01    }&{\tiny    8.12E-01    }&{\tiny    8.23E-01    }   \\
Sn  &   {\tiny  2.64E-05    }&{\tiny    1.25E-01    }&{\tiny    2.85E-01    }&{\tiny    4.33E-01    }&{\tiny    5.65E-01    }&{\tiny    6.62E-01    }&{\tiny    7.36E-01    }&{\tiny    8.14E-01    }&{\tiny    8.95E-01    }&{\tiny    9.59E-01    }&{\tiny    1.01E+00    }&{\tiny    1.05E+00    }&{\tiny    1.09E+00    }&{\tiny    1.12E+00    }&{\tiny    1.13E+00    }   \\
Sb  &   {\tiny  -2.49E-04   }&{\tiny    5.89E-02    }&{\tiny    1.58E-01    }&{\tiny    2.67E-01    }&{\tiny    3.82E-01    }&{\tiny    4.71E-01    }&{\tiny    5.44E-01    }&{\tiny    6.21E-01    }&{\tiny    7.02E-01    }&{\tiny    7.68E-01    }&{\tiny    8.19E-01    }&{\tiny    8.56E-01    }&{\tiny    8.99E-01    }&{\tiny    9.34E-01    }&{\tiny    9.46E-01    }   \\
Te  &   {\tiny  -3.36E-05   }&{\tiny    4.12E-02    }&{\tiny    1.04E-01    }&{\tiny    1.74E-01    }&{\tiny    2.50E-01    }&{\tiny    3.11E-01    }&{\tiny    3.63E-01    }&{\tiny    4.19E-01    }&{\tiny    4.81E-01    }&{\tiny    5.33E-01    }&{\tiny    5.74E-01    }&{\tiny    6.05E-01    }&{\tiny    6.41E-01    }&{\tiny    6.71E-01    }&{\tiny    6.80E-01    }   \\
I   &   {\tiny  -4.12E-04   }&{\tiny    1.30E-02    }&{\tiny    3.52E-02    }&{\tiny    6.10E-02    }&{\tiny    9.17E-02    }&{\tiny    1.17E-01    }&{\tiny    1.40E-01    }&{\tiny    1.67E-01    }&{\tiny    1.98E-01    }&{\tiny    2.27E-01    }&{\tiny    2.51E-01    }&{\tiny    2.69E-01    }&{\tiny    2.91E-01    }&{\tiny    3.11E-01    }&{\tiny    3.18E-01    }   \\
Xe  &   {\tiny  1.25E-04    }&{\tiny    5.94E-02    }&{\tiny    1.49E-01    }&{\tiny    2.42E-01    }&{\tiny    3.41E-01    }&{\tiny    4.15E-01    }&{\tiny    4.77E-01    }&{\tiny    5.42E-01    }&{\tiny    6.12E-01    }&{\tiny    6.73E-01    }&{\tiny    7.21E-01    }&{\tiny    7.57E-01    }&{\tiny    7.97E-01    }&{\tiny    8.31E-01    }&{\tiny    8.42E-01    }   \\
Cs  &   {\tiny  -1.19E-04   }&{\tiny    7.15E-02    }&{\tiny    1.95E-01    }&{\tiny    3.20E-01    }&{\tiny    4.50E-01    }&{\tiny    5.42E-01    }&{\tiny    6.15E-01    }&{\tiny    6.90E-01    }&{\tiny    7.67E-01    }&{\tiny    8.32E-01    }&{\tiny    8.81E-01    }&{\tiny    9.17E-01    }&{\tiny    9.59E-01    }&{\tiny    9.93E-01    }&{\tiny    1.00E+00    }   \\
Ba  &   {\tiny  6.13E-05    }&{\tiny    2.58E-01    }&{\tiny    5.33E-01    }&{\tiny    7.36E-01    }&{\tiny    9.21E-01    }&{\tiny    1.04E+00    }&{\tiny    1.13E+00    }&{\tiny    1.21E+00    }&{\tiny    1.29E+00    }&{\tiny    1.36E+00    }&{\tiny    1.41E+00    }&{\tiny    1.45E+00    }&{\tiny    1.50E+00    }&{\tiny    1.54E+00    }&{\tiny    1.55E+00    }   \\
La  &   {\tiny  -4.48E-06   }&{\tiny    2.65E-01    }&{\tiny    5.44E-01    }&{\tiny    7.49E-01    }&{\tiny    9.37E-01    }&{\tiny    1.05E+00    }&{\tiny    1.15E+00    }&{\tiny    1.23E+00    }&{\tiny    1.31E+00    }&{\tiny    1.38E+00    }&{\tiny    1.43E+00    }&{\tiny    1.47E+00    }&{\tiny    1.52E+00    }&{\tiny    1.56E+00    }&{\tiny    1.57E+00    }   \\
Ce  &   {\tiny  2.41E-06    }&{\tiny    3.17E-01    }&{\tiny    6.26E-01    }&{\tiny    8.43E-01    }&{\tiny    1.04E+00    }&{\tiny    1.16E+00    }&{\tiny    1.26E+00    }&{\tiny    1.34E+00    }&{\tiny    1.42E+00    }&{\tiny    1.49E+00    }&{\tiny    1.54E+00    }&{\tiny    1.59E+00    }&{\tiny    1.63E+00    }&{\tiny    1.67E+00    }&{\tiny    1.69E+00    }   \\
Pr  &   {\tiny  -1.07E-04   }&{\tiny    2.25E-01    }&{\tiny    4.98E-01    }&{\tiny    7.08E-01    }&{\tiny    9.01E-01    }&{\tiny    1.02E+00    }&{\tiny    1.12E+00    }&{\tiny    1.21E+00    }&{\tiny    1.29E+00    }&{\tiny    1.35E+00    }&{\tiny    1.40E+00    }&{\tiny    1.45E+00    }&{\tiny    1.50E+00    }&{\tiny    1.54E+00    }&{\tiny    1.55E+00    }   \\
Nd  &   {\tiny  -4.98E-06   }&{\tiny    2.58E-01    }&{\tiny    5.38E-01    }&{\tiny    7.44E-01    }&{\tiny    9.27E-01    }&{\tiny    1.04E+00    }&{\tiny    1.14E+00    }&{\tiny    1.23E+00    }&{\tiny    1.30E+00    }&{\tiny    1.37E+00    }&{\tiny    1.42E+00    }&{\tiny    1.47E+00    }&{\tiny    1.52E+00    }&{\tiny    1.56E+00    }&{\tiny    1.57E+00    }   \\
Sm  &   {\tiny  -1.09E-04   }&{\tiny    1.64E-01    }&{\tiny    3.78E-01    }&{\tiny    5.63E-01    }&{\tiny    7.40E-01    }&{\tiny    8.61E-01    }&{\tiny    9.64E-01    }&{\tiny    1.05E+00    }&{\tiny    1.13E+00    }&{\tiny    1.20E+00    }&{\tiny    1.26E+00    }&{\tiny    1.30E+00    }&{\tiny    1.35E+00    }&{\tiny    1.39E+00    }&{\tiny    1.41E+00    }   \\
Eu  &   {\tiny  -4.44E-04   }&{\tiny    3.36E-02    }&{\tiny    9.75E-02    }&{\tiny    1.73E-01    }&{\tiny    2.66E-01    }&{\tiny    3.40E-01    }&{\tiny    4.09E-01    }&{\tiny    4.72E-01    }&{\tiny    5.34E-01    }&{\tiny    5.87E-01    }&{\tiny    6.33E-01    }&{\tiny    6.72E-01    }&{\tiny    7.15E-01    }&{\tiny    7.51E-01    }&{\tiny    7.65E-01    }   \\
Gd  &   {\tiny  6.74E-06    }&{\tiny    8.95E-02    }&{\tiny    2.40E-01    }&{\tiny    3.91E-01    }&{\tiny    5.51E-01    }&{\tiny    6.69E-01    }&{\tiny    7.71E-01    }&{\tiny    8.59E-01    }&{\tiny    9.40E-01    }&{\tiny    1.01E+00    }&{\tiny    1.06E+00    }&{\tiny    1.11E+00    }&{\tiny    1.16E+00    }&{\tiny    1.21E+00    }&{\tiny    1.22E+00    }   \\
Tb  &   {\tiny  -2.43E-04   }&{\tiny    4.84E-02    }&{\tiny    1.37E-01    }&{\tiny    2.38E-01    }&{\tiny    3.56E-01    }&{\tiny    4.49E-01    }&{\tiny    5.34E-01    }&{\tiny    6.10E-01    }&{\tiny    6.81E-01    }&{\tiny    7.42E-01    }&{\tiny    7.94E-01    }&{\tiny    8.39E-01    }&{\tiny    8.85E-01    }&{\tiny    9.24E-01    }&{\tiny    9.39E-01    }   \\
Dy  &   {\tiny  -6.82E-05   }&{\tiny    8.11E-02    }&{\tiny    2.08E-01    }&{\tiny    3.41E-01    }&{\tiny    4.90E-01    }&{\tiny    5.98E-01    }&{\tiny    6.98E-01    }&{\tiny    7.85E-01    }&{\tiny    8.67E-01    }&{\tiny    9.35E-01    }&{\tiny    9.91E-01    }&{\tiny    1.04E+00    }&{\tiny    1.09E+00    }&{\tiny    1.13E+00    }&{\tiny    1.15E+00    }   \\
Ho  &   {\tiny  1.65E-05    }&{\tiny    4.87E-02    }&{\tiny    1.46E-01    }&{\tiny    2.44E-01    }&{\tiny    3.30E-01    }&{\tiny    4.43E-01    }&{\tiny    5.27E-01    }&{\tiny    5.96E-01    }&{\tiny    6.53E-01    }&{\tiny    7.15E-01    }&{\tiny    7.72E-01    }&{\tiny    8.17E-01    }&{\tiny    8.52E-01    }&{\tiny    8.78E-01    }&{\tiny    8.89E-01    }   \\
Er  &   {\tiny  1.89E-04    }&{\tiny    1.05E-01    }&{\tiny    2.57E-01    }&{\tiny    4.03E-01    }&{\tiny    5.55E-01    }&{\tiny    6.71E-01    }&{\tiny    7.74E-01    }&{\tiny    8.64E-01    }&{\tiny    9.47E-01    }&{\tiny    1.02E+00    }&{\tiny    1.08E+00    }&{\tiny    1.13E+00    }&{\tiny    1.18E+00    }&{\tiny    1.22E+00    }&{\tiny    1.23E+00    }   \\
Tm  &   {\tiny  3.42E-05    }&{\tiny    8.02E-02    }&{\tiny    1.97E-01    }&{\tiny    3.15E-01    }&{\tiny    4.45E-01    }&{\tiny    5.49E-01    }&{\tiny    6.44E-01    }&{\tiny    7.29E-01    }&{\tiny    8.09E-01    }&{\tiny    8.77E-01    }&{\tiny    9.34E-01    }&{\tiny    9.85E-01    }&{\tiny    1.03E+00    }&{\tiny    1.08E+00    }&{\tiny    1.09E+00    }   \\
Yb  &   {\tiny  3.10E-04    }&{\tiny    2.18E-01    }&{\tiny    4.64E-01    }&{\tiny    6.58E-01    }&{\tiny    8.37E-01    }&{\tiny    9.65E-01    }&{\tiny    1.08E+00    }&{\tiny    1.17E+00    }&{\tiny    1.26E+00    }&{\tiny    1.33E+00    }&{\tiny    1.39E+00    }&{\tiny    1.44E+00    }&{\tiny    1.50E+00    }&{\tiny    1.54E+00    }&{\tiny    1.55E+00    }   \\
Lu  &   {\tiny  -1.11E-03   }&{\tiny    1.25E-01    }&{\tiny    2.95E-01    }&{\tiny    4.44E-01    }&{\tiny    5.91E-01    }&{\tiny    7.00E-01    }&{\tiny    7.97E-01    }&{\tiny    8.81E-01    }&{\tiny    9.60E-01    }&{\tiny    1.03E+00    }&{\tiny    1.09E+00    }&{\tiny    1.14E+00    }&{\tiny    1.19E+00    }&{\tiny    1.23E+00    }&{\tiny    1.24E+00    }   \\
Hf  &   {\tiny  4.02E-04    }&{\tiny    3.03E-01    }&{\tiny    6.09E-01    }&{\tiny    8.28E-01    }&{\tiny    1.02E+00    }&{\tiny    1.16E+00    }&{\tiny    1.27E+00    }&{\tiny    1.36E+00    }&{\tiny    1.45E+00    }&{\tiny    1.52E+00    }&{\tiny    1.58E+00    }&{\tiny    1.64E+00    }&{\tiny    1.69E+00    }&{\tiny    1.73E+00    }&{\tiny    1.75E+00    }   \\
Ta  &   {\tiny  -8.80E-05   }&{\tiny    2.41E-01    }&{\tiny    5.11E-01    }&{\tiny    7.12E-01    }&{\tiny    8.94E-01    }&{\tiny    1.02E+00    }&{\tiny    1.13E+00    }&{\tiny    1.22E+00    }&{\tiny    1.31E+00    }&{\tiny    1.38E+00    }&{\tiny    1.44E+00    }&{\tiny    1.49E+00    }&{\tiny    1.54E+00    }&{\tiny    1.59E+00    }&{\tiny    1.60E+00    }   \\
W   &   {\tiny  -1.47E-05   }&{\tiny    2.92E-01    }&{\tiny    5.88E-01    }&{\tiny    7.99E-01    }&{\tiny    9.81E-01    }&{\tiny    1.11E+00    }&{\tiny    1.22E+00    }&{\tiny    1.31E+00    }&{\tiny    1.39E+00    }&{\tiny    1.46E+00    }&{\tiny    1.52E+00    }&{\tiny    1.57E+00    }&{\tiny    1.63E+00    }&{\tiny    1.67E+00    }&{\tiny    1.68E+00    }   \\
Re  &   {\tiny  -7.45E-02   }&{\tiny    5.86E-02    }&{\tiny    2.49E-01    }&{\tiny    4.11E-01    }&{\tiny    5.65E-01    }&{\tiny    6.78E-01    }&{\tiny    7.79E-01    }&{\tiny    8.64E-01    }&{\tiny    9.44E-01    }&{\tiny    1.01E+00    }&{\tiny    1.07E+00    }&{\tiny    1.12E+00    }&{\tiny    1.17E+00    }&{\tiny    1.21E+00    }&{\tiny    1.23E+00    }   \\
Os  &   {\tiny  4.98E-03    }&{\tiny    6.95E-02    }&{\tiny    1.78E-01    }&{\tiny    2.86E-01    }&{\tiny    4.01E-01    }&{\tiny    4.91E-01    }&{\tiny    5.76E-01    }&{\tiny    6.50E-01    }&{\tiny    7.20E-01    }&{\tiny    7.81E-01    }&{\tiny    8.34E-01    }&{\tiny    8.81E-01    }&{\tiny    9.28E-01    }&{\tiny    9.67E-01    }&{\tiny    9.81E-01    }   \\
Ir  &   {\tiny  -4.27E-04   }&{\tiny    9.94E-03    }&{\tiny    3.32E-02    }&{\tiny    6.32E-02    }&{\tiny    1.02E-01    }&{\tiny    1.39E-01    }&{\tiny    1.77E-01    }&{\tiny    2.15E-01    }&{\tiny    2.54E-01    }&{\tiny    2.90E-01    }&{\tiny    3.23E-01    }&{\tiny    3.54E-01    }&{\tiny    3.85E-01    }&{\tiny    4.13E-01    }&{\tiny    4.23E-01    }   \\
Pt  &   {\tiny  1.81E-04    }&{\tiny    4.45E-02    }&{\tiny    1.25E-01    }&{\tiny    2.15E-01    }&{\tiny    3.17E-01    }&{\tiny    4.03E-01    }&{\tiny    4.85E-01    }&{\tiny    5.59E-01    }&{\tiny    6.29E-01    }&{\tiny    6.90E-01    }&{\tiny    7.43E-01    }&{\tiny    7.91E-01    }&{\tiny    8.38E-01    }&{\tiny    8.77E-01    }&{\tiny    8.90E-01    }   \\
Au  &   {\tiny  -9.42E-06   }&{\tiny    4.07E-02    }&{\tiny    1.10E-01    }&{\tiny    1.85E-01    }&{\tiny    2.68E-01    }&{\tiny    3.39E-01    }&{\tiny    4.08E-01    }&{\tiny    4.71E-01    }&{\tiny    5.33E-01    }&{\tiny    5.86E-01    }&{\tiny    6.34E-01    }&{\tiny    6.78E-01    }&{\tiny    7.21E-01    }&{\tiny    7.58E-01    }&{\tiny    7.70E-01    }   \\
Hg  &   {\tiny  6.84E-04    }&{\tiny    3.19E-01    }&{\tiny    6.27E-01    }&{\tiny    8.43E-01    }&{\tiny    1.02E+00    }&{\tiny    1.14E+00    }&{\tiny    1.24E+00    }&{\tiny    1.32E+00    }&{\tiny    1.40E+00    }&{\tiny    1.46E+00    }&{\tiny    1.52E+00    }&{\tiny    1.57E+00    }&{\tiny    1.62E+00    }&{\tiny    1.66E+00    }&{\tiny    1.67E+00    }   \\
Tl  &   {\tiny  -6.60E-06   }&{\tiny    3.96E-01    }&{\tiny    7.25E-01    }&{\tiny    9.47E-01    }&{\tiny    1.13E+00    }&{\tiny    1.25E+00    }&{\tiny    1.36E+00    }&{\tiny    1.44E+00    }&{\tiny    1.51E+00    }&{\tiny    1.57E+00    }&{\tiny    1.63E+00    }&{\tiny    1.67E+00    }&{\tiny    1.72E+00    }&{\tiny    1.76E+00    }&{\tiny    1.78E+00    }   \\
Pb  &   {\tiny  9.70E-06    }&{\tiny    1.46E+00    }&{\tiny    1.95E+00    }&{\tiny    2.21E+00    }&{\tiny    2.37E+00    }&{\tiny    2.49E+00    }&{\tiny    2.58E+00    }&{\tiny    2.64E+00    }&{\tiny    2.69E+00    }&{\tiny    2.74E+00    }&{\tiny    2.78E+00    }&{\tiny    2.81E+00    }&{\tiny    2.84E+00    }&{\tiny    2.87E+00    }&{\tiny    2.88E+00    }   \\
Bi  &   {\tiny  -5.59E-07   }&{\tiny    9.88E-01    }&{\tiny    1.50E+00    }&{\tiny    1.80E+00    }&{\tiny    2.00E+00    }&{\tiny    2.14E+00    }&{\tiny    2.25E+00    }&{\tiny    2.33E+00    }&{\tiny    2.40E+00    }&{\tiny    2.46E+00    }&{\tiny    2.50E+00    }&{\tiny    2.55E+00    }&{\tiny    2.59E+00    }&{\tiny    2.62E+00    }&{\tiny    2.63E+00    }   \\
\enddata
\label{tab11_el}
\end{deluxetable}

\newpage

\begin{deluxetable}{cccccc}
\tablecolumns{6} \tablewidth{0pc} \tablecaption{Final elemental
surface composition of the 5 reference models at different
metallicities (online only).} \tablehead{ \colhead{[El/Fe]} &
\colhead{{\small $Z=1.38\times 10^{-2}$}} & \colhead{{\small
$Z=6.0\times 10^{-3}$}} & \colhead{{\small $Z=3.0\times 10^{-3}$}}
& \colhead{{\small $Z=1.0\times 10^{-3}$}} & \colhead{{\small
$Z=1.0\times 10^{-4}$}}} \startdata

C   &   5.75E-01   &    1.17E+00     &    1.54E+00    &    2.18E+00     &     3.00E+00    \\
N   &   3.65E-01   &    3.97E-01     &    4.38E-01    &    5.56E-01     &     8.58E-01    \\
O   &   1.36E-03   &    2.90E-02     &    8.97E-02    &    3.22E-01     &     1.01E+00    \\
F   &   4.88E-01   &    1.06E+00     &    1.47E+00    &    2.22E+00     &     2.90E+00    \\
Ne  &   2.02E-01   &    5.58E-01     &    8.81E-01    &    1.60E+00     &     2.27E+00    \\
Na  &   1.72E-01   &    3.58E-01     &    5.70E-01    &    1.28E+00     &     1.77E+00    \\
Mg  &   1.06E-02   &    6.77E-02     &    1.70E-01    &    7.19E-01     &     1.30E+00    \\
Al  &   1.06E-02   &    2.72E-02     &    4.41E-02    &    1.79E-01     &     6.37E-01    \\
Si  &   1.12E-03   &    2.76E-03     &    4.71E-03    &    1.63E-02     &     6.61E-02    \\
P   &   2.35E-02   &    5.85E-02     &    9.02E-02    &    1.96E-01     &     3.67E-01    \\
S   &   4.82E-04   &    9.58E-04     &    1.20E-03    &    2.38E-03     &     4.65E-03    \\
Cl  &   1.42E-02   &    2.62E-02     &    3.02E-02    &    4.37E-02     &     1.42E-02    \\
Ar  &   -5.42E-04  &    -1.65E-03    &    -2.91E-03   &    -6.41E-03    &     4.38E-03    \\
K   &   9.53E-03   &    2.18E-02     &    3.08E-02    &    6.09E-02     &     3.14E-02    \\
Ca  &   -6.66E-04  &    -2.07E-03    &    -3.88E-03   &    -9.51E-03    &     -7.16E-03   \\
Sc  &   4.53E-02   &    1.14E-01     &    1.70E-01    &    3.35E-01     &     2.75E-01    \\
Ti  &   8.03E-03   &    2.22E-02     &    3.11E-02    &    4.42E-02     &     2.15E-02    \\
V   &   2.11E-03   &    6.60E-03     &    6.48E-03    &    -2.17E-03    &     -7.71E-03   \\
Cr  &   2.10E-04   &    8.20E-04     &    1.59E-03    &    3.46E-03     &     2.01E-03    \\
Mn  &   5.72E-03   &    1.65E-02     &    1.80E-02    &    6.94E-03     &     -4.93E-03   \\
Fe  &   0.00E+00   &    0.00E+00     &    0.00E+00    &    0.00E+00     &     0.00E+00    \\
Co  &   5.67E-02   &    1.34E-01     &    2.22E-01    &    4.90E-01     &     4.60E-01    \\
Ni  &   2.74E-03   &    3.35E-03     &    7.26E-03    &    3.35E-02     &     3.04E-02    \\
Cu  &   8.12E-02   &    1.47E-01     &    2.47E-01    &    5.83E-01     &     5.57E-01    \\
Zn  &   4.41E-02   &    6.43E-02     &    8.41E-02    &    2.02E-01     &     1.57E-01    \\
Ga  &   2.03E-01   &    2.50E-01     &    2.58E-01    &    4.75E-01     &     4.22E-01    \\
Ge  &   2.04E-01   &    2.57E-01     &    2.52E-01    &    4.35E-01     &     3.87E-01    \\
As  &   1.46E-01   &    1.87E-01     &    1.75E-01    &    3.09E-01     &     2.46E-01    \\
Se  &   2.69E-01   &    3.34E-01     &    3.11E-01    &    4.73E-01     &     3.95E-01    \\
Br  &   2.07E-01   &    2.68E-01     &    2.43E-01    &    3.61E-01     &     2.74E-01    \\
Kr  &   3.60E-01   &    4.74E-01     &    4.64E-01    &    6.11E-01     &     5.14E-01    \\
Rb  &   3.62E-01   &    5.57E-01     &    6.64E-01    &    9.74E-01     &     8.63E-01    \\
Sr  &   1.11E+00   &    1.33E+00     &    1.26E+00    &    1.26E+00     &     1.01E+00    \\
Y   &   1.08E+00   &    1.36E+00     &    1.33E+00    &    1.37E+00     &     1.12E+00    \\
Zr  &   1.07E+00   &    1.39E+00     &    1.38E+00    &    1.41E+00     &     1.17E+00    \\
Nb  &   4.61E-01   &    8.19E-01     &    8.03E-01    &    7.77E-01     &     5.30E-01    \\
Mo  &   8.67E-01   &    1.22E+00     &    1.19E+00    &    1.16E+00     &     9.47E-01    \\
Ru  &   7.62E-01   &    1.12E+00     &    1.09E+00    &    1.00E+00     &     6.96E-01    \\
Rh  &   4.96E-01   &    8.13E-01     &    7.81E-01    &    7.08E-01     &     4.50E-01    \\
Pd  &   9.08E-01   &    1.29E+00     &    1.26E+00    &    1.20E+00     &     8.86E-01    \\
Ag  &   4.60E-01   &    7.79E-01     &    7.48E-01    &    6.81E-01     &     4.26E-01    \\
Cd  &   9.87E-01   &    1.41E+00     &    1.40E+00    &    1.35E+00     &     1.03E+00    \\
In  &   8.04E-01   &    1.22E+00     &    1.21E+00    &    1.14E+00     &     8.23E-01    \\
Sn  &   1.00E+00   &    1.47E+00     &    1.48E+00    &    1.47E+00     &     1.13E+00    \\
Sb  &   6.19E-01   &    1.11E+00     &    1.17E+00    &    1.21E+00     &     9.46E-01    \\
Te  &   5.70E-01   &    1.01E+00     &    1.00E+00    &    9.58E-01     &     6.80E-01    \\
I   &   2.43E-01   &    5.72E-01     &    5.75E-01    &    5.08E-01     &     3.18E-01    \\
Xe  &   5.61E-01   &    1.06E+00     &    1.07E+00    &    1.05E+00     &     8.42E-01    \\
Cs  &   6.06E-01   &    1.25E+00     &    1.31E+00    &    1.32E+00     &     1.00E+00    \\
Ba  &   1.10E+00   &    1.87E+00     &    2.01E+00    &    1.99E+00     &     1.55E+00    \\
La  &   1.02E+00   &    1.88E+00     &    2.05E+00    &    2.03E+00     &     1.57E+00    \\
Ce  &   9.51E-01   &    1.91E+00     &    2.15E+00    &    2.15E+00     &     1.69E+00    \\
Pr  &   7.14E-01   &    1.69E+00     &    1.98E+00    &    2.02E+00     &     1.55E+00    \\
Nd  &   7.69E-01   &    1.76E+00     &    2.04E+00    &    2.04E+00     &     1.57E+00    \\
Sm  &   5.30E-01   &    1.49E+00     &    1.80E+00    &    1.86E+00     &     1.41E+00    \\
Eu  &   1.43E-01   &    8.04E-01     &    1.10E+00    &    1.18E+00     &     7.65E-01    \\
Gd  &   3.27E-01   &    1.19E+00     &    1.53E+00    &    1.65E+00     &     1.22E+00    \\
Tb  &   2.18E-01   &    9.59E-01     &    1.26E+00    &    1.36E+00     &     9.39E-01    \\
Dy  &   3.43E-01   &    1.20E+00     &    1.49E+00    &    1.58E+00     &     1.15E+00    \\
Ho  &   1.90E-01   &    9.08E-01     &    1.20E+00    &    1.28E+00     &     8.89E-01    \\
Er  &   3.60E-01   &    1.25E+00     &    1.57E+00    &    1.64E+00     &     1.23E+00    \\
Tm  &   3.30E-01   &    1.19E+00     &    1.47E+00    &    1.51E+00     &     1.09E+00    \\
Yb  &   5.80E-01   &    1.59E+00     &    1.93E+00    &    1.99E+00     &     1.55E+00    \\
Lu  &   4.04E-01   &    1.34E+00     &    1.66E+00    &    1.70E+00     &     1.24E+00    \\
Hf  &   6.71E-01   &    1.72E+00     &    2.08E+00    &    2.16E+00     &     1.75E+00    \\
Ta  &   5.96E-01   &    1.64E+00     &    1.99E+00    &    2.04E+00     &     1.60E+00    \\
W   &   6.85E-01   &    1.76E+00     &    2.13E+00    &    2.16E+00     &     1.68E+00    \\
Re  &   2.62E-01   &    1.25E+00     &    1.65E+00    &    1.69E+00     &     1.23E+00    \\
Os  &   2.02E-01   &    9.75E-01     &    1.33E+00    &    1.41E+00     &     9.81E-01    \\
Ir  &   3.12E-02   &    3.89E-01     &    6.73E-01    &    7.59E-01     &     4.23E-01    \\
Pt  &   1.48E-01   &    8.28E-01     &    1.18E+00    &    1.29E+00     &     8.90E-01    \\
Au  &   1.27E-01   &    7.91E-01     &    1.14E+00    &    1.17E+00     &     7.70E-01    \\
Hg  &   6.02E-01   &    1.66E+00     &    2.08E+00    &    2.12E+00     &     1.67E+00    \\
Tl  &   7.26E-01   &    1.81E+00     &    2.27E+00    &    2.30E+00     &     1.78E+00    \\
Pb  &   5.43E-01   &    1.59E+00     &    2.32E+00    &    2.87E+00     &     2.88E+00    \\
Bi  &   5.95E-02   &    6.58E-01     &    1.50E+00    &    2.46E+00     &     2.63E+00    \\
\enddata
\label{tab12_el}
\end{deluxetable}

\newpage

\begin{deluxetable}{cccccc}
\tablecolumns{6} \tablewidth{0pc} \tablecaption{Stellar yields of
the 5 reference models at different metallicities (online only).}
\tablehead{ \colhead{Isotope} & \colhead{{\small $Z=1.38\times
10^{-2}$}} & \colhead{{\small $Z=6.0\times 10^{-3}$}} &
\colhead{{\small $Z=3.0\times 10^{-3}$}} & \colhead{{\small
$Z=1.0\times 10^{-3}$}} & \colhead{{\small $Z=1.0\times
10^{-4}$}}}\startdata
$^{1}$H     &   -4.06E-02   &   -7.05E-02   &  -8.21E-02  &   -1.16E-01   &   -9.92E-02   \\
$^{2}$H     &   -3.77E-05   &   -3.79E-05   &  -3.86E-05  &   -5.42E-05   &   -5.39E-05   \\
$^{3}$He    &   3.77E-04    &   3.35E-04    &  3.03E-04   &   2.59E-04    &   1.83E-04    \\
$^{4}$He    &   3.23E-02    &   5.14E-02    &  6.31E-02   &   8.85E-02    &   7.99E-02    \\
$^{6}$Li    &   -9.09E-10   &   -3.87E-10   &  -1.97E-10  &   -6.38E-11   &   -6.80E-12   \\
$^{7}$Li    &   -1.29E-08   &   -5.43E-09   &  -2.70E-09  &   -7.86E-10   &   -1.60E-11   \\
$^{7}$Be    &   2.39E-17    &   6.06E-17    &  4.60E-16   &   1.47E-16    &   8.07E-17    \\
$^{9}$Be    &   -2.39E-10   &   -1.02E-10   &  -5.22E-11  &   -1.69E-11   &   -1.75E-12   \\
$^{10}$B    &   -1.20E-09   &   -5.15E-10   &  -2.63E-10  &   -8.59E-11   &   -8.99E-12   \\
$^{11}$B    &   -5.20E-09   &   -2.23E-09   &  -1.15E-09  &   -3.75E-10   &   -3.94E-11   \\
$^{12}$C    &   5.84E-03    &   1.28E-02    &  1.64E-02   &   2.23E-02    &   1.71E-02    \\
$^{13}$C    &   5.16E-05    &   2.03E-05    &  1.01E-05   &   3.63E-06    &   6.97E-07    \\
$^{14}$C    &   2.07E-10    &   1.02E-09    &  1.65E-09   &   3.83E-09    &   2.80E-09    \\
$^{14}$N    &   1.31E-03    &   6.03E-04    &  3.45E-04   &   1.52E-04    &   3.40E-05    \\
$^{15}$N    &   -2.03E-06   &   -9.21E-07   &  -4.88E-07  &   -1.65E-07   &   -2.07E-08   \\
$^{16}$O    &   -1.04E-05   &   1.70E-04    &  2.98E-04   &   4.47E-04    &   4.03E-04    \\
$^{17}$O    &   3.32E-05    &   2.33E-05    &  1.68E-05   &   7.09E-06    &   9.33E-07    \\
$^{18}$O    &   -5.65E-06   &   -2.78E-06   &  -1.53E-06  &   -5.08E-07   &   -3.20E-08   \\
$^{19}$F    &   8.17E-07    &   1.61E-06    &  2.23E-06   &   3.97E-06    &   2.44E-06    \\
$^{20}$Ne   &   -2.34E-06   &   1.33E-06    &  6.48E-06   &   2.80E-05    &   1.17E-05    \\
$^{21}$Ne   &   8.15E-08    &   2.56E-07    &  3.94E-07   &   1.00E-06    &   5.54E-07    \\
$^{22}$Ne   &   7.06E-04    &   1.21E-03    &  1.54E-03   &   2.69E-03    &   1.41E-03    \\
$^{23}$Na   &   1.95E-05    &   1.77E-05    &  1.77E-05   &   3.25E-05    &   1.38E-05    \\
$^{24}$Mg   &   9.94E-06    &   2.40E-05    &  3.32E-05   &   7.33E-05    &   2.64E-05    \\
$^{25}$Mg   &   7.10E-07    &   6.21E-06    &  1.28E-05   &   4.36E-05    &   2.55E-05    \\
$^{26}$Mg   &   3.16E-06    &   7.11E-06    &  8.17E-06   &   3.14E-05    &   3.21E-05    \\
$^{26}$Al   &   3.06E-07    &   1.24E-07    &  6.62E-08   &   5.40E-08    &   3.18E-08    \\
$^{27}$Al   &   1.00E-06    &   1.38E-06    &  1.25E-06   &   1.88E-06    &   1.43E-06    \\
$^{28}$Si   &   -1.01E-07   &   -1.27E-07   &  -1.08E-07  &   2.48E-07    &   6.81E-07    \\
$^{29}$Si   &   8.53E-08    &   1.49E-07    &  1.69E-07   &   1.97E-07    &   6.12E-08    \\
$^{30}$Si   &   5.24E-07    &   5.92E-07    &  5.88E-07   &   5.99E-07    &   9.89E-08    \\
$^{32}$Si   &   4.12E-16    &   4.20E-15    &  1.24E-14   &   2.88E-14    &   3.42E-14    \\
$^{31}$P    &   3.53E-07    &   3.97E-07    &  3.23E-07   &   2.42E-07    &   8.53E-08    \\
$^{32}$P    &   1.22E-19    &   1.24E-18    &  3.68E-18   &   8.51E-18    &   1.01E-17    \\
$^{32}$S    &   -6.76E-07   &   -7.54E-07   &  -6.74E-07  &   -5.54E-07   &   -2.33E-08   \\
$^{33}$S    &   8.49E-08    &   1.06E-07    &  7.94E-08   &   3.95E-08    &   3.63E-09    \\
$^{34}$S    &   2.53E-07    &   2.94E-07    &  2.84E-07   &   2.49E-07    &   1.31E-08    \\
$^{36}$S    &   2.05E-08    &   2.17E-08    &  1.92E-08   &   1.56E-08    &   1.67E-09    \\
$^{35}$Cl   &   -2.00E-08   &   -2.00E-08   &  -1.60E-08  &   -1.08E-08   &   -1.00E-09   \\
$^{36}$Cl   &   1.38E-09    &   1.42E-09    &  9.66E-10   &   4.34E-10    &   3.95E-11    \\
$^{37}$Cl   &   1.82E-07    &   1.45E-07    &  8.83E-08   &   4.05E-08    &   1.80E-09    \\
$^{36}$Ar   &   -4.64E-07   &   -4.73E-07   &  -3.92E-07  &   -2.91E-07   &   -1.07E-08   \\
$^{38}$Ar   &   1.28E-07    &   1.25E-07    &  1.07E-07   &   8.60E-08    &   9.35E-09    \\
$^{39}$Ar   &   3.59E-12    &   9.41E-12    &  1.10E-11   &   7.74E-12    &   9.88E-13    \\
$^{40}$Ar   &   2.04E-08    &   2.10E-08    &  1.69E-08   &   1.28E-08    &   7.03E-10    \\
$^{39}$K    &   3.14E-08    &   2.50E-08    &  1.78E-08   &   1.40E-08    &   4.58E-10    \\
$^{40}$K    &   7.10E-09    &   9.23E-09    &  6.93E-09   &   3.53E-09    &   2.14E-10    \\
$^{41}$K    &   3.87E-08    &   3.94E-08    &  2.78E-08   &   1.49E-08    &   1.13E-09    \\
$^{40}$Ca   &   -2.85E-07   &   -2.91E-07   &  -2.41E-07  &   -1.80E-07   &   -1.68E-08   \\
$^{41}$Ca   &   3.90E-09    &   3.38E-09    &  2.05E-09   &   8.58E-10    &   8.14E-11    \\
$^{42}$Ca   &   2.43E-08    &   2.29E-08    &  1.79E-08   &   1.25E-08    &   1.10E-09    \\
$^{43}$Ca   &   4.59E-09    &   4.30E-09    &  3.59E-09   &   3.00E-09    &   2.82E-10    \\
$^{44}$Ca   &   2.20E-08    &   1.78E-08    &  1.00E-08   &   4.89E-09    &   3.65E-10    \\
$^{46}$Ca   &   1.24E-09    &   1.24E-09    &  1.38E-09   &   1.87E-09    &   1.82E-10    \\
$^{48}$Ca   &   -1.60E-10   &   -1.74E-10   &  -1.41E-10  &   -9.51E-11   &   -8.90E-12   \\
$^{45}$Sc   &   4.41E-09    &   4.89E-09    &  3.97E-09   &   2.97E-09    &   2.65E-10    \\
$^{46}$Ti   &   7.54E-09    &   6.39E-09    &  3.35E-09   &   8.34E-10    &   3.63E-11    \\
$^{47}$Ti   &   -1.97E-10   &   -3.36E-10   &  -4.36E-10  &   -4.38E-10   &   -5.03E-11   \\
$^{48}$Ti   &   -1.70E-08   &   -1.93E-08   &  -1.70E-08  &   -1.23E-08   &   -1.10E-09   \\
$^{49}$Ti   &   1.89E-08    &   2.20E-08    &  1.65E-08   &   8.60E-09    &   6.05E-10    \\
$^{50}$Ti   &   4.42E-08    &   5.85E-08    &  4.61E-08   &   2.29E-08    &   1.45E-09    \\
$^{50}$V    &   -1.30E-11   &   -1.46E-11   &  -1.16E-11  &   -7.24E-12   &   -5.98E-13   \\
$^{51}$V    &   7.92E-10    &   1.69E-09    &  8.58E-10   &   -4.69E-10   &   -8.96E-11   \\
$^{50}$Cr   &   -1.05E-08   &   -1.17E-08   &  -9.32E-09  &   -5.78E-09   &   -4.87E-10   \\
$^{52}$Cr   &   -5.40E-08   &   -5.39E-08   &  -4.57E-08  &   -3.85E-08   &   -3.87E-09   \\
$^{53}$Cr   &   -1.00E-08   &   -7.17E-09   &  -4.28E-09  &   -2.74E-09   &   -3.08E-10   \\
$^{54}$Cr   &   4.85E-08    &   5.44E-08    &  4.87E-08   &   3.80E-08    &   3.51E-09    \\
$^{55}$Mn   &   1.28E-07    &   1.69E-07    &  9.90E-08   &   1.90E-09    &   -2.31E-09   \\
$^{54}$Fe   &   -7.89E-07   &   -8.52E-07   &  -6.95E-07  &   -4.67E-07   &   -3.98E-08   \\
$^{55}$Fe   &   1.19E-12    &   1.62E-12    &  2.47E-12   &   3.97E-13    &   2.02E-14    \\
$^{56}$Fe   &   -5.39E-06   &   -5.92E-06   &  -5.15E-06  &   -4.07E-06   &   -3.78E-07   \\
$^{57}$Fe   &   1.67E-06    &   2.24E-06    &  1.89E-06   &   1.13E-06    &   8.31E-08    \\
$^{58}$Fe   &   1.95E-06    &   2.09E-06    &  2.08E-06   &   1.98E-06    &   1.92E-07    \\
$^{60}$Fe   &   5.76E-08    &   5.04E-08    &  6.35E-08   &   1.27E-07    &   1.89E-08    \\
$^{59}$Co   &   5.17E-07    &   5.17E-07    &  4.64E-07   &   4.55E-07    &   4.80E-08    \\
$^{60}$Co   &   2.02E-13    &   1.77E-13    &  2.23E-13   &   4.46E-13    &   6.63E-14    \\
$^{58}$Ni   &   -5.46E-07   &   -6.19E-07   &  -5.16E-07  &   -3.47E-07   &   -3.02E-08   \\
$^{59}$Ni   &   2.34E-08    &   2.60E-08    &  1.57E-08   &   4.77E-09    &   2.84E-10    \\
$^{60}$Ni   &   2.23E-07    &   2.13E-07    &  2.15E-07   &   2.01E-07    &   1.74E-08    \\
$^{61}$Ni   &   1.66E-07    &   1.70E-07    &  1.51E-07   &   1.25E-07    &   1.20E-08    \\
$^{62}$Ni   &   2.86E-07    &   2.40E-07    &  2.21E-07   &   1.98E-07    &   1.90E-08    \\
$^{63}$Ni   &   1.06E-12    &   3.29E-12    &  5.91E-12   &   6.71E-12    &   1.43E-12    \\
$^{64}$Ni   &   2.75E-07    &   1.91E-07    &  1.48E-07   &   1.57E-07    &   1.56E-08    \\
$^{63}$Cu   &   1.10E-07    &   1.01E-07    &  1.05E-07   &   1.23E-07    &   1.38E-08    \\
$^{65}$Cu   &   8.27E-08    &   5.88E-08    &  4.28E-08   &   3.66E-08    &   2.95E-09    \\
$^{64}$Zn   &   3.36E-08    &   1.88E-08    &  1.29E-08   &   5.32E-09    &   -2.42E-10   \\
$^{66}$Zn   &   8.34E-08    &   5.60E-08    &  4.03E-08   &   3.56E-08    &   2.89E-09    \\
$^{67}$Zn   &   1.87E-08    &   1.28E-08    &  9.17E-09   &   7.98E-09    &   6.71E-10    \\
$^{68}$Zn   &   1.03E-07    &   6.50E-08    &  4.23E-08   &   3.70E-08    &   3.45E-09    \\
$^{70}$Zn   &   -8.83E-11   &   -8.92E-11   &  -4.21E-11  &   1.86E-10    &   4.12E-11    \\
$^{69}$Ga   &   1.92E-08    &   1.10E-08    &  6.48E-09   &   5.18E-09    &   4.83E-10    \\
$^{71}$Ga   &   2.13E-08    &   1.18E-08    &  5.76E-09   &   3.64E-09    &   3.21E-10    \\
$^{70}$Ge   &   3.50E-08    &   1.97E-08    &  1.05E-08   &   7.42E-09    &   6.77E-10    \\
$^{72}$Ge   &   3.91E-08    &   2.27E-08    &  1.14E-08   &   7.22E-09    &   6.27E-10    \\
$^{73}$Ge   &   1.09E-08    &   6.52E-09    &  3.31E-09   &   2.12E-09    &   1.84E-10    \\
$^{74}$Ge   &   5.39E-08    &   3.11E-08    &  1.50E-08   &   9.21E-09    &   8.05E-10    \\
$^{76}$Ge   &   -1.45E-10   &   -1.38E-10   &  -7.56E-11  &   1.41E-10    &   2.98E-11    \\
$^{75}$As   &   4.80E-09    &   2.75E-09    &  1.30E-09   &   8.10E-10    &   7.06E-11    \\
$^{76}$Se   &   1.94E-08    &   1.11E-08    &  5.20E-09   &   3.04E-09    &   2.66E-10    \\
$^{77}$Se   &   7.78E-09    &   4.34E-09    &  1.99E-09   &   1.17E-09    &   1.04E-10    \\
$^{78}$Se   &   2.94E-08    &   1.69E-08    &  7.66E-09   &   4.21E-09    &   3.75E-10    \\
$^{79}$Se   &   3.54E-09    &   2.47E-09    &  1.24E-09   &   7.34E-10    &   9.01E-11    \\
$^{80}$Se   &   5.93E-08    &   3.41E-08    &  1.57E-08   &   8.52E-09    &   7.82E-10    \\
$^{82}$Se   &   -2.50E-11   &   -4.35E-11   &  7.66E-12   &   1.33E-10    &   1.73E-11    \\
$^{79}$Br   &   4.80E-09    &   3.14E-09    &  1.57E-09   &   8.95E-10    &   5.66E-11    \\
$^{81}$Br   &   1.02E-08    &   5.60E-09    &  2.36E-09   &   1.16E-09    &   1.04E-10    \\
$^{80}$Kr   &   5.36E-09    &   1.90E-09    &  4.69E-10   &   9.30E-11    &   6.24E-12    \\
$^{81}$Kr   &   8.75E-10    &   2.29E-10    &  3.67E-11   &   7.03E-12    &   8.97E-13    \\
$^{82}$Kr   &   3.87E-08    &   2.28E-08    &  9.51E-09   &   3.91E-09    &   3.30E-10    \\
$^{83}$Kr   &   1.27E-08    &   7.77E-09    &  3.32E-09   &   1.36E-09    &   1.12E-10    \\
$^{84}$Kr   &   8.07E-08    &   5.01E-08    &  2.28E-08   &   1.04E-08    &   8.73E-10    \\
$^{86}$Kr   &   1.91E-08    &   2.03E-08    &  1.47E-08   &   8.31E-09    &   8.22E-10    \\
$^{85}$Rb   &   1.42E-08    &   9.85E-09    &  5.32E-09   &   3.19E-09    &   3.04E-10    \\
$^{87}$Rb   &   5.99E-09    &   6.58E-09    &  6.05E-09   &   4.71E-09    &   4.60E-10    \\
$^{86}$Sr   &   4.11E-08    &   2.25E-08    &  8.13E-09   &   2.28E-09    &   1.70E-10    \\
$^{87}$Sr   &   2.67E-08    &   1.53E-08    &  5.61E-09   &   1.39E-09    &   8.75E-11    \\
$^{88}$Sr   &   5.78E-07    &   4.46E-07    &  1.94E-07   &   5.64E-08    &   3.72E-09    \\
$^{89}$Y    &   1.18E-07    &   1.01E-07    &  4.79E-08   &   1.55E-08    &   1.08E-09    \\
$^{90}$Zr   &   1.29E-07    &   1.14E-07    &  5.07E-08   &   1.34E-08    &   8.43E-10    \\
$^{91}$Zr   &   3.12E-08    &   3.12E-08    &  1.56E-08   &   4.79E-09    &   3.06E-10    \\
$^{92}$Zr   &   5.12E-08    &   5.09E-08    &  2.55E-08   &   8.42E-09    &   5.64E-10    \\
$^{93}$Zr   &   1.39E-08    &   1.30E-08    &  6.44E-09   &   2.21E-09    &   1.63E-10    \\
$^{94}$Zr   &   7.15E-08    &   7.38E-08    &  3.51E-08   &   1.03E-08    &   6.84E-10    \\
$^{96}$Zr   &   1.89E-09    &   4.66E-09    &  5.41E-09   &   4.52E-09    &   4.13E-10    \\
$^{93}$Nb   &   3.57E-09    &   4.13E-09    &  2.01E-09   &   5.95E-10    &   2.82E-11    \\
$^{92}$Mo   &   -1.60E-11   &   -1.80E-11   &  -1.40E-11  &   -8.27E-12   &   -6.07E-13   \\
$^{94}$Mo   &   5.69E-10    &   4.40E-10    &  1.18E-10   &   3.01E-12    &   -2.69E-13   \\
$^{95}$Mo   &   6.99E-09    &   7.93E-09    &  4.13E-09   &   1.32E-09    &   8.48E-11    \\
$^{96}$Mo   &   1.49E-08    &   1.52E-08    &  6.88E-09   &   1.87E-09    &   1.25E-10    \\
$^{97}$Mo   &   5.16E-09    &   5.27E-09    &  2.38E-09   &   6.90E-10    &   4.96E-11    \\
$^{98}$Mo   &   1.86E-08    &   1.97E-08    &  8.84E-09   &   2.07E-09    &   1.33E-10    \\
$^{100}$Mo  &   1.62E-10    &   6.08E-10    &  6.24E-10   &   3.01E-10    &   1.72E-11    \\
$^{99}$Tc   &   7.25E-10    &   6.89E-10    &  3.06E-10   &   7.92E-11    &   6.94E-12    \\
$^{96 }$Ru  &   -6.21E-12   &   -6.46E-12   &  -4.49E-12  &   -2.26E-12   &   -1.78E-13   \\
$^{98 }$Ru  &   -1.01E-12   &   -1.30E-12   &  -1.14E-12  &   -7.29E-13   &   -6.02E-14   \\
$^{99 }$Ru  &   1.83E-09    &   2.04E-09    &  9.26E-10   &   2.03E-10    &   1.06E-11    \\
$^{100}$Ru  &   9.32E-09    &   9.84E-09    &  4.39E-09   &   9.48E-10    &   5.43E-11    \\
$^{101}$Ru  &   2.01E-09    &   2.16E-09    &  9.98E-10   &   2.30E-10    &   1.28E-11    \\
$^{102}$Ru  &   1.03E-08    &   1.13E-08    &  5.22E-09   &   1.23E-09    &   6.54E-11    \\
$^{104}$Ru  &   1.73E-10    &   7.03E-10    &  6.42E-10   &   2.57E-10    &   1.36E-11    \\
$^{103}$Rh  &   2.14E-09    &   2.38E-09    &  1.11E-09   &   2.60E-10    &   1.36E-11    \\
$^{104}$Pd  &   7.04E-09    &   7.44E-09    &  3.32E-09   &   7.58E-10    &   3.95E-11    \\
$^{105}$Pd  &   1.81E-09    &   1.98E-09    &  9.26E-10   &   2.26E-10    &   1.17E-11    \\
$^{106}$Pd  &   8.26E-09    &   9.16E-09    &  4.27E-09   &   1.07E-09    &   5.62E-11    \\
$^{107}$Pd  &   1.56E-09    &   1.70E-09    &  7.88E-10   &   1.99E-10    &   1.08E-11    \\
$^{108}$Pd  &   1.02E-08    &   1.17E-08    &  5.45E-09   &   1.33E-09    &   7.20E-11    \\
$^{110}$Pd  &   1.57E-10    &   7.12E-10    &  6.98E-10   &   2.99E-10    &   1.68E-11    \\
$^{107}$Ag  &   6.27E-11    &   9.60E-11    &  4.32E-11   &   6.92E-12    &   -1.43E-14   \\
$^{109}$Ag  &   2.64E-09    &   2.99E-09    &  1.39E-09   &   3.36E-10    &   1.82E-11    \\
$^{108}$Cd  &   4.38E-11    &   2.62E-11    &  5.98E-12   &   -2.82E-14   &   -2.04E-14   \\
$^{110}$Cd  &   8.68E-09    &   9.75E-09    &  4.42E-09   &   1.00E-09    &   5.52E-11    \\
$^{111}$Cd  &   2.91E-09    &   3.36E-09    &  1.60E-09   &   3.87E-10    &   2.19E-11    \\
$^{112}$Cd  &   1.07E-08    &   1.28E-08    &  6.16E-09   &   1.48E-09    &   8.43E-11    \\
$^{113}$Cd  &   3.13E-09    &   3.74E-09    &  1.80E-09   &   4.30E-10    &   2.45E-11    \\
$^{114}$Cd  &   1.53E-08    &   1.87E-08    &  9.13E-09   &   2.20E-09    &   1.22E-10    \\
$^{116}$Cd  &   2.58E-10    &   1.15E-09    &  1.37E-09   &   8.39E-10    &   5.09E-11    \\
$^{113}$In  &   -7.30E-13   &   -6.66E-13   &  -4.32E-13  &   -2.08E-13   &   -1.61E-14   \\
$^{115}$In  &   3.02E-09    &   3.76E-09    &  1.86E-09   &   4.52E-10    &   2.50E-11    \\
$^{114}$Sn  &   -1.16E-12   &   -1.44E-12   &  -1.13E-12  &   -6.33E-13   &   -5.09E-14   \\
$^{115}$Sn  &   -5.68E-13   &   -7.01E-13   &  -5.62E-13  &   -3.25E-13   &   -2.63E-14   \\
$^{116}$Sn  &   2.10E-08    &   2.57E-08    &  1.21E-08   &   2.70E-09    &   1.42E-10    \\
$^{117}$Sn  &   6.33E-09    &   7.87E-09    &  3.86E-09   &   9.84E-10    &   5.31E-11    \\
$^{118}$Sn  &   2.75E-08    &   3.68E-08    &  1.87E-08   &   4.89E-09    &   2.64E-10    \\
$^{119}$Sn  &   8.36E-09    &   1.11E-08    &  5.54E-09   &   1.44E-09    &   7.79E-11    \\
$^{120}$Sn  &   4.27E-08    &   6.13E-08    &  3.16E-08   &   8.42E-09    &   4.57E-10    \\
$^{122}$Sn  &   2.79E-10    &   1.45E-09    &  2.21E-09   &   2.20E-09    &   1.73E-10    \\
$^{124}$Sn  &   -3.97E-12   &   6.44E-12    &  3.90E-11   &   1.49E-10    &   2.14E-11    \\
$^{121}$Sb  &   3.23E-09    &   4.68E-09    &  2.44E-09   &   6.62E-10    &   3.60E-11    \\
$^{123}$Sb  &   1.86E-10    &   7.58E-10    &  6.64E-10   &   3.36E-10    &   2.21E-11    \\
$^{122}$Te  &   5.49E-09    &   7.32E-09    &  3.57E-09   &   9.24E-10    &   5.03E-11    \\
$^{123}$Te  &   1.99E-09    &   2.55E-09    &  1.20E-09   &   3.02E-10    &   1.65E-11    \\
$^{124}$Te  &   1.08E-08    &   1.53E-08    &  7.46E-09   &   2.01E-09    &   1.18E-10    \\
$^{125}$Te  &   3.64E-09    &   5.19E-09    &  2.50E-09   &   6.52E-10    &   3.86E-11    \\
$^{126}$Te  &   1.98E-08    &   3.01E-08    &  1.50E-08   &   3.50E-09    &   1.92E-10    \\
$^{128}$Te  &   2.18E-09    &   3.82E-09    &  1.91E-09   &   7.06E-10    &   6.07E-11    \\
$^{130}$Te  &   -3.95E-11   &   -4.15E-11   &  -3.47E-11  &   -2.55E-11   &   -2.30E-12   \\
$^{127}$I   &   2.53E-09    &   3.94E-09    &  1.99E-09   &   4.47E-10    &   2.35E-11    \\
$^{129}$I   &   3.35E-11    &   7.80E-11    &  4.92E-11   &   2.03E-11    &   1.75E-12    \\
$^{128}$Xe  &   6.18E-09    &   9.33E-09    &  4.74E-09   &   1.09E-09    &   5.51E-11    \\
$^{129}$Xe  &   2.43E-09    &   3.81E-09    &  1.91E-09   &   4.33E-10    &   2.30E-11    \\
$^{130}$Xe  &   1.32E-08    &   2.07E-08    &  1.04E-08   &   2.37E-09    &   1.18E-10    \\
$^{131}$Xe  &   3.56E-09    &   7.79E-09    &  2.94E-09   &   6.52E-10    &   4.25E-11    \\
$^{132}$Xe  &   2.45E-08    &   4.16E-08    &  2.18E-08   &   5.13E-09    &   2.39E-10    \\
$^{134}$Xe  &   2.28E-10    &   1.44E-09    &  2.33E-09   &   2.32E-09    &   1.69E-10    \\
$^{136}$Xe  &   -2.22E-12   &   1.23E-12    &  1.49E-11   &   7.25E-11    &   1.42E-11    \\
$^{133}$Cs  &   3.22E-09    &   5.78E-09    &  3.12E-09   &   7.56E-10    &   3.47E-11    \\
$^{135}$Cs  &   7.34E-10    &   3.34E-09    &  2.24E-09   &   8.42E-10    &   5.97E-11    \\
$^{134}$Ba  &   9.02E-09    &   1.37E-08    &  6.40E-09   &   1.40E-09    &   6.57E-11    \\
$^{135}$Ba  &   3.28E-09    &   5.14E-09    &  2.29E-09   &   4.97E-10    &   2.31E-11    \\
$^{136}$Ba  &   2.32E-08    &   4.32E-08    &  2.23E-08   &   4.82E-09    &   2.39E-10    \\
$^{137}$Ba  &   1.81E-08    &   3.57E-08    &  2.02E-08   &   5.95E-09    &   3.70E-10    \\
$^{138}$Ba  &   1.38E-07    &   4.38E-07    &  3.10E-07   &   8.54E-08    &   3.80E-09    \\
$^{139}$La  &   1.56E-08    &   5.44E-08    &  3.96E-08   &   1.08E-08    &   4.80E-10    \\
$^{140}$Ce  &   3.52E-08    &   1.57E-07    &  1.32E-07   &   3.44E-08    &   1.36E-09    \\
$^{142}$Ce  &   9.99E-11    &   1.68E-09    &  4.10E-09   &   4.49E-09    &   2.65E-10    \\
$^{141}$Pr  &   2.76E-09    &   1.40E-08    &  1.34E-08   &   4.26E-09    &   1.75E-10    \\
$^{142}$Nd  &   7.89E-09    &   3.82E-08    &  3.28E-08   &   7.27E-09    &   2.70E-10    \\
$^{143}$Nd  &   1.04E-09    &   5.57E-09    &  5.33E-09   &   1.66E-09    &   7.41E-11    \\
$^{144}$Nd  &   3.20E-09    &   1.73E-08    &  1.71E-08   &   5.53E-09    &   2.56E-10    \\
$^{145}$Nd  &   5.71E-10    &   3.17E-09    &  3.19E-09   &   1.03E-09    &   4.69E-11    \\
$^{146}$Nd  &   3.00E-09    &   1.62E-08    &  1.59E-08   &   4.95E-09    &   2.16E-10    \\
$^{148}$Nd  &   8.15E-11    &   1.44E-09    &  2.62E-09   &   1.23E-09    &   5.21E-11    \\
$^{150}$Nd  &   -3.82E-12   &   1.37E-11    &  8.29E-11   &   9.80E-11    &   4.04E-12    \\
$^{144}$Sm  &   -5.02E-13   &   -5.68E-13   &  -4.38E-13  &   -2.52E-13   &   -2.06E-14   \\
$^{146}$Sm  &   7.07E-14    &   7.64E-14    &  3.84E-14   &   6.43E-15    &   2.42E-16    \\
$^{147}$Sm  &   3.20E-10    &   1.86E-09    &  1.88E-09   &   5.84E-10    &   2.51E-11    \\
$^{148}$Sm  &   9.75E-10    &   4.70E-09    &  4.05E-09   &   1.11E-09    &   4.77E-11    \\
$^{149}$Sm  &   1.32E-10    &   7.46E-10    &  7.74E-10   &   2.62E-10    &   1.12E-11    \\
$^{150}$Sm  &   5.94E-10    &   3.31E-09    &  3.35E-09   &   1.10E-09    &   4.72E-11    \\
$^{151}$Sm  &   2.71E-15    &   1.51E-14    &  2.49E-14   &   1.06E-14    &   5.97E-16    \\
$^{152}$Sm  &   4.29E-10    &   2.67E-09    &  2.84E-09   &   9.84E-10    &   4.21E-11    \\
$^{154}$Sm  &   3.01E-11    &   6.48E-10    &  1.22E-09   &   5.95E-10    &   2.59E-11    \\
$^{151}$Eu  &   7.69E-11    &   4.55E-10    &  4.67E-10   &   1.59E-10    &   6.71E-12    \\
$^{153}$Eu  &   7.49E-11    &   4.89E-10    &  5.25E-10   &   1.84E-10    &   7.84E-12    \\
$^{152}$Gd  &   1.53E-11    &   4.99E-11    &  3.59E-11   &   1.16E-11    &   5.07E-13    \\
$^{154}$Gd  &   1.51E-10    &   7.84E-10    &  7.76E-10   &   2.65E-10    &   1.14E-11    \\
$^{155}$Gd  &   9.43E-11    &   6.26E-10    &  7.37E-10   &   2.80E-10    &   1.21E-11    \\
$^{156}$Gd  &   3.71E-10    &   2.10E-09    &  2.29E-09   &   8.58E-10    &   3.75E-11    \\
$^{157}$Gd  &   1.76E-10    &   9.78E-10    &  1.05E-09   &   3.93E-10    &   1.73E-11    \\
$^{158}$Gd  &   7.58E-10    &   4.11E-09    &  4.17E-09   &   1.51E-09    &   6.80E-11    \\
$^{160}$Gd  &   1.60E-11    &   4.22E-10    &  8.65E-10   &   4.81E-10    &   2.23E-11    \\
$^{159}$Tb  &   1.65E-10    &   9.33E-10    &  9.42E-10   &   3.41E-10    &   1.53E-11    \\
$^{160}$Dy  &   2.61E-10    &   1.37E-09    &  1.34E-09   &   4.71E-10    &   2.14E-11    \\
$^{161}$Dy  &   1.14E-10    &   6.64E-10    &  6.95E-10   &   2.65E-10    &   1.21E-11    \\
$^{162}$Dy  &   5.42E-10    &   2.98E-09    &  3.00E-09   &   1.09E-09    &   5.05E-11    \\
$^{163}$Dy  &   1.73E-10    &   9.82E-10    &  9.69E-10   &   3.41E-10    &   1.56E-11    \\
$^{164}$Dy  &   9.73E-10    &   5.46E-09    &  5.31E-09   &   1.69E-09    &   7.63E-11    \\
$^{163}$Ho  &   3.97E-13    &   1.64E-12    &  2.02E-12   &   1.05E-12    &   6.58E-14    \\
$^{165}$Ho  &   2.15E-10    &   1.28E-09    &  1.29E-09   &   4.35E-10    &   2.02E-11    \\
$^{164}$Er  &   8.04E-11    &   4.74E-10    &  4.96E-10   &   1.91E-10    &   9.10E-12    \\
$^{166}$Er  &   4.01E-10    &   2.05E-09    &  1.93E-09   &   6.17E-10    &   2.91E-11    \\
$^{167}$Er  &   1.82E-10    &   9.55E-10    &  9.10E-10   &   2.93E-10    &   1.39E-11    \\
$^{168}$Er  &   7.66E-10    &   4.21E-09    &  4.00E-09   &   1.20E-09    &   5.55E-11    \\
$^{170}$Er  &   6.39E-11    &   1.16E-09    &  2.02E-09   &   7.77E-10    &   3.40E-11    \\
$^{169}$Tm  &   1.92E-10    &   1.12E-09    &  1.08E-09   &   3.25E-10    &   1.51E-11    \\
$^{170}$Yb  &   2.53E-10    &   1.35E-09    &  1.26E-09   &   3.61E-10    &   1.64E-11    \\
$^{171}$Yb  &   2.57E-10    &   1.71E-09    &  1.91E-09   &   5.83E-10    &   2.56E-11    \\
$^{172}$Yb  &   7.55E-10    &   4.32E-09    &  4.52E-09   &   1.38E-09    &   6.10E-11    \\
$^{173}$Yb  &   3.47E-10    &   2.01E-09    &  2.09E-09   &   6.48E-10    &   2.85E-11    \\
$^{174}$Yb  &   1.62E-09    &   9.76E-09    &  1.01E-08   &   3.07E-09    &   1.32E-10    \\
$^{176}$Yb  &   3.71E-11    &   8.71E-10    &  1.94E-09   &   1.04E-09    &   4.44E-11    \\
$^{175}$Lu  &   2.17E-10    &   1.36E-09    &  1.42E-09   &   4.35E-10    &   1.86E-11    \\
$^{176}$Lu  &   3.84E-11    &   2.42E-10    &  2.52E-10   &   7.64E-11    &   3.24E-12    \\
$^{176}$Hf  &   2.92E-10    &   1.73E-09    &  1.77E-09   &   5.30E-10    &   2.26E-11    \\
$^{177}$Hf  &   1.67E-10    &   1.08E-09    &  1.20E-09   &   4.03E-10    &   1.72E-11    \\
$^{178}$Hf  &   7.86E-10    &   4.89E-09    &  5.38E-09   &   1.80E-09    &   7.69E-11    \\
$^{179}$Hf  &   2.67E-10    &   1.67E-09    &  1.83E-09   &   6.12E-10    &   2.61E-11    \\
$^{180}$Hf  &   1.48E-09    &   9.38E-09    &  1.01E-08   &   3.20E-09    &   1.37E-10    \\
$^{182}$Hf  &   1.59E-11    &   4.17E-10    &  1.14E-09   &   7.12E-10    &   3.01E-11    \\
$^{180}$Ta  &   4.67E-14    &   3.03E-13    &  3.52E-13   &   1.31E-13    &   5.91E-15    \\
$^{181}$Ta  &   2.98E-10    &   1.99E-09    &  2.19E-09   &   6.88E-10    &   2.93E-11    \\
$^{180}$W   &   -2.18E-14   &   -2.06E-14   &  -1.35E-14  &   -6.55E-15   &   -5.74E-16   \\
$^{182}$W   &   7.09E-10    &   3.88E-09    &  3.73E-09   &   1.06E-09    &   4.48E-11    \\
$^{183}$W   &   4.27E-10    &   2.62E-09    &  2.76E-09   &   8.60E-10    &   3.63E-11    \\
$^{184}$W   &   1.10E-09    &   7.05E-09    &  7.55E-09   &   2.19E-09    &   9.07E-11    \\
$^{186}$W   &   1.93E-10    &   2.95E-09    &  4.95E-09   &   1.70E-09    &   6.78E-11    \\
$^{185}$Re  &   2.06E-10    &   1.39E-09    &  1.51E-09   &   4.33E-10    &   1.80E-11    \\
$^{187}$Re  &   -6.45E-12   &   5.80E-10    &  9.89E-10   &   3.43E-10    &   1.35E-11    \\
$^{186}$Os  &   4.36E-10    &   2.45E-09    &  2.45E-09   &   6.63E-10    &   2.73E-11    \\
$^{187}$Os  &   1.83E-10    &   7.14E-10    &  6.59E-10   &   1.76E-10    &   7.71E-12    \\
$^{188}$Os  &   5.34E-10    &   3.47E-09    &  4.19E-09   &   1.45E-09    &   5.98E-11    \\
$^{189}$Os  &   1.33E-10    &   9.44E-10    &  1.15E-09   &   4.06E-10    &   1.66E-11    \\
$^{190}$Os  &   7.13E-10    &   4.77E-09    &  5.62E-09   &   2.02E-09    &   8.50E-11    \\
$^{192}$Os  &   3.31E-11    &   9.85E-10    &  1.64E-09   &   6.32E-10    &   2.65E-11    \\
$^{191}$Ir  &   1.21E-10    &   1.01E-09    &  1.21E-09   &   4.31E-10    &   1.80E-11    \\
$^{193}$Ir  &   1.23E-10    &   1.20E-09    &  1.54E-09   &   5.47E-10    &   2.31E-11    \\
$^{192}$Pt  &   3.13E-10    &   1.59E-09    &  1.59E-09   &   5.29E-10    &   2.29E-11    \\
$^{194}$Pt  &   8.69E-10    &   5.65E-09    &  6.85E-09   &   2.68E-09    &   1.20E-10    \\
$^{195}$Pt  &   2.94E-10    &   2.21E-09    &  2.62E-09   &   9.28E-10    &   4.13E-11    \\
$^{196}$Pt  &   1.37E-09    &   8.98E-09    &  1.06E-08   &   3.24E-09    &   1.43E-10    \\
$^{198}$Pt  &   2.46E-12    &   2.82E-10    &  9.56E-10   &   7.60E-10    &   3.35E-11    \\
$^{197}$Au  &   3.45E-10    &   2.46E-09    &  2.97E-09   &   8.86E-10    &   3.82E-11    \\
$^{198}$Hg  &   1.13E-09    &   7.43E-09    &  8.73E-09   &   2.31E-09    &   9.67E-11    \\
$^{199}$Hg  &   4.85E-10    &   3.43E-09    &  4.31E-09   &   1.25E-09    &   5.14E-11    \\
$^{200}$Hg  &   1.64E-09    &   1.16E-08    &  1.50E-08   &   4.42E-09    &   1.70E-10    \\
$^{201}$Hg  &   6.68E-10    &   4.85E-09    &  6.48E-09   &   1.95E-09    &   7.30E-11    \\
$^{202}$Hg  &   2.74E-09    &   1.92E-08    &  2.55E-08   &   7.61E-09    &   2.77E-10    \\
$^{204}$Hg  &   2.60E-12    &   1.32E-10    &  5.73E-10   &   7.91E-10    &   4.18E-11    \\
$^{203}$Tl  &   1.21E-09    &   9.00E-09    &  1.29E-08   &   4.15E-09    &   1.51E-10    \\
$^{205}$Tl  &   3.18E-09    &   2.18E-08    &  3.06E-08   &   8.74E-09    &   3.13E-10    \\
$^{204}$Pb  &   2.06E-09    &   1.32E-08    &  1.68E-08   &   4.27E-09    &   1.51E-10    \\
$^{205}$Pb  &   1.48E-10    &   1.05E-09    &  1.54E-09   &   3.95E-10    &   1.12E-11    \\
$^{206}$Pb  &   1.05E-08    &   7.41E-08    &  1.38E-07   &   5.00E-08    &   2.17E-09    \\
$^{207}$Pb  &   1.25E-08    &   8.01E-08    &  2.02E-07   &   8.74E-08    &   3.67E-09    \\
$^{208}$Pb  &   1.88E-08    &   1.51E-07    &  5.50E-07   &   8.48E-07    &   1.03E-07    \\
$^{209}$Bi  &   1.07E-10    &   1.21E-09    &  5.52E-09   &   1.63E-08    &   2.68E-09    \\
$^{210}$Po  &   1.66E-24    &   1.21E-22    &  4.54E-21   &   1.37E-20    &   1.41E-20    \\
\enddata                                         
\label{tab14_el}                                
\end{deluxetable}
